On Iwasawa $\lambda$-invariants for abelian number fields and random matrix heuristics

Following both Ernvall-Mets\"{a}nkyl\"{a} and Ellenberg-Jain-Venkatesh, we study the density of the number of zeroes (i.e. the cyclotomic $\lambda$-invariant) for the $p$-adic zeta-function twisted by a Dirichlet character $\chi$ of any order. We are interested in two cases: (i) the character $\chi$ is fixed and the prime $p$ varies, and (ii) $\text{ord}(\chi)$ and the prime $p$ are both fixed but $\chi$ is allowed to vary. We predict distributions for these $\lambda$-invariants using $p$-adic random matrix theory and provide numerical evidence for these predictions. We also study the proportion of $\chi$-regular primes, which depends on how $p$ splits inside $\mathbb{Q}(\chi)$. Finally in an extensive Appendix, we tabulate the values of the $\lambda$-invariant for every character $\chi$ of conductor $\leq 1000$ and for odd primes $p$ of small size.

==> (inline-0) <==
\begin{filecontents*}{lambda3-1000.csv}
 1;even Dirichlet character of conductor 29 mapping ; 2 \mapsto -1; 0; 2; 1  ; 
 1;odd Dirichlet character of conductor 31 mapping ; 3 \mapsto -1; 1; 2; 1  ; 
 1;even Dirichlet character of conductor 32 mapping ; 31 \mapsto 1, 5 \mapsto -\zeta_{8}; 0; 8; 2  ; 
 1;even Dirichlet character of conductor 32 mapping ; 31 \mapsto 1, 5 \mapsto -\zeta_{8}^{3}; 0; 8; 2  ; 
 2;odd Dirichlet character of conductor 35 mapping ; 22 \mapsto -1, 31 \mapsto -1; 1; 2; 1;X
 2;odd Dirichlet character of conductor 47 mapping ; 5 \mapsto -1; 1; 2; 1;X
 2;odd Dirichlet character of conductor 56 mapping ; 15 \mapsto 1, 29 \mapsto -1, 17 \mapsto -1; 1; 2; 1;X
 2;even Dirichlet character of conductor 77 mapping ; 45 \mapsto -1, 57 \mapsto -1; 0; 2; 1  ; 
 1;even Dirichlet character of conductor 85 mapping ; 52 \mapsto -1, 71 \mapsto -1; 0; 2; 1  ; 
 2;odd Dirichlet character of conductor 107 mapping ; 2 \mapsto -1; 1; 2; 1;X
 1;even Dirichlet character of conductor 109 mapping ; 6 \mapsto -1; 0; 2; 1  ; 
 1;even Dirichlet character of conductor 113 mapping ; 3 \mapsto -1; 0; 2; 1  ; 
 2;odd Dirichlet character of conductor 119 mapping ; 52 \mapsto -1, 71 \mapsto \zeta_{8}; 1; 8; 2  ; 
 2;odd Dirichlet character of conductor 119 mapping ; 52 \mapsto -1, 71 \mapsto \zeta_{8}^{3}; 1; 8; 2  ; 
 1;odd Dirichlet character of conductor 131 mapping ; 2 \mapsto \zeta_{26}; 1; 26; 3  ; 
 1;odd Dirichlet character of conductor 131 mapping ; 2 \mapsto \zeta_{26}^{3}; 1; 26; 3  ; 
 1;odd Dirichlet character of conductor 131 mapping ; 2 \mapsto \zeta_{26}^{9}; 1; 26; 3  ; 
 1;odd Dirichlet character of conductor 136 mapping ; 103 \mapsto -1, 69 \mapsto -1, 105 \mapsto -\zeta_{8}; 1; 8; 2  ; 
 1;odd Dirichlet character of conductor 136 mapping ; 103 \mapsto -1, 69 \mapsto -1, 105 \mapsto -\zeta_{8}^{3}; 1; 8; 2  ; 
 1;even Dirichlet character of conductor 137 mapping ; 3 \mapsto -1; 0; 2; 1  ; 
 1;odd Dirichlet character of conductor 139 mapping ; 2 \mapsto -1; 1; 2; 1  ; 
 1;odd Dirichlet character of conductor 149 mapping ; 2 \mapsto \zeta_{4}; 1; 4; 2  ; 
 1;odd Dirichlet character of conductor 149 mapping ; 2 \mapsto -\zeta_{4}; 1; 4; 2  ; 
 2;odd Dirichlet character of conductor 160 mapping ; 31 \mapsto 1, 101 \mapsto \zeta_{8}, 97 \mapsto \zeta_{8}^{2}; 1; 8; 2  ; 
 2;odd Dirichlet character of conductor 160 mapping ; 31 \mapsto 1, 101 \mapsto \zeta_{8}^{3}, 97 \mapsto -\zeta_{8}^{2}; 1; 8; 2  ; 
 3;odd Dirichlet character of conductor 164 mapping ; 83 \mapsto -1, 129 \mapsto -1; 1; 2; 1;X
 1;even Dirichlet character of conductor 172 mapping ; 87 \mapsto -1, 89 \mapsto -1; 0; 2; 1  ; 
 1;even Dirichlet character of conductor 173 mapping ; 2 \mapsto -1; 0; 2; 1  ; 
 2;even Dirichlet character of conductor 181 mapping ; 2 \mapsto -1; 0; 2; 1  ; 
 1;odd Dirichlet character of conductor 199 mapping ; 3 \mapsto -1; 1; 2; 1  ; 
 1;even Dirichlet character of conductor 205 mapping ; 42 \mapsto -\zeta_{8}^{2}, 6 \mapsto \zeta_{8}; 0; 8; 2  ; 
 1;even Dirichlet character of conductor 205 mapping ; 42 \mapsto \zeta_{8}^{2}, 6 \mapsto \zeta_{8}^{3}; 0; 8; 2  ; 
 1;even Dirichlet character of conductor 205 mapping ; 42 \mapsto \zeta_{8}^{2}, 6 \mapsto -\zeta_{8}; 0; 8; 2  ; 
 1;odd Dirichlet character of conductor 205 mapping ; 42 \mapsto -1, 6 \mapsto -\zeta_{8}; 1; 8; 2  ; 
 1;odd Dirichlet character of conductor 205 mapping ; 42 \mapsto -1, 6 \mapsto -\zeta_{8}^{3}; 1; 8; 2  ; 
 1;even Dirichlet character of conductor 205 mapping ; 42 \mapsto -\zeta_{8}^{2}, 6 \mapsto -\zeta_{8}^{3}; 0; 8; 2  ; 
 1;even Dirichlet character of conductor 208 mapping ; 79 \mapsto 1, 53 \mapsto \zeta_{4}, 145 \mapsto -1; 0; 4; 2  ; 
 1;even Dirichlet character of conductor 208 mapping ; 79 \mapsto 1, 53 \mapsto -\zeta_{4}, 145 \mapsto -1; 0; 4; 2  ; 
 2;odd Dirichlet character of conductor 211 mapping ; 2 \mapsto -1; 1; 2; 1  ; 
 1;even Dirichlet character of conductor 217 mapping ; 94 \mapsto -1, 127 \mapsto \zeta_{10}; 0; 10; 4  ; 
 1;even Dirichlet character of conductor 217 mapping ; 94 \mapsto -1, 127 \mapsto \zeta_{10}^{3}; 0; 10; 4  ; 
 1;even Dirichlet character of conductor 217 mapping ; 94 \mapsto -1, 127 \mapsto -\zeta_{10}^{2}; 0; 10; 4  ; 
 1;even Dirichlet character of conductor 217 mapping ; 94 \mapsto -1, 127 \mapsto -\zeta_{10}^{3} + \zeta_{10}^{2} - \zeta_{10} + 1; 0; 10; 4  ; 
 1;even Dirichlet character of conductor 221 mapping ; 171 \mapsto -\zeta_{16}^{4}, 105 \mapsto \zeta_{16}; 0; 16; 4  ; 
 2;odd Dirichlet character of conductor 221 mapping ; 171 \mapsto \zeta_{8}^{2}, 105 \mapsto \zeta_{8}; 1; 8; 2  ; 
 1;even Dirichlet character of conductor 221 mapping ; 171 \mapsto -1, 105 \mapsto \zeta_{8}; 0; 8; 2  ; 
 1;even Dirichlet character of conductor 221 mapping ; 171 \mapsto \zeta_{16}^{4}, 105 \mapsto \zeta_{16}^{3}; 0; 16; 4  ; 
 1;even Dirichlet character of conductor 221 mapping ; 171 \mapsto -1, 105 \mapsto \zeta_{8}^{3}; 0; 8; 2  ; 
 2;odd Dirichlet character of conductor 221 mapping ; 171 \mapsto -\zeta_{8}^{2}, 105 \mapsto \zeta_{8}^{3}; 1; 8; 2  ; 
 1;even Dirichlet character of conductor 221 mapping ; 171 \mapsto -\zeta_{16}^{4}, 105 \mapsto -\zeta_{16}; 0; 16; 4  ; 
 1;even Dirichlet character of conductor 221 mapping ; 171 \mapsto \zeta_{16}^{4}, 105 \mapsto -\zeta_{16}^{3}; 0; 16; 4  ; 
 2;odd Dirichlet character of conductor 227 mapping ; 2 \mapsto -1; 1; 2; 1;X
 1;even Dirichlet character of conductor 229 mapping ; 6 \mapsto -1; 0; 2; 1  ; 
 1;even Dirichlet character of conductor 232 mapping ; 175 \mapsto 1, 117 \mapsto -1, 89 \mapsto -1; 0; 2; 1  ; 
 1;even Dirichlet character of conductor 235 mapping ; 142 \mapsto \zeta_{4}, 146 \mapsto -1; 0; 4; 2  ; 
 1;even Dirichlet character of conductor 235 mapping ; 142 \mapsto -\zeta_{4}, 146 \mapsto -1; 0; 4; 2  ; 
 6;odd Dirichlet character of conductor 239 mapping ; 7 \mapsto -1; 1; 2; 1;X
 1;odd Dirichlet character of conductor 244 mapping ; 123 \mapsto -1, 185 \mapsto -1; 1; 2; 1  ; 
 1;odd Dirichlet character of conductor 247 mapping ; 210 \mapsto -1, 40 \mapsto -1; 1; 2; 1  ; 
 2;even Dirichlet character of conductor 248 mapping ; 63 \mapsto -1, 125 \mapsto -1, 65 \mapsto -1; 0; 2; 1  ; 
 1;even Dirichlet character of conductor 253 mapping ; 24 \mapsto -1, 166 \mapsto -1; 0; 2; 1  ; 
 1;even Dirichlet character of conductor 257 mapping ; 3 \mapsto -1; 0; 2; 1  ; 
 2;odd Dirichlet character of conductor 260 mapping ; 131 \mapsto -1, 157 \mapsto -1, 41 \mapsto -1; 1; 2; 1;X
 1;even Dirichlet character of conductor 268 mapping ; 135 \mapsto -1, 69 \mapsto -1; 0; 2; 1  ; 
 1;even Dirichlet character of conductor 272 mapping ; 239 \mapsto 1, 69 \mapsto \zeta_{8}^{2}, 241 \mapsto -\zeta_{8}; 0; 8; 2  ; 
 1;even Dirichlet character of conductor 272 mapping ; 239 \mapsto 1, 69 \mapsto -\zeta_{8}^{2}, 241 \mapsto -\zeta_{8}; 0; 8; 2  ; 
 1;even Dirichlet character of conductor 272 mapping ; 239 \mapsto 1, 69 \mapsto \zeta_{8}^{2}, 241 \mapsto -\zeta_{8}^{3}; 0; 8; 2  ; 
 1;even Dirichlet character of conductor 272 mapping ; 239 \mapsto 1, 69 \mapsto -\zeta_{8}^{2}, 241 \mapsto -\zeta_{8}^{3}; 0; 8; 2  ; 
 3;even Dirichlet character of conductor 281 mapping ; 3 \mapsto -1; 0; 2; 1  ; 
 1;even Dirichlet character of conductor 281 mapping ; 3 \mapsto -\zeta_{20}; 0; 20; 4  ; 
 1;even Dirichlet character of conductor 281 mapping ; 3 \mapsto -\zeta_{20}^{3}; 0; 20; 4  ; 
 1;even Dirichlet character of conductor 281 mapping ; 3 \mapsto -\zeta_{20}^{7}; 0; 20; 4  ; 
 1;even Dirichlet character of conductor 281 mapping ; 3 \mapsto -\zeta_{20}^{7} + \zeta_{20}^{5} - \zeta_{20}^{3} + \zeta_{20}; 0; 20; 4  ; 
 1;odd Dirichlet character of conductor 283 mapping ; 3 \mapsto -1; 1; 2; 1  ; 
 2;odd Dirichlet character of conductor 287 mapping ; 206 \mapsto -1, 211 \mapsto -1; 1; 2; 1;X
 1;odd Dirichlet character of conductor 293 mapping ; 2 \mapsto \zeta_{4}; 1; 4; 2  ; 
 1;odd Dirichlet character of conductor 293 mapping ; 2 \mapsto -\zeta_{4}; 1; 4; 2  ; 
 1;even Dirichlet character of conductor 296 mapping ; 223 \mapsto 1, 149 \mapsto -1, 113 \mapsto -1; 0; 2; 1  ; 
 2;odd Dirichlet character of conductor 296 mapping ; 223 \mapsto -1, 149 \mapsto -1, 113 \mapsto -1; 1; 2; 1;X
 1;odd Dirichlet character of conductor 307 mapping ; 5 \mapsto -1; 1; 2; 1  ; 
 4;odd Dirichlet character of conductor 311 mapping ; 17 \mapsto -1; 1; 2; 1;X
 1;even Dirichlet character of conductor 313 mapping ; 10 \mapsto \zeta_{26}^{5}; 0; 26; 3  ; 
 1;even Dirichlet character of conductor 313 mapping ; 10 \mapsto -\zeta_{26}^{2}; 0; 26; 3  ; 
 1;even Dirichlet character of conductor 313 mapping ; 10 \mapsto -\zeta_{26}^{6}; 0; 26; 3  ; 
 1;even Dirichlet character of conductor 316 mapping ; 159 \mapsto -1, 161 \mapsto -1; 0; 2; 1  ; 
 2;odd Dirichlet character of conductor 323 mapping ; 20 \mapsto -1, 154 \mapsto -1; 1; 2; 1;X
 1;even Dirichlet character of conductor 328 mapping ; 247 \mapsto 1, 165 \mapsto -1, 129 \mapsto -1; 0; 2; 1  ; 
 1;odd Dirichlet character of conductor 331 mapping ; 3 \mapsto \zeta_{10}; 1; 10; 4  ; 
 1;odd Dirichlet character of conductor 331 mapping ; 3 \mapsto \zeta_{10}^{3}; 1; 10; 4  ; 
 1;odd Dirichlet character of conductor 331 mapping ; 3 \mapsto -1; 1; 2; 1  ; 
 1;odd Dirichlet character of conductor 331 mapping ; 3 \mapsto -\zeta_{10}^{2}; 1; 10; 4  ; 
 1;odd Dirichlet character of conductor 331 mapping ; 3 \mapsto -\zeta_{10}^{3} + \zeta_{10}^{2} - \zeta_{10} + 1; 1; 10; 4  ; 
 2;even Dirichlet character of conductor 332 mapping ; 167 \mapsto -1, 85 \mapsto -1; 0; 2; 1  ; 
 2;even Dirichlet character of conductor 337 mapping ; 10 \mapsto -1; 0; 2; 1  ; 
 1;even Dirichlet character of conductor 340 mapping ; 171 \mapsto -1, 137 \mapsto -\zeta_{8}^{2}, 241 \mapsto \zeta_{8}; 0; 8; 2  ; 
 1;even Dirichlet character of conductor 340 mapping ; 171 \mapsto -1, 137 \mapsto \zeta_{8}^{2}, 241 \mapsto \zeta_{8}^{3}; 0; 8; 2  ; 
 1;even Dirichlet character of conductor 341 mapping ; 156 \mapsto \zeta_{10}, 34 \mapsto \zeta_{10}; 0; 10; 4  ; 
 1;even Dirichlet character of conductor 341 mapping ; 156 \mapsto \zeta_{10}^{3}, 34 \mapsto \zeta_{10}^{3}; 0; 10; 4  ; 
 1;even Dirichlet character of conductor 341 mapping ; 156 \mapsto -\zeta_{10}^{2}, 34 \mapsto -\zeta_{10}^{2}; 0; 10; 4  ; 
 1;even Dirichlet character of conductor 341 mapping ; 156 \mapsto -\zeta_{10}^{3} + \zeta_{10}^{2} - \zeta_{10} + 1, 34 \mapsto -\zeta_{10}^{3} + \zeta_{10}^{2} - \zeta_{10} + 1; 0; 10; 4  ; 
 3;odd Dirichlet character of conductor 344 mapping ; 87 \mapsto 1, 173 \mapsto -1, 89 \mapsto -1; 1; 2; 1;X
 1;even Dirichlet character of conductor 353 mapping ; 3 \mapsto \zeta_{4}; 0; 4; 2  ; 
 1;even Dirichlet character of conductor 353 mapping ; 3 \mapsto -1; 0; 2; 1  ; 
 1;even Dirichlet character of conductor 353 mapping ; 3 \mapsto -\zeta_{4}; 0; 4; 2  ; 
 3;odd Dirichlet character of conductor 365 mapping ; 147 \mapsto -1, 151 \mapsto -\zeta_{8}; 1; 8; 2  ; 
 1;even Dirichlet character of conductor 365 mapping ; 147 \mapsto -\zeta_{8}^{2}, 151 \mapsto -\zeta_{8}; 0; 8; 2  ; 
 1;even Dirichlet character of conductor 365 mapping ; 147 \mapsto \zeta_{8}^{2}, 151 \mapsto -\zeta_{8}^{3}; 0; 8; 2  ; 
 3;odd Dirichlet character of conductor 365 mapping ; 147 \mapsto -1, 151 \mapsto -\zeta_{8}^{3}; 1; 8; 2  ; 
 1;odd Dirichlet character of conductor 367 mapping ; 6 \mapsto -1; 1; 2; 1  ; 
 2;odd Dirichlet character of conductor 379 mapping ; 2 \mapsto -1; 1; 2; 1  ; 
 1;even Dirichlet character of conductor 397 mapping ; 5 \mapsto -1; 0; 2; 1  ; 
 1;even Dirichlet character of conductor 401 mapping ; 3 \mapsto \zeta_{8}; 0; 8; 2  ; 
 1;even Dirichlet character of conductor 401 mapping ; 3 \mapsto \zeta_{8}^{3}; 0; 8; 2  ; 
 3;even Dirichlet character of conductor 401 mapping ; 3 \mapsto -1; 0; 2; 1  ; 
 1;even Dirichlet character of conductor 403 mapping ; 249 \mapsto -\zeta_{20}^{5}, 313 \mapsto \zeta_{20}^{2}; 0; 20; 4  ; 
 1;even Dirichlet character of conductor 403 mapping ; 249 \mapsto \zeta_{20}^{5}, 313 \mapsto \zeta_{20}^{6}; 0; 20; 4  ; 
 1;even Dirichlet character of conductor 403 mapping ; 249 \mapsto \zeta_{20}^{5}, 313 \mapsto -\zeta_{20}^{4}; 0; 20; 4  ; 
 1;even Dirichlet character of conductor 403 mapping ; 249 \mapsto -\zeta_{20}^{5}, 313 \mapsto -\zeta_{20}^{6} + \zeta_{20}^{4} - \zeta_{20}^{2} + 1; 0; 20; 4  ; 
 1;even Dirichlet character of conductor 404 mapping ; 203 \mapsto -1, 305 \mapsto \zeta_{4}; 0; 4; 2  ; 
 2;odd Dirichlet character of conductor 404 mapping ; 203 \mapsto -1, 305 \mapsto -1; 1; 2; 1;X
 1;even Dirichlet character of conductor 404 mapping ; 203 \mapsto -1, 305 \mapsto -\zeta_{4}; 0; 4; 2  ; 
 2;even Dirichlet character of conductor 412 mapping ; 207 \mapsto -1, 5 \mapsto -1; 0; 2; 1  ; 
 1;odd Dirichlet character of conductor 416 mapping ; 287 \mapsto -1, 261 \mapsto \zeta_{8}, 353 \mapsto -1; 1; 8; 2  ; 
 1;odd Dirichlet character of conductor 416 mapping ; 287 \mapsto -1, 261 \mapsto \zeta_{8}^{3}, 353 \mapsto -1; 1; 8; 2  ; 
 2;odd Dirichlet character of conductor 419 mapping ; 2 \mapsto -1; 1; 2; 1;X
 1;odd Dirichlet character of conductor 424 mapping ; 319 \mapsto 1, 213 \mapsto -1, 161 \mapsto \zeta_{4}; 1; 4; 2  ; 
 1;even Dirichlet character of conductor 424 mapping ; 319 \mapsto 1, 213 \mapsto -1, 161 \mapsto -1; 0; 2; 1  ; 
 1;odd Dirichlet character of conductor 424 mapping ; 319 \mapsto -1, 213 \mapsto -1, 161 \mapsto -1; 1; 2; 1  ; 
 1;odd Dirichlet character of conductor 424 mapping ; 319 \mapsto 1, 213 \mapsto -1, 161 \mapsto -\zeta_{4}; 1; 4; 2  ; 
 1;even Dirichlet character of conductor 425 mapping ; 52 \mapsto \zeta_{80}^{12}, 326 \mapsto \zeta_{80}^{25}; 0; 80; 4  ; 
 1;even Dirichlet character of conductor 425 mapping ; 52 \mapsto \zeta_{80}^{4}, 326 \mapsto \zeta_{80}^{27} - \zeta_{80}^{19} + \zeta_{80}^{11} - \zeta_{80}^{3}; 0; 80; 4  ; 
 1;even Dirichlet character of conductor 425 mapping ; 52 \mapsto \zeta_{80}^{28}, 326 \mapsto -\zeta_{80}^{25}; 0; 80; 4  ; 
 1;even Dirichlet character of conductor 425 mapping ; 52 \mapsto \zeta_{80}^{28} - \zeta_{80}^{20} + \zeta_{80}^{12} - \zeta_{80}^{4}, 326 \mapsto -\zeta_{80}^{27} + \zeta_{80}^{19} - \zeta_{80}^{11} + \zeta_{80}^{3}; 0; 80; 4  ; 
 1;odd Dirichlet character of conductor 436 mapping ; 219 \mapsto -1, 333 \mapsto -1; 1; 2; 1  ; 
 1;odd Dirichlet character of conductor 439 mapping ; 15 \mapsto -1; 1; 2; 1  ; 
 1;even Dirichlet character of conductor 443 mapping ; 2 \mapsto \zeta_{13}; 0; 13; 3  ; 
 1;odd Dirichlet character of conductor 443 mapping ; 2 \mapsto \zeta_{26}^{5}; 1; 26; 3  ; 
 1;even Dirichlet character of conductor 443 mapping ; 2 \mapsto \zeta_{13}^{3}; 0; 13; 3  ; 
 1;odd Dirichlet character of conductor 443 mapping ; 2 \mapsto -\zeta_{26}^{2}; 1; 26; 3  ; 
 1;even Dirichlet character of conductor 443 mapping ; 2 \mapsto \zeta_{13}^{9}; 0; 13; 3  ; 
 1;odd Dirichlet character of conductor 443 mapping ; 2 \mapsto -\zeta_{26}^{6}; 1; 26; 3  ; 
 1;odd Dirichlet character of conductor 445 mapping ; 357 \mapsto -1, 181 \mapsto -\zeta_{8}; 1; 8; 2  ; 
 1;even Dirichlet character of conductor 445 mapping ; 357 \mapsto -\zeta_{8}^{2}, 181 \mapsto -\zeta_{8}; 0; 8; 2  ; 
 1;even Dirichlet character of conductor 445 mapping ; 357 \mapsto \zeta_{8}^{2}, 181 \mapsto -\zeta_{8}^{3}; 0; 8; 2  ; 
 1;odd Dirichlet character of conductor 445 mapping ; 357 \mapsto -1, 181 \mapsto -\zeta_{8}^{3}; 1; 8; 2  ; 
 1;even Dirichlet character of conductor 449 mapping ; 3 \mapsto -1; 0; 2; 1  ; 
 1;odd Dirichlet character of conductor 451 mapping ; 288 \mapsto -1, 375 \mapsto -1; 1; 2; 1  ; 
 1;odd Dirichlet character of conductor 452 mapping ; 227 \mapsto -1, 229 \mapsto \zeta_{8}; 1; 8; 2  ; 
 1;odd Dirichlet character of conductor 452 mapping ; 227 \mapsto -1, 229 \mapsto \zeta_{8}^{3}; 1; 8; 2  ; 
 2;odd Dirichlet character of conductor 452 mapping ; 227 \mapsto -1, 229 \mapsto -1; 1; 2; 1;X
 2;even Dirichlet character of conductor 455 mapping ; 92 \mapsto \zeta_{4}, 66 \mapsto -1, 106 \mapsto -1; 0; 4; 2  ; 
 2;even Dirichlet character of conductor 455 mapping ; 92 \mapsto -\zeta_{4}, 66 \mapsto -1, 106 \mapsto -1; 0; 4; 2  ; 
 1;even Dirichlet character of conductor 457 mapping ; 13 \mapsto -1; 0; 2; 1  ; 
 1;even Dirichlet character of conductor 461 mapping ; 2 \mapsto -1; 0; 2; 1  ; 
 2;odd Dirichlet character of conductor 467 mapping ; 2 \mapsto -1; 1; 2; 1;X
 2;even Dirichlet character of conductor 469 mapping ; 269 \mapsto -1, 337 \mapsto -1; 0; 2; 1  ; 
 1;odd Dirichlet character of conductor 472 mapping ; 119 \mapsto 1, 237 \mapsto -1, 297 \mapsto -1; 1; 2; 1  ; 
 1;even Dirichlet character of conductor 473 mapping ; 431 \mapsto -1, 89 \mapsto -1; 0; 2; 1  ; 
 1;odd Dirichlet character of conductor 485 mapping ; 292 \mapsto \zeta_{8}^{2}, 296 \mapsto -\zeta_{8}; 1; 8; 2  ; 
 2;even Dirichlet character of conductor 485 mapping ; 292 \mapsto -1, 296 \mapsto -\zeta_{8}; 0; 8; 2  ; 
 2;even Dirichlet character of conductor 485 mapping ; 292 \mapsto -1, 296 \mapsto -\zeta_{8}^{3}; 0; 8; 2  ; 
 1;odd Dirichlet character of conductor 485 mapping ; 292 \mapsto -\zeta_{8}^{2}, 296 \mapsto -\zeta_{8}^{3}; 1; 8; 2  ; 
 2;odd Dirichlet character of conductor 488 mapping ; 367 \mapsto 1, 245 \mapsto -1, 185 \mapsto \zeta_{4}; 1; 4; 2;X
 1;even Dirichlet character of conductor 488 mapping ; 367 \mapsto 1, 245 \mapsto -1, 185 \mapsto -1; 0; 2; 1  ; 
 2;odd Dirichlet character of conductor 488 mapping ; 367 \mapsto 1, 245 \mapsto -1, 185 \mapsto -\zeta_{4}; 1; 4; 2;X
 1;odd Dirichlet character of conductor 493 mapping ; 88 \mapsto -1, 205 \mapsto \zeta_{4}; 1; 4; 2  ; 
 1;odd Dirichlet character of conductor 493 mapping ; 88 \mapsto -1, 205 \mapsto -\zeta_{4}; 1; 4; 2  ; 
 1;even Dirichlet character of conductor 497 mapping ; 143 \mapsto -1, 78 \mapsto -1; 0; 2; 1  ; 
 1;odd Dirichlet character of conductor 499 mapping ; 7 \mapsto -1; 1; 2; 1  ; 
 2;odd Dirichlet character of conductor 503 mapping ; 5 \mapsto -1; 1; 2; 1;X
 1;even Dirichlet character of conductor 505 mapping ; 102 \mapsto -1, 406 \mapsto -1; 0; 2; 1  ; 
 1;even Dirichlet character of conductor 521 mapping ; 3 \mapsto \zeta_{26}^{5}; 0; 26; 3  ; 
 1;even Dirichlet character of conductor 521 mapping ; 3 \mapsto -1; 0; 2; 1  ; 
 1;even Dirichlet character of conductor 521 mapping ; 3 \mapsto -\zeta_{26}^{2}; 0; 26; 3  ; 
 1;even Dirichlet character of conductor 521 mapping ; 3 \mapsto -\zeta_{26}^{6}; 0; 26; 3  ; 
 1;odd Dirichlet character of conductor 524 mapping ; 263 \mapsto -1, 133 \mapsto \zeta_{26}^{4}; 1; 26; 3  ; 
 1;odd Dirichlet character of conductor 524 mapping ; 263 \mapsto -1, 133 \mapsto \zeta_{26}^{10}; 1; 26; 3  ; 
 1;odd Dirichlet character of conductor 524 mapping ; 263 \mapsto -1, 133 \mapsto \zeta_{26}^{11} - \zeta_{26}^{10} + \zeta_{26}^{9} - \zeta_{26}^{8} + \zeta_{26}^{7} - \zeta_{26}^{6} + \zeta_{26}^{5} - \zeta_{26}^{4} + \zeta_{26}^{3} - \zeta_{26}^{2} + \zeta_{26} - 1; 1; 26; 3  ; 
 1;even Dirichlet character of conductor 524 mapping ; 263 \mapsto -1, 133 \mapsto -1; 0; 2; 1  ; 
 1;even Dirichlet character of conductor 527 mapping ; 156 \mapsto \zeta_{80}^{5}, 375 \mapsto \zeta_{80}^{8}; 0; 80; 4  ; 
 1;odd Dirichlet character of conductor 527 mapping ; 156 \mapsto \zeta_{40}^{5}, 375 \mapsto \zeta_{40}^{4}; 1; 40; 4  ; 
 1;even Dirichlet character of conductor 527 mapping ; 156 \mapsto \zeta_{80}^{15}, 375 \mapsto \zeta_{80}^{24}; 0; 80; 4  ; 
 1;odd Dirichlet character of conductor 527 mapping ; 156 \mapsto \zeta_{40}^{15}, 375 \mapsto \zeta_{40}^{12}; 1; 40; 4  ; 
 1;odd Dirichlet character of conductor 527 mapping ; 156 \mapsto -\zeta_{8}, 375 \mapsto -1; 1; 8; 2  ; 
 1;odd Dirichlet character of conductor 527 mapping ; 156 \mapsto -\zeta_{8}^{3}, 375 \mapsto -1; 1; 8; 2  ; 
 1;odd Dirichlet character of conductor 527 mapping ; 156 \mapsto \zeta_{40}^{15}, 375 \mapsto -\zeta_{40}^{8}; 1; 40; 4  ; 
 1;even Dirichlet character of conductor 527 mapping ; 156 \mapsto -\zeta_{80}^{15}, 375 \mapsto -\zeta_{80}^{16}; 0; 80; 4  ; 
 1;odd Dirichlet character of conductor 527 mapping ; 156 \mapsto \zeta_{40}^{5}, 375 \mapsto -\zeta_{40}^{12} + \zeta_{40}^{8} - \zeta_{40}^{4} + 1; 1; 40; 4  ; 
 1;even Dirichlet character of conductor 527 mapping ; 156 \mapsto -\zeta_{80}^{5}, 375 \mapsto -\zeta_{80}^{24} + \zeta_{80}^{16} - \zeta_{80}^{8} + 1; 0; 80; 4  ; 
 1;even Dirichlet character of conductor 533 mapping ; 288 \mapsto -\zeta_{8}^{2}, 170 \mapsto \zeta_{8}; 0; 8; 2  ; 
 1;even Dirichlet character of conductor 533 mapping ; 288 \mapsto \zeta_{8}^{2}, 170 \mapsto \zeta_{8}^{3}; 0; 8; 2  ; 
 1;even Dirichlet character of conductor 533 mapping ; 288 \mapsto -1, 170 \mapsto -1; 0; 2; 1  ; 
 1;even Dirichlet character of conductor 544 mapping ; 511 \mapsto 1, 69 \mapsto -\zeta_{8}, 513 \mapsto \zeta_{8}; 0; 8; 2  ; 
 1;odd Dirichlet character of conductor 544 mapping ; 511 \mapsto -1, 69 \mapsto \zeta_{8}^{3}, 513 \mapsto \zeta_{8}^{2}; 1; 8; 2  ; 
 1;even Dirichlet character of conductor 544 mapping ; 511 \mapsto 1, 69 \mapsto -\zeta_{8}^{3}, 513 \mapsto \zeta_{8}^{3}; 0; 8; 2  ; 
 2;odd Dirichlet character of conductor 544 mapping ; 511 \mapsto -1, 69 \mapsto -\zeta_{8}^{3}, 513 \mapsto -\zeta_{8}; 1; 8; 2  ; 
 1;odd Dirichlet character of conductor 544 mapping ; 511 \mapsto -1, 69 \mapsto \zeta_{8}, 513 \mapsto -\zeta_{8}^{2}; 1; 8; 2  ; 
 2;odd Dirichlet character of conductor 544 mapping ; 511 \mapsto -1, 69 \mapsto -\zeta_{8}, 513 \mapsto -\zeta_{8}^{3}; 1; 8; 2  ; 
 1;odd Dirichlet character of conductor 547 mapping ; 2 \mapsto -1; 1; 2; 1  ; 
 1;odd Dirichlet character of conductor 548 mapping ; 275 \mapsto -1, 277 \mapsto \zeta_{4}; 1; 4; 2  ; 
 1;odd Dirichlet character of conductor 548 mapping ; 275 \mapsto -1, 277 \mapsto -\zeta_{4}; 1; 4; 2  ; 
 2;even Dirichlet character of conductor 556 mapping ; 279 \mapsto -1, 141 \mapsto -1; 0; 2; 1  ; 
 2;odd Dirichlet character of conductor 565 mapping ; 227 \mapsto -\zeta_{8}^{2}, 116 \mapsto \zeta_{8}; 1; 8; 2  ; 
 2;odd Dirichlet character of conductor 565 mapping ; 227 \mapsto \zeta_{8}^{2}, 116 \mapsto \zeta_{8}^{3}; 1; 8; 2  ; 
 1;even Dirichlet character of conductor 568 mapping ; 143 \mapsto -1, 285 \mapsto -1, 433 \mapsto -1; 0; 2; 1  ; 
 1;even Dirichlet character of conductor 577 mapping ; 5 \mapsto -\zeta_{8}; 0; 8; 2  ; 
 1;even Dirichlet character of conductor 577 mapping ; 5 \mapsto -\zeta_{8}^{3}; 0; 8; 2  ; 
 1;even Dirichlet character of conductor 581 mapping ; 416 \mapsto -1, 85 \mapsto -1; 0; 2; 1  ; 
 1;odd Dirichlet character of conductor 583 mapping ; 266 \mapsto -1, 320 \mapsto \zeta_{26}^{8}; 1; 26; 3  ; 
 1;odd Dirichlet character of conductor 583 mapping ; 266 \mapsto -1, 320 \mapsto -\zeta_{26}^{7}; 1; 26; 3  ; 
 1;odd Dirichlet character of conductor 583 mapping ; 266 \mapsto -1, 320 \mapsto -\zeta_{26}^{11}; 1; 26; 3  ; 
 1;odd Dirichlet character of conductor 584 mapping ; 439 \mapsto 1, 293 \mapsto -1, 297 \mapsto -\zeta_{8}; 1; 8; 2  ; 
 1;odd Dirichlet character of conductor 584 mapping ; 439 \mapsto 1, 293 \mapsto -1, 297 \mapsto -\zeta_{8}^{3}; 1; 8; 2  ; 
 3;odd Dirichlet character of conductor 587 mapping ; 2 \mapsto -1; 1; 2; 1;X
 1;odd Dirichlet character of conductor 592 mapping ; 223 \mapsto 1, 149 \mapsto -\zeta_{4}, 113 \mapsto \zeta_{4}; 1; 4; 2  ; 
 1;odd Dirichlet character of conductor 592 mapping ; 223 \mapsto 1, 149 \mapsto \zeta_{4}, 113 \mapsto -\zeta_{4}; 1; 4; 2  ; 
 2;odd Dirichlet character of conductor 596 mapping ; 299 \mapsto -1, 449 \mapsto -1; 1; 2; 1;X
 1;even Dirichlet character of conductor 599 mapping ; 7 \mapsto \zeta_{13}^{4}; 0; 13; 3  ; 
 2;odd Dirichlet character of conductor 599 mapping ; 7 \mapsto -1; 1; 2; 1;X
 1;even Dirichlet character of conductor 599 mapping ; 7 \mapsto \zeta_{13}^{10}; 0; 13; 3  ; 
 1;even Dirichlet character of conductor 599 mapping ; 7 \mapsto -\zeta_{13}^{11} - \zeta_{13}^{10} - \zeta_{13}^{9} - \zeta_{13}^{8} - \zeta_{13}^{7} - \zeta_{13}^{6} - \zeta_{13}^{5} - \zeta_{13}^{4} - \zeta_{13}^{3} - \zeta_{13}^{2} - \zeta_{13} - 1; 0; 13; 3  ; 
 2;even Dirichlet character of conductor 604 mapping ; 303 \mapsto -1, 157 \mapsto -1; 0; 2; 1  ; 
 2;odd Dirichlet character of conductor 611 mapping ; 236 \mapsto -1, 287 \mapsto -1; 1; 2; 1;X
 1;odd Dirichlet character of conductor 628 mapping ; 315 \mapsto -1, 5 \mapsto -1; 1; 2; 1  ; 
 1;odd Dirichlet character of conductor 629 mapping ; 445 \mapsto -\zeta_{4}, 409 \mapsto \zeta_{4}; 1; 4; 2  ; 
 1;even Dirichlet character of conductor 629 mapping ; 445 \mapsto \zeta_{4}, 409 \mapsto -1; 0; 4; 2  ; 
 1;even Dirichlet character of conductor 629 mapping ; 445 \mapsto -\zeta_{8}, 409 \mapsto -1; 0; 8; 2  ; 
 1;even Dirichlet character of conductor 629 mapping ; 445 \mapsto -\zeta_{4}, 409 \mapsto -1; 0; 4; 2  ; 
 1;even Dirichlet character of conductor 629 mapping ; 445 \mapsto -\zeta_{8}^{3}, 409 \mapsto -1; 0; 8; 2  ; 
 1;odd Dirichlet character of conductor 629 mapping ; 445 \mapsto \zeta_{4}, 409 \mapsto -\zeta_{4}; 1; 4; 2  ; 
 1;odd Dirichlet character of conductor 632 mapping ; 159 \mapsto -1, 317 \mapsto -1, 161 \mapsto \zeta_{26}^{4}; 1; 26; 3  ; 
 1;odd Dirichlet character of conductor 632 mapping ; 159 \mapsto -1, 317 \mapsto -1, 161 \mapsto \zeta_{26}^{10}; 1; 26; 3  ; 
 1;odd Dirichlet character of conductor 632 mapping ; 159 \mapsto -1, 317 \mapsto -1, 161 \mapsto \zeta_{26}^{11} - \zeta_{26}^{10} + \zeta_{26}^{9} - \zeta_{26}^{8} + \zeta_{26}^{7} - \zeta_{26}^{6} + \zeta_{26}^{5} - \zeta_{26}^{4} + \zeta_{26}^{3} - \zeta_{26}^{2} + \zeta_{26} - 1; 1; 26; 3  ; 
 2;odd Dirichlet character of conductor 632 mapping ; 159 \mapsto 1, 317 \mapsto -1, 161 \mapsto -1; 1; 2; 1;X
 2;odd Dirichlet character of conductor 635 mapping ; 382 \mapsto -1, 511 \mapsto -1; 1; 2; 1;X
 1;even Dirichlet character of conductor 641 mapping ; 3 \mapsto \zeta_{8}; 0; 8; 2  ; 
 1;even Dirichlet character of conductor 641 mapping ; 3 \mapsto \zeta_{40}^{13}; 0; 40; 4  ; 
 1;even Dirichlet character of conductor 641 mapping ; 3 \mapsto \zeta_{8}^{3}; 0; 8; 2  ; 
 1;even Dirichlet character of conductor 641 mapping ; 3 \mapsto -\zeta_{40}^{11}; 0; 40; 4  ; 
 1;even Dirichlet character of conductor 641 mapping ; 3 \mapsto -\zeta_{40}^{13} + \zeta_{40}^{9} - \zeta_{40}^{5} + \zeta_{40}; 0; 40; 4  ; 
 1;even Dirichlet character of conductor 641 mapping ; 3 \mapsto -\zeta_{40}^{15} + \zeta_{40}^{11} - \zeta_{40}^{7} + \zeta_{40}^{3}; 0; 40; 4  ; 
 1;odd Dirichlet character of conductor 643 mapping ; 11 \mapsto -1; 1; 2; 1  ; 
 2;even Dirichlet character of conductor 653 mapping ; 2 \mapsto -1; 0; 2; 1  ; 
 1;even Dirichlet character of conductor 655 mapping ; 132 \mapsto \zeta_{4}, 526 \mapsto -1; 0; 4; 2  ; 
 1;odd Dirichlet character of conductor 655 mapping ; 132 \mapsto -1, 526 \mapsto -1; 1; 2; 1  ; 
 1;even Dirichlet character of conductor 655 mapping ; 132 \mapsto -\zeta_{4}, 526 \mapsto -1; 0; 4; 2  ; 
 3;odd Dirichlet character of conductor 659 mapping ; 2 \mapsto -1; 1; 2; 1;X
 1;odd Dirichlet character of conductor 661 mapping ; 2 \mapsto \zeta_{4}; 1; 4; 2  ; 
 1;odd Dirichlet character of conductor 661 mapping ; 2 \mapsto -\zeta_{4}; 1; 4; 2  ; 
 1;even Dirichlet character of conductor 677 mapping ; 2 \mapsto \zeta_{26}; 0; 26; 3  ; 
 1;even Dirichlet character of conductor 677 mapping ; 2 \mapsto \zeta_{26}^{3}; 0; 26; 3  ; 
 1;even Dirichlet character of conductor 677 mapping ; 2 \mapsto \zeta_{26}^{9}; 0; 26; 3  ; 
 1;odd Dirichlet character of conductor 679 mapping ; 486 \mapsto -1, 393 \mapsto -1; 1; 2; 1  ; 
 1;odd Dirichlet character of conductor 679 mapping ; 486 \mapsto -1, 393 \mapsto -\zeta_{8}; 1; 8; 2  ; 
 1;odd Dirichlet character of conductor 679 mapping ; 486 \mapsto -1, 393 \mapsto -\zeta_{8}^{3}; 1; 8; 2  ; 
 1;even Dirichlet character of conductor 680 mapping ; 511 \mapsto 1, 341 \mapsto -1, 137 \mapsto -1, 241 \mapsto \zeta_{4}; 0; 4; 2  ; 
 1;odd Dirichlet character of conductor 680 mapping ; 511 \mapsto 1, 341 \mapsto -1, 137 \mapsto \zeta_{4}, 241 \mapsto -1; 1; 4; 2  ; 
 1;odd Dirichlet character of conductor 680 mapping ; 511 \mapsto 1, 341 \mapsto -1, 137 \mapsto -\zeta_{4}, 241 \mapsto -1; 1; 4; 2  ; 
 1;odd Dirichlet character of conductor 680 mapping ; 511 \mapsto 1, 341 \mapsto -1, 137 \mapsto \zeta_{8}^{2}, 241 \mapsto -\zeta_{8}; 1; 8; 2  ; 
 1;even Dirichlet character of conductor 680 mapping ; 511 \mapsto 1, 341 \mapsto -1, 137 \mapsto -1, 241 \mapsto -\zeta_{4}; 0; 4; 2  ; 
 1;odd Dirichlet character of conductor 680 mapping ; 511 \mapsto 1, 341 \mapsto -1, 137 \mapsto -\zeta_{8}^{2}, 241 \mapsto -\zeta_{8}^{3}; 1; 8; 2  ; 
 3;odd Dirichlet character of conductor 683 mapping ; 5 \mapsto -1; 1; 2; 1;X
 2;odd Dirichlet character of conductor 692 mapping ; 347 \mapsto -1, 521 \mapsto -1; 1; 2; 1;X
 1;even Dirichlet character of conductor 695 mapping ; 557 \mapsto \zeta_{4}, 141 \mapsto -1; 0; 4; 2  ; 
 1;even Dirichlet character of conductor 695 mapping ; 557 \mapsto -\zeta_{4}, 141 \mapsto -1; 0; 4; 2  ; 
 1;even Dirichlet character of conductor 697 mapping ; 411 \mapsto \zeta_{80}^{27} - \zeta_{80}^{19} + \zeta_{80}^{11} - \zeta_{80}^{3}, 375 \mapsto \zeta_{80}^{2}; 0; 80; 4  ; 
 1;even Dirichlet character of conductor 697 mapping ; 411 \mapsto \zeta_{80}^{25}, 375 \mapsto \zeta_{80}^{6}; 0; 80; 4  ; 
 1;even Dirichlet character of conductor 697 mapping ; 411 \mapsto -\zeta_{80}^{27} + \zeta_{80}^{19} - \zeta_{80}^{11} + \zeta_{80}^{3}, 375 \mapsto \zeta_{80}^{18}; 0; 80; 4  ; 
 1;even Dirichlet character of conductor 697 mapping ; 411 \mapsto \zeta_{8}^{3}, 375 \mapsto \zeta_{8}^{2}; 0; 8; 2  ; 
 1;odd Dirichlet character of conductor 697 mapping ; 411 \mapsto -\zeta_{40}^{10}, 375 \mapsto \zeta_{40}^{11}; 1; 40; 4  ; 
 1;odd Dirichlet character of conductor 697 mapping ; 411 \mapsto \zeta_{40}^{10}, 375 \mapsto \zeta_{40}^{13} - \zeta_{40}^{9} + \zeta_{40}^{5} - \zeta_{40}; 1; 40; 4  ; 
 1;odd Dirichlet character of conductor 697 mapping ; 411 \mapsto -\zeta_{40}^{10}, 375 \mapsto \zeta_{40}^{15} - \zeta_{40}^{11} + \zeta_{40}^{7} - \zeta_{40}^{3}; 1; 40; 4  ; 
 1;even Dirichlet character of conductor 697 mapping ; 411 \mapsto -1, 375 \mapsto -1; 0; 2; 1  ; 
 1;even Dirichlet character of conductor 697 mapping ; 411 \mapsto \zeta_{20}^{5}, 375 \mapsto -\zeta_{20}; 0; 20; 4  ; 
 1;even Dirichlet character of conductor 697 mapping ; 411 \mapsto -\zeta_{20}^{5}, 375 \mapsto -\zeta_{20}^{3}; 0; 20; 4  ; 
 1;even Dirichlet character of conductor 697 mapping ; 411 \mapsto -\zeta_{80}^{25}, 375 \mapsto -\zeta_{80}^{14}; 0; 80; 4  ; 
 1;even Dirichlet character of conductor 697 mapping ; 411 \mapsto \zeta_{8}, 375 \mapsto -\zeta_{8}^{2}; 0; 8; 2  ; 
 1;odd Dirichlet character of conductor 697 mapping ; 411 \mapsto \zeta_{40}^{10}, 375 \mapsto -\zeta_{40}^{13}; 1; 40; 4  ; 
 1;even Dirichlet character of conductor 697 mapping ; 411 \mapsto -\zeta_{20}^{5}, 375 \mapsto -\zeta_{20}^{7}; 0; 20; 4  ; 
 1;even Dirichlet character of conductor 697 mapping ; 411 \mapsto \zeta_{20}^{5}, 375 \mapsto -\zeta_{20}^{7} + \zeta_{20}^{5} - \zeta_{20}^{3} + \zeta_{20}; 0; 20; 4  ; 
 2;even Dirichlet character of conductor 716 mapping ; 359 \mapsto -1, 181 \mapsto -1; 0; 2; 1  ; 
 1;even Dirichlet character of conductor 724 mapping ; 363 \mapsto -1, 545 \mapsto \zeta_{4}; 0; 4; 2  ; 
 1;even Dirichlet character of conductor 724 mapping ; 363 \mapsto -1, 545 \mapsto -\zeta_{4}; 0; 4; 2  ; 
 1;even Dirichlet character of conductor 728 mapping ; 183 \mapsto -1, 365 \mapsto -1, 521 \mapsto -1, 561 \mapsto -1; 0; 2; 1  ; 
 3;even Dirichlet character of conductor 733 mapping ; 6 \mapsto -1; 0; 2; 1  ; 
 1;even Dirichlet character of conductor 740 mapping ; 371 \mapsto -1, 297 \mapsto -1, 261 \mapsto \zeta_{4}; 0; 4; 2  ; 
 1;even Dirichlet character of conductor 740 mapping ; 371 \mapsto -1, 297 \mapsto -1, 261 \mapsto -\zeta_{4}; 0; 4; 2  ; 
 2;odd Dirichlet character of conductor 743 mapping ; 5 \mapsto -1; 1; 2; 1;X
 1;even Dirichlet character of conductor 745 mapping ; 597 \mapsto -1, 151 \mapsto -1; 0; 2; 1  ; 
 1;even Dirichlet character of conductor 748 mapping ; 375 \mapsto -1, 409 \mapsto -1, 309 \mapsto -\zeta_{8}; 0; 8; 2  ; 
 1;even Dirichlet character of conductor 748 mapping ; 375 \mapsto -1, 409 \mapsto -1, 309 \mapsto -\zeta_{8}^{3}; 0; 8; 2  ; 
 2;odd Dirichlet character of conductor 751 mapping ; 3 \mapsto -1; 1; 2; 1  ; 
 2;odd Dirichlet character of conductor 757 mapping ; 2 \mapsto \zeta_{4}; 1; 4; 2;X
 2;odd Dirichlet character of conductor 757 mapping ; 2 \mapsto -\zeta_{4}; 1; 4; 2;X
 1;even Dirichlet character of conductor 761 mapping ; 6 \mapsto -1; 0; 2; 1  ; 
 1;even Dirichlet character of conductor 773 mapping ; 2 \mapsto -1; 0; 2; 1  ; 
 1;odd Dirichlet character of conductor 775 mapping ; 652 \mapsto -\zeta_{20}^{7} + \zeta_{20}^{5} - \zeta_{20}^{3} + \zeta_{20}, 251 \mapsto \zeta_{20}^{4}; 1; 20; 4  ; 
 1;odd Dirichlet character of conductor 775 mapping ; 652 \mapsto -\zeta_{20}^{3}, 251 \mapsto \zeta_{20}^{6} - \zeta_{20}^{4} + \zeta_{20}^{2} - 1; 1; 20; 4  ; 
 1;odd Dirichlet character of conductor 775 mapping ; 652 \mapsto -\zeta_{20}^{7}, 251 \mapsto -\zeta_{20}^{2}; 1; 20; 4  ; 
 1;odd Dirichlet character of conductor 775 mapping ; 652 \mapsto -\zeta_{20}, 251 \mapsto -\zeta_{20}^{6}; 1; 20; 4  ; 
 1;odd Dirichlet character of conductor 776 mapping ; 583 \mapsto -1, 389 \mapsto -1, 393 \mapsto \zeta_{8}; 1; 8; 2  ; 
 1;odd Dirichlet character of conductor 776 mapping ; 583 \mapsto -1, 389 \mapsto -1, 393 \mapsto \zeta_{8}^{3}; 1; 8; 2  ; 
 1;odd Dirichlet character of conductor 779 mapping ; 534 \mapsto -1, 457 \mapsto -\zeta_{20}; 1; 20; 4  ; 
 1;odd Dirichlet character of conductor 779 mapping ; 534 \mapsto -1, 457 \mapsto -\zeta_{20}^{3}; 1; 20; 4  ; 
 1;odd Dirichlet character of conductor 779 mapping ; 534 \mapsto -1, 457 \mapsto -\zeta_{20}^{7}; 1; 20; 4  ; 
 1;odd Dirichlet character of conductor 779 mapping ; 534 \mapsto -1, 457 \mapsto -\zeta_{20}^{7} + \zeta_{20}^{5} - \zeta_{20}^{3} + \zeta_{20}; 1; 20; 4  ; 
 1;odd Dirichlet character of conductor 781 mapping ; 640 \mapsto -\zeta_{10}, 78 \mapsto \zeta_{10}; 1; 10; 4  ; 
 1;odd Dirichlet character of conductor 781 mapping ; 640 \mapsto -\zeta_{10}^{3}, 78 \mapsto \zeta_{10}^{3}; 1; 10; 4  ; 
 1;odd Dirichlet character of conductor 781 mapping ; 640 \mapsto \zeta_{10}^{2}, 78 \mapsto -\zeta_{10}^{2}; 1; 10; 4  ; 
 1;odd Dirichlet character of conductor 781 mapping ; 640 \mapsto \zeta_{10}^{3} - \zeta_{10}^{2} + \zeta_{10} - 1, 78 \mapsto -\zeta_{10}^{3} + \zeta_{10}^{2} - \zeta_{10} + 1; 1; 10; 4  ; 
 1;even Dirichlet character of conductor 785 mapping ; 472 \mapsto -1, 476 \mapsto \zeta_{26}^{4}; 0; 26; 3  ; 
 1;even Dirichlet character of conductor 785 mapping ; 472 \mapsto -1, 476 \mapsto \zeta_{26}^{10}; 0; 26; 3  ; 
 1;even Dirichlet character of conductor 785 mapping ; 472 \mapsto -1, 476 \mapsto \zeta_{26}^{11} - \zeta_{26}^{10} + \zeta_{26}^{9} - \zeta_{26}^{8} + \zeta_{26}^{7} - \zeta_{26}^{6} + \zeta_{26}^{5} - \zeta_{26}^{4} + \zeta_{26}^{3} - \zeta_{26}^{2} + \zeta_{26} - 1; 0; 26; 3  ; 
 1;even Dirichlet character of conductor 785 mapping ; 472 \mapsto -1, 476 \mapsto -1; 0; 2; 1  ; 
 2;even Dirichlet character of conductor 796 mapping ; 399 \mapsto -1, 401 \mapsto -1; 0; 2; 1  ; 
 1;odd Dirichlet character of conductor 800 mapping ; 351 \mapsto 1, 101 \mapsto \zeta_{40}^{5}, 577 \mapsto \zeta_{40}^{2}; 1; 40; 4  ; 
 1;odd Dirichlet character of conductor 800 mapping ; 351 \mapsto 1, 101 \mapsto \zeta_{40}^{15}, 577 \mapsto \zeta_{40}^{6}; 1; 40; 4  ; 
 1;odd Dirichlet character of conductor 800 mapping ; 351 \mapsto 1, 101 \mapsto \zeta_{40}^{15}, 577 \mapsto \zeta_{40}^{14}; 1; 40; 4  ; 
 1;odd Dirichlet character of conductor 800 mapping ; 351 \mapsto 1, 101 \mapsto \zeta_{40}^{5}, 577 \mapsto \zeta_{40}^{14} - \zeta_{40}^{10} + \zeta_{40}^{6} - \zeta_{40}^{2}; 1; 40; 4  ; 
 1;even Dirichlet character of conductor 808 mapping ; 607 \mapsto 1, 405 \mapsto -1, 305 \mapsto -1; 0; 2; 1  ; 
 1;odd Dirichlet character of conductor 808 mapping ; 607 \mapsto -1, 405 \mapsto -1, 305 \mapsto -1; 1; 2; 1  ; 
 1;odd Dirichlet character of conductor 812 mapping ; 407 \mapsto -1, 465 \mapsto -1, 785 \mapsto \zeta_{4}; 1; 4; 2  ; 
 1;odd Dirichlet character of conductor 812 mapping ; 407 \mapsto -1, 465 \mapsto -1, 785 \mapsto -\zeta_{4}; 1; 4; 2  ; 
 3;odd Dirichlet character of conductor 815 mapping ; 327 \mapsto -1, 491 \mapsto -1; 1; 2; 1;X
 1;odd Dirichlet character of conductor 820 mapping ; 411 \mapsto -1, 657 \mapsto -\zeta_{8}^{2}, 621 \mapsto \zeta_{8}; 1; 8; 2  ; 
 1;even Dirichlet character of conductor 820 mapping ; 411 \mapsto -1, 657 \mapsto -\zeta_{4}, 621 \mapsto \zeta_{4}; 0; 4; 2  ; 
 1;odd Dirichlet character of conductor 820 mapping ; 411 \mapsto -1, 657 \mapsto \zeta_{8}^{2}, 621 \mapsto \zeta_{8}^{3}; 1; 8; 2  ; 
 1;even Dirichlet character of conductor 820 mapping ; 411 \mapsto -1, 657 \mapsto \zeta_{4}, 621 \mapsto -\zeta_{4}; 0; 4; 2  ; 
 1;odd Dirichlet character of conductor 823 mapping ; 3 \mapsto -1; 1; 2; 1  ; 
 1;even Dirichlet character of conductor 824 mapping ; 207 \mapsto -1, 413 \mapsto -1, 417 \mapsto -1; 0; 2; 1  ; 
 3;odd Dirichlet character of conductor 827 mapping ; 2 \mapsto -1; 1; 2; 1;X
 1;even Dirichlet character of conductor 832 mapping ; 703 \mapsto -1, 261 \mapsto \zeta_{16}^{3}, 769 \mapsto \zeta_{16}^{4}; 0; 16; 4  ; 
 1;even Dirichlet character of conductor 832 mapping ; 703 \mapsto -1, 261 \mapsto -\zeta_{16}^{3}, 769 \mapsto \zeta_{16}^{4}; 0; 16; 4  ; 
 1;even Dirichlet character of conductor 832 mapping ; 703 \mapsto -1, 261 \mapsto \zeta_{16}, 769 \mapsto -\zeta_{16}^{4}; 0; 16; 4  ; 
 1;even Dirichlet character of conductor 832 mapping ; 703 \mapsto -1, 261 \mapsto -\zeta_{16}, 769 \mapsto -\zeta_{16}^{4}; 0; 16; 4  ; 
 1;odd Dirichlet character of conductor 835 mapping ; 502 \mapsto -1, 506 \mapsto -1; 1; 2; 1  ; 
 1;odd Dirichlet character of conductor 848 mapping ; 319 \mapsto 1, 213 \mapsto -\zeta_{4}, 161 \mapsto \zeta_{4}; 1; 4; 2  ; 
 1;odd Dirichlet character of conductor 848 mapping ; 319 \mapsto 1, 213 \mapsto \zeta_{4}, 161 \mapsto -\zeta_{4}; 1; 4; 2  ; 
 1;even Dirichlet character of conductor 851 mapping ; 741 \mapsto -1, 668 \mapsto \zeta_{4}; 0; 4; 2  ; 
 1;even Dirichlet character of conductor 851 mapping ; 741 \mapsto -1, 668 \mapsto -\zeta_{4}; 0; 4; 2  ; 
 4;odd Dirichlet character of conductor 856 mapping ; 215 \mapsto 1, 429 \mapsto -1, 537 \mapsto -1; 1; 2; 1  ; 
 1;odd Dirichlet character of conductor 860 mapping ; 431 \mapsto -1, 517 \mapsto \zeta_{4}, 261 \mapsto -1; 1; 4; 2  ; 
 1;odd Dirichlet character of conductor 860 mapping ; 431 \mapsto -1, 517 \mapsto -\zeta_{4}, 261 \mapsto -1; 1; 4; 2  ; 
 2;odd Dirichlet character of conductor 863 mapping ; 5 \mapsto -1; 1; 2; 1;X
 1;even Dirichlet character of conductor 865 mapping ; 347 \mapsto -1, 521 \mapsto -1; 0; 2; 1  ; 
 1;even Dirichlet character of conductor 872 mapping ; 655 \mapsto -1, 437 \mapsto -1, 769 \mapsto \zeta_{4}; 0; 4; 2  ; 
 2;odd Dirichlet character of conductor 872 mapping ; 655 \mapsto -1, 437 \mapsto -1, 769 \mapsto -1; 1; 2; 1;X
 1;even Dirichlet character of conductor 872 mapping ; 655 \mapsto -1, 437 \mapsto -1, 769 \mapsto -\zeta_{4}; 0; 4; 2  ; 
 1;even Dirichlet character of conductor 877 mapping ; 2 \mapsto -1; 0; 2; 1  ; 
 1;even Dirichlet character of conductor 880 mapping ; 111 \mapsto 1, 661 \mapsto -\zeta_{4}, 177 \mapsto \zeta_{4}, 321 \mapsto -1; 0; 4; 2  ; 
 1;odd Dirichlet character of conductor 880 mapping ; 111 \mapsto 1, 661 \mapsto \zeta_{4}, 177 \mapsto -1, 321 \mapsto -1; 1; 4; 2  ; 
 1;odd Dirichlet character of conductor 880 mapping ; 111 \mapsto 1, 661 \mapsto -\zeta_{4}, 177 \mapsto -1, 321 \mapsto -1; 1; 4; 2  ; 
 1;even Dirichlet character of conductor 880 mapping ; 111 \mapsto 1, 661 \mapsto \zeta_{4}, 177 \mapsto -\zeta_{4}, 321 \mapsto -1; 0; 4; 2  ; 
 1;odd Dirichlet character of conductor 883 mapping ; 2 \mapsto -1; 1; 2; 1  ; 
 1;even Dirichlet character of conductor 892 mapping ; 447 \mapsto -1, 449 \mapsto -1; 0; 2; 1  ; 
 2;odd Dirichlet character of conductor 899 mapping ; 466 \mapsto -1, 871 \mapsto -1; 1; 2; 1;X
 1;even Dirichlet character of conductor 904 mapping ; 679 \mapsto -1, 453 \mapsto -1, 681 \mapsto \zeta_{16}; 0; 16; 4  ; 
 1;even Dirichlet character of conductor 904 mapping ; 679 \mapsto -1, 453 \mapsto -1, 681 \mapsto \zeta_{16}^{3}; 0; 16; 4  ; 
 1;even Dirichlet character of conductor 904 mapping ; 679 \mapsto -1, 453 \mapsto -1, 681 \mapsto -\zeta_{16}; 0; 16; 4  ; 
 1;even Dirichlet character of conductor 904 mapping ; 679 \mapsto -1, 453 \mapsto -1, 681 \mapsto -\zeta_{16}^{3}; 0; 16; 4  ; 
 3;odd Dirichlet character of conductor 907 mapping ; 2 \mapsto -1; 1; 2; 1  ; 
 1;odd Dirichlet character of conductor 917 mapping ; 787 \mapsto -1, 526 \mapsto -\zeta_{26}; 1; 26; 3  ; 
 1;odd Dirichlet character of conductor 917 mapping ; 787 \mapsto -1, 526 \mapsto -\zeta_{26}^{3}; 1; 26; 3  ; 
 1;odd Dirichlet character of conductor 917 mapping ; 787 \mapsto -1, 526 \mapsto -\zeta_{26}^{9}; 1; 26; 3  ; 
 1;odd Dirichlet character of conductor 920 mapping ; 231 \mapsto -1, 461 \mapsto -1, 737 \mapsto \zeta_{4}, 281 \mapsto -1; 1; 4; 2  ; 
 2;odd Dirichlet character of conductor 920 mapping ; 231 \mapsto 1, 461 \mapsto -1, 737 \mapsto -1, 281 \mapsto -1; 1; 2; 1;X
 1;odd Dirichlet character of conductor 920 mapping ; 231 \mapsto -1, 461 \mapsto -1, 737 \mapsto -\zeta_{4}, 281 \mapsto -1; 1; 4; 2  ; 
 1;even Dirichlet character of conductor 928 mapping ; 639 \mapsto -1, 581 \mapsto -\zeta_{8}^{3}, 321 \mapsto \zeta_{8}^{2}; 0; 8; 2  ; 
 1;even Dirichlet character of conductor 928 mapping ; 639 \mapsto -1, 581 \mapsto -\zeta_{8}, 321 \mapsto -\zeta_{8}^{2}; 0; 8; 2  ; 
 1;even Dirichlet character of conductor 929 mapping ; 3 \mapsto -1; 0; 2; 1  ; 
 1;odd Dirichlet character of conductor 935 mapping ; 562 \mapsto \zeta_{80}^{20}, 596 \mapsto \zeta_{80}^{8}, 496 \mapsto \zeta_{80}^{5}; 1; 80; 4  ; 
 1;odd Dirichlet character of conductor 935 mapping ; 562 \mapsto -\zeta_{80}^{20}, 596 \mapsto \zeta_{80}^{24}, 496 \mapsto \zeta_{80}^{15}; 1; 80; 4  ; 
 1;odd Dirichlet character of conductor 935 mapping ; 562 \mapsto \zeta_{80}^{20}, 596 \mapsto -\zeta_{80}^{16}, 496 \mapsto \zeta_{80}^{25}; 1; 80; 4  ; 
 1;odd Dirichlet character of conductor 935 mapping ; 562 \mapsto -\zeta_{80}^{20}, 596 \mapsto -\zeta_{80}^{24} + \zeta_{80}^{16} - \zeta_{80}^{8} + 1, 496 \mapsto \zeta_{80}^{27} - \zeta_{80}^{19} + \zeta_{80}^{11} - \zeta_{80}^{3}; 1; 80; 4  ; 
 1;even Dirichlet character of conductor 935 mapping ; 562 \mapsto \zeta_{20}^{5}, 596 \mapsto \zeta_{20}^{2}, 496 \mapsto -1; 0; 20; 4  ; 
 1;even Dirichlet character of conductor 935 mapping ; 562 \mapsto -\zeta_{20}^{5}, 596 \mapsto \zeta_{20}^{6}, 496 \mapsto -1; 0; 20; 4  ; 
 3;odd Dirichlet character of conductor 935 mapping ; 562 \mapsto -1, 596 \mapsto -1, 496 \mapsto -1; 1; 2; 1;X
 1;even Dirichlet character of conductor 935 mapping ; 562 \mapsto -\zeta_{20}^{5}, 596 \mapsto -\zeta_{20}^{4}, 496 \mapsto -1; 0; 20; 4  ; 
 1;even Dirichlet character of conductor 935 mapping ; 562 \mapsto \zeta_{20}^{5}, 596 \mapsto -\zeta_{20}^{6} + \zeta_{20}^{4} - \zeta_{20}^{2} + 1, 496 \mapsto -1; 0; 20; 4  ; 
 1;odd Dirichlet character of conductor 935 mapping ; 562 \mapsto \zeta_{80}^{20}, 596 \mapsto -\zeta_{80}^{24} + \zeta_{80}^{16} - \zeta_{80}^{8} + 1, 496 \mapsto -\zeta_{80}^{5}; 1; 80; 4  ; 
 1;odd Dirichlet character of conductor 935 mapping ; 562 \mapsto -\zeta_{80}^{20}, 596 \mapsto -\zeta_{80}^{16}, 496 \mapsto -\zeta_{80}^{15}; 1; 80; 4  ; 
 1;odd Dirichlet character of conductor 935 mapping ; 562 \mapsto \zeta_{80}^{20}, 596 \mapsto \zeta_{80}^{24}, 496 \mapsto -\zeta_{80}^{25}; 1; 80; 4  ; 
 1;odd Dirichlet character of conductor 935 mapping ; 562 \mapsto -\zeta_{80}^{20}, 596 \mapsto \zeta_{80}^{8}, 496 \mapsto -\zeta_{80}^{27} + \zeta_{80}^{19} - \zeta_{80}^{11} + \zeta_{80}^{3}; 1; 80; 4  ; 
 1;even Dirichlet character of conductor 940 mapping ; 471 \mapsto -1, 377 \mapsto -1, 381 \mapsto -1; 0; 2; 1  ; 
 2;even Dirichlet character of conductor 944 mapping ; 591 \mapsto -1, 709 \mapsto \zeta_{4}, 769 \mapsto -1; 0; 4; 2  ; 
 2;even Dirichlet character of conductor 944 mapping ; 591 \mapsto -1, 709 \mapsto -\zeta_{4}, 769 \mapsto -1; 0; 4; 2  ; 
 1;odd Dirichlet character of conductor 949 mapping ; 366 \mapsto \zeta_{4}, 443 \mapsto \zeta_{4}; 1; 4; 2  ; 
 1;odd Dirichlet character of conductor 949 mapping ; 366 \mapsto -\zeta_{4}, 443 \mapsto -\zeta_{4}; 1; 4; 2  ; 
 1;even Dirichlet character of conductor 952 mapping ; 239 \mapsto -1, 477 \mapsto -1, 409 \mapsto -1, 785 \mapsto -1; 0; 2; 1  ; 
 1;even Dirichlet character of conductor 952 mapping ; 239 \mapsto -1, 477 \mapsto -1, 409 \mapsto -1, 785 \mapsto -\zeta_{8}; 0; 8; 2  ; 
 1;even Dirichlet character of conductor 952 mapping ; 239 \mapsto -1, 477 \mapsto -1, 409 \mapsto -1, 785 \mapsto -\zeta_{8}^{3}; 0; 8; 2  ; 
 1;even Dirichlet character of conductor 953 mapping ; 3 \mapsto -1; 0; 2; 1  ; 
 1;odd Dirichlet character of conductor 964 mapping ; 483 \mapsto -1, 489 \mapsto -1; 1; 2; 1  ; 
 1;odd Dirichlet character of conductor 965 mapping ; 387 \mapsto -\zeta_{16}^{4}, 391 \mapsto \zeta_{16}^{5}; 1; 16; 4  ; 
 1;odd Dirichlet character of conductor 965 mapping ; 387 \mapsto \zeta_{16}^{4}, 391 \mapsto \zeta_{16}^{7}; 1; 16; 4  ; 
 1;even Dirichlet character of conductor 965 mapping ; 387 \mapsto -1, 391 \mapsto -1; 0; 2; 1  ; 
 1;odd Dirichlet character of conductor 965 mapping ; 387 \mapsto -\zeta_{16}^{4}, 391 \mapsto -\zeta_{16}^{5}; 1; 16; 4  ; 
 1;odd Dirichlet character of conductor 965 mapping ; 387 \mapsto \zeta_{16}^{4}, 391 \mapsto -\zeta_{16}^{7}; 1; 16; 4  ; 
 2;odd Dirichlet character of conductor 971 mapping ; 6 \mapsto -1; 1; 2; 1;X
 1;even Dirichlet character of conductor 977 mapping ; 3 \mapsto \zeta_{8}; 0; 8; 2  ; 
 1;even Dirichlet character of conductor 977 mapping ; 3 \mapsto \zeta_{8}^{3}; 0; 8; 2  ; 
 1;even Dirichlet character of conductor 985 mapping ; 592 \mapsto -1, 396 \mapsto -1; 0; 2; 1  ; 
 1;even Dirichlet character of conductor 988 mapping ; 495 \mapsto -1, 457 \mapsto -1, 781 \mapsto -1; 0; 2; 1  ; 
 2;odd Dirichlet character of conductor 995 mapping ; 797 \mapsto -1, 401 \mapsto -1; 1; 2; 1;X
 1;even Dirichlet character of conductor 997 mapping ; 7 \mapsto -1; 0; 2; 1  ; 
\end{filecontents*}

==> (inline-1) <==
\begin{filecontents*}{lambda5-1000.csv}
 2;odd Dirichlet character of conductor 11 mapping ; 2 \mapsto -1; 1; 2; 1;X
 2;even Dirichlet character of conductor 16 mapping ; 15 \mapsto 1, 5 \mapsto -\zeta_{4}; 2; 4; 1  ; 
 1;even Dirichlet character of conductor 17 mapping ; 3 \mapsto -\zeta_{4}; 0; 4; 1  ; 
 1;even Dirichlet character of conductor 36 mapping ; 19 \mapsto -1, 29 \mapsto \zeta_{6}; 0; 6; 2  ; 
 1;even Dirichlet character of conductor 36 mapping ; 19 \mapsto -1, 29 \mapsto -\zeta_{6} + 1; 0; 6; 2  ; 
 1;odd Dirichlet character of conductor 37 mapping ; 2 \mapsto \zeta_{4}; 3; 4; 1  ; 
 2;even Dirichlet character of conductor 37 mapping ; 2 \mapsto -1; 2; 2; 1  ; 
 1;even Dirichlet character of conductor 41 mapping ; 6 \mapsto \zeta_{4}; 0; 4; 1  ; 
 1;odd Dirichlet character of conductor 47 mapping ; 5 \mapsto -1; 1; 2; 1  ; 
 1;odd Dirichlet character of conductor 48 mapping ; 31 \mapsto 1, 37 \mapsto -\zeta_{4}, 17 \mapsto -1; 3; 4; 1  ; 
 1;odd Dirichlet character of conductor 51 mapping ; 35 \mapsto -1, 37 \mapsto \zeta_{4}; 1; 4; 1  ; 
 2;odd Dirichlet character of conductor 51 mapping ; 35 \mapsto -1, 37 \mapsto -1; 1; 2; 1;X
 1;even Dirichlet character of conductor 53 mapping ; 2 \mapsto -1; 0; 2; 1  ; 
 1;odd Dirichlet character of conductor 53 mapping ; 2 \mapsto -\zeta_{4}; 3; 4; 1  ; 
 1;even Dirichlet character of conductor 56 mapping ; 15 \mapsto -1, 29 \mapsto -1, 17 \mapsto -1; 2; 2; 1  ; 
 1;odd Dirichlet character of conductor 61 mapping ; 2 \mapsto \zeta_{4}; 3; 4; 1  ; 
 1;even Dirichlet character of conductor 63 mapping ; 29 \mapsto \zeta_{6}, 10 \mapsto \zeta_{6}; 2; 6; 2  ; 
 1;even Dirichlet character of conductor 63 mapping ; 29 \mapsto -\zeta_{6} + 1, 10 \mapsto -\zeta_{6} + 1; 2; 6; 2  ; 
 1;odd Dirichlet character of conductor 68 mapping ; 35 \mapsto -1, 37 \mapsto \zeta_{8}; 3; 8; 2  ; 
 1;odd Dirichlet character of conductor 68 mapping ; 35 \mapsto -1, 37 \mapsto -\zeta_{8}; 3; 8; 2  ; 
 1;even Dirichlet character of conductor 69 mapping ; 47 \mapsto -1, 28 \mapsto -1; 0; 2; 1  ; 
 1;odd Dirichlet character of conductor 73 mapping ; 5 \mapsto \zeta_{24}; 3; 24; 2  ; 
 1;odd Dirichlet character of conductor 73 mapping ; 5 \mapsto \zeta_{24}^{5}; 3; 24; 2  ; 
 1;even Dirichlet character of conductor 73 mapping ; 5 \mapsto -1; 0; 2; 1  ; 
 1;even Dirichlet character of conductor 73 mapping ; 5 \mapsto -\zeta_{4}; 0; 4; 1  ; 
 1;odd Dirichlet character of conductor 83 mapping ; 2 \mapsto -1; 3; 2; 1  ; 
 3;even Dirichlet character of conductor 89 mapping ; 3 \mapsto \zeta_{4}; 2; 4; 1  ; 
 1;even Dirichlet character of conductor 89 mapping ; 3 \mapsto -1; 0; 2; 1  ; 
 1;odd Dirichlet character of conductor 91 mapping ; 66 \mapsto -1, 15 \mapsto -1; 3; 2; 1  ; 
 1;even Dirichlet character of conductor 91 mapping ; 66 \mapsto -1, 15 \mapsto -\zeta_{4}; 2; 4; 1  ; 
 2;even Dirichlet character of conductor 92 mapping ; 47 \mapsto -1, 5 \mapsto -1; 2; 2; 1  ; 
 1;even Dirichlet character of conductor 97 mapping ; 5 \mapsto \zeta_{24}; 2; 24; 2  ; 
 1;even Dirichlet character of conductor 97 mapping ; 5 \mapsto \zeta_{24}^{5}; 2; 24; 2  ; 
 1;even Dirichlet character of conductor 97 mapping ; 5 \mapsto \zeta_{4}; 0; 4; 1  ; 
 1;even Dirichlet character of conductor 97 mapping ; 5 \mapsto \zeta_{24}^{7}; 0; 24; 2  ; 
 1;even Dirichlet character of conductor 97 mapping ; 5 \mapsto \zeta_{24}^{7} - \zeta_{24}^{3}; 0; 24; 2  ; 
 1;odd Dirichlet character of conductor 103 mapping ; 5 \mapsto -1; 1; 2; 1  ; 
 1;even Dirichlet character of conductor 104 mapping ; 79 \mapsto 1, 53 \mapsto -1, 41 \mapsto -1; 2; 2; 1  ; 
 2;odd Dirichlet character of conductor 104 mapping ; 79 \mapsto -1, 53 \mapsto -1, 41 \mapsto -1; 1; 2; 1;X
 1;odd Dirichlet character of conductor 104 mapping ; 79 \mapsto 1, 53 \mapsto -1, 41 \mapsto -\zeta_{12}; 3; 12; 2  ; 
 2;even Dirichlet character of conductor 104 mapping ; 79 \mapsto -1, 53 \mapsto -1, 41 \mapsto -\zeta_{4}; 2; 4; 1  ; 
 1;odd Dirichlet character of conductor 104 mapping ; 79 \mapsto 1, 53 \mapsto -1, 41 \mapsto -\zeta_{12}^{3} + \zeta_{12}; 3; 12; 2  ; 
 2;even Dirichlet character of conductor 109 mapping ; 6 \mapsto -1; 0; 2; 1  ; 
 1;even Dirichlet character of conductor 111 mapping ; 38 \mapsto -1, 76 \mapsto \zeta_{4}; 0; 4; 1  ; 
 1;even Dirichlet character of conductor 112 mapping ; 15 \mapsto -1, 85 \mapsto \zeta_{4}, 17 \mapsto -1; 2; 4; 1  ; 
 1;even Dirichlet character of conductor 113 mapping ; 3 \mapsto -\zeta_{4}; 2; 4; 1  ; 
 1;even Dirichlet character of conductor 116 mapping ; 59 \mapsto -1, 89 \mapsto -\zeta_{4}; 2; 4; 1  ; 
 1;even Dirichlet character of conductor 117 mapping ; 92 \mapsto \zeta_{3}, 28 \mapsto \zeta_{3}; 2; 3; 2  ; 
 1;odd Dirichlet character of conductor 117 mapping ; 92 \mapsto \zeta_{12}^{2} - 1, 28 \mapsto -\zeta_{12}; 3; 12; 2  ; 
 1;even Dirichlet character of conductor 117 mapping ; 92 \mapsto -\zeta_{3} - 1, 28 \mapsto -\zeta_{3} - 1; 2; 3; 2  ; 
 1;odd Dirichlet character of conductor 117 mapping ; 92 \mapsto -\zeta_{12}^{2}, 28 \mapsto -\zeta_{12}^{3} + \zeta_{12}; 3; 12; 2  ; 
 1;odd Dirichlet character of conductor 119 mapping ; 52 \mapsto \zeta_{24}^{4}, 71 \mapsto \zeta_{24}^{3}; 1; 24; 2  ; 
 1;odd Dirichlet character of conductor 119 mapping ; 52 \mapsto -\zeta_{24}^{4} + 1, 71 \mapsto -\zeta_{24}^{3}; 1; 24; 2  ; 
 3;odd Dirichlet character of conductor 123 mapping ; 83 \mapsto -1, 88 \mapsto -1; 3; 2; 1  ; 
 1;even Dirichlet character of conductor 124 mapping ; 63 \mapsto -1, 65 \mapsto -1; 2; 2; 1  ; 
 2;odd Dirichlet character of conductor 127 mapping ; 3 \mapsto -1; 1; 2; 1  ; 
 1;odd Dirichlet character of conductor 127 mapping ; 3 \mapsto -1; 3; 2; 1  ; 
 1;even Dirichlet character of conductor 129 mapping ; 44 \mapsto -1, 46 \mapsto -1; 2; 2; 1  ; 
 2;odd Dirichlet character of conductor 136 mapping ; 103 \mapsto -1, 69 \mapsto -1, 105 \mapsto -1; 1; 2; 1;X
 1;even Dirichlet character of conductor 136 mapping ; 103 \mapsto 1, 69 \mapsto -1, 105 \mapsto -\zeta_{4}; 0; 4; 1  ; 
 1;even Dirichlet character of conductor 137 mapping ; 3 \mapsto -\zeta_{4}; 2; 4; 1  ; 
 1;even Dirichlet character of conductor 139 mapping ; 2 \mapsto \zeta_{3}; 2; 3; 2  ; 
 1;even Dirichlet character of conductor 139 mapping ; 2 \mapsto -\zeta_{3} - 1; 2; 3; 2  ; 
 2;even Dirichlet character of conductor 143 mapping ; 79 \mapsto -1, 67 \mapsto \zeta_{4}; 0; 4; 1  ; 
 1;odd Dirichlet character of conductor 143 mapping ; 79 \mapsto -1, 67 \mapsto -1; 1; 2; 1  ; 
 1;even Dirichlet character of conductor 148 mapping ; 75 \mapsto -1, 113 \mapsto -\zeta_{4}; 0; 4; 1  ; 
 2;odd Dirichlet character of conductor 149 mapping ; 2 \mapsto \zeta_{4}; 1; 4; 1;X
 1;odd Dirichlet character of conductor 149 mapping ; 2 \mapsto \zeta_{4}; 3; 4; 1  ; 
 2;even Dirichlet character of conductor 149 mapping ; 2 \mapsto -1; 2; 2; 1  ; 
 1;even Dirichlet character of conductor 151 mapping ; 6 \mapsto \zeta_{3}; 0; 3; 2  ; 
 1;even Dirichlet character of conductor 151 mapping ; 6 \mapsto -\zeta_{3} - 1; 0; 3; 2  ; 
 1;even Dirichlet character of conductor 152 mapping ; 39 \mapsto -1, 77 \mapsto -1, 97 \mapsto -1; 0; 2; 1  ; 
 1;even Dirichlet character of conductor 156 mapping ; 79 \mapsto -1, 53 \mapsto -1, 145 \mapsto -1; 0; 2; 1  ; 
 1;even Dirichlet character of conductor 157 mapping ; 5 \mapsto \zeta_{6}; 0; 6; 2  ; 
 1;odd Dirichlet character of conductor 157 mapping ; 5 \mapsto -\zeta_{4}; 1; 4; 1  ; 
 1;odd Dirichlet character of conductor 157 mapping ; 5 \mapsto -\zeta_{4}; 3; 4; 1  ; 
 1;even Dirichlet character of conductor 157 mapping ; 5 \mapsto -\zeta_{6} + 1; 0; 6; 2  ; 
 1;even Dirichlet character of conductor 159 mapping ; 107 \mapsto -1, 55 \mapsto \zeta_{4}; 2; 4; 1  ; 
 1;even Dirichlet character of conductor 161 mapping ; 24 \mapsto \zeta_{6}, 120 \mapsto -1; 0; 6; 2  ; 
 1;even Dirichlet character of conductor 161 mapping ; 24 \mapsto -1, 120 \mapsto -1; 0; 2; 1  ; 
 1;even Dirichlet character of conductor 161 mapping ; 24 \mapsto -\zeta_{6} + 1, 120 \mapsto -1; 0; 6; 2  ; 
 1;odd Dirichlet character of conductor 163 mapping ; 2 \mapsto -1; 3; 2; 1  ; 
 2;odd Dirichlet character of conductor 164 mapping ; 83 \mapsto -1, 129 \mapsto -1; 1; 2; 1;X
 1;odd Dirichlet character of conductor 168 mapping ; 127 \mapsto -1, 85 \mapsto -1, 113 \mapsto -1, 73 \mapsto \zeta_{6}; 3; 6; 2  ; 
 1;even Dirichlet character of conductor 168 mapping ; 127 \mapsto 1, 85 \mapsto -1, 113 \mapsto -1, 73 \mapsto -1; 0; 2; 1  ; 
 1;odd Dirichlet character of conductor 168 mapping ; 127 \mapsto -1, 85 \mapsto -1, 113 \mapsto -1, 73 \mapsto -\zeta_{6} + 1; 3; 6; 2  ; 
 1;odd Dirichlet character of conductor 173 mapping ; 2 \mapsto \zeta_{4}; 1; 4; 1  ; 
 1;odd Dirichlet character of conductor 176 mapping ; 111 \mapsto 1, 133 \mapsto \zeta_{4}, 145 \mapsto -1; 1; 4; 1  ; 
 1;even Dirichlet character of conductor 176 mapping ; 111 \mapsto -1, 133 \mapsto \zeta_{4}, 145 \mapsto -1; 0; 4; 1  ; 
 2;odd Dirichlet character of conductor 181 mapping ; 2 \mapsto \zeta_{4}; 1; 4; 1;X
 2;odd Dirichlet character of conductor 181 mapping ; 2 \mapsto -\zeta_{4}; 1; 4; 1;X
 2;even Dirichlet character of conductor 183 mapping ; 62 \mapsto -1, 124 \mapsto -\zeta_{4}; 2; 4; 1  ; 
 2;odd Dirichlet character of conductor 184 mapping ; 47 \mapsto 1, 93 \mapsto -1, 97 \mapsto -1; 3; 2; 1  ; 
 1;odd Dirichlet character of conductor 187 mapping ; 35 \mapsto -1, 122 \mapsto -\zeta_{4}; 3; 4; 1  ; 
 1;odd Dirichlet character of conductor 197 mapping ; 2 \mapsto \zeta_{4}; 3; 4; 1  ; 
 1;odd Dirichlet character of conductor 197 mapping ; 2 \mapsto -\zeta_{4}; 1; 4; 1  ; 
 3;odd Dirichlet character of conductor 197 mapping ; 2 \mapsto -\zeta_{4}; 3; 4; 1  ; 
 1;even Dirichlet character of conductor 203 mapping ; 59 \mapsto \zeta_{12}^{2}, 176 \mapsto -\zeta_{12}^{3}; 2; 12; 2  ; 
 1;even Dirichlet character of conductor 203 mapping ; 59 \mapsto -\zeta_{12}^{2} + 1, 176 \mapsto -\zeta_{12}^{3}; 2; 12; 2  ; 
 2;even Dirichlet character of conductor 204 mapping ; 103 \mapsto -1, 137 \mapsto -1, 37 \mapsto \zeta_{4}; 0; 4; 1  ; 
 1;even Dirichlet character of conductor 204 mapping ; 103 \mapsto -1, 137 \mapsto -1, 37 \mapsto -1; 0; 2; 1  ; 
 1;even Dirichlet character of conductor 208 mapping ; 79 \mapsto -1, 53 \mapsto \zeta_{12}^{3}, 145 \mapsto \zeta_{12}; 0; 12; 2  ; 
 1;odd Dirichlet character of conductor 208 mapping ; 79 \mapsto 1, 53 \mapsto \zeta_{4}, 145 \mapsto \zeta_{4}; 1; 4; 1  ; 
 1;even Dirichlet character of conductor 208 mapping ; 79 \mapsto -1, 53 \mapsto \zeta_{4}, 145 \mapsto \zeta_{4}; 0; 4; 1  ; 
 1;even Dirichlet character of conductor 208 mapping ; 79 \mapsto 1, 53 \mapsto -\zeta_{12}^{3}, 145 \mapsto \zeta_{12}^{2} - 1; 0; 12; 2  ; 
 1;odd Dirichlet character of conductor 208 mapping ; 79 \mapsto -1, 53 \mapsto -\zeta_{12}^{3}, 145 \mapsto \zeta_{12}^{2} - 1; 3; 12; 2  ; 
 1;even Dirichlet character of conductor 208 mapping ; 79 \mapsto -1, 53 \mapsto \zeta_{12}^{3}, 145 \mapsto \zeta_{12}^{3} - \zeta_{12}; 0; 12; 2  ; 
 1;odd Dirichlet character of conductor 208 mapping ; 79 \mapsto -1, 53 \mapsto \zeta_{4}, 145 \mapsto -1; 1; 4; 1  ; 
 1;even Dirichlet character of conductor 208 mapping ; 79 \mapsto 1, 53 \mapsto -\zeta_{12}^{3}, 145 \mapsto -\zeta_{12}^{2}; 0; 12; 2  ; 
 1;odd Dirichlet character of conductor 208 mapping ; 79 \mapsto -1, 53 \mapsto -\zeta_{12}^{3}, 145 \mapsto -\zeta_{12}^{2}; 3; 12; 2  ; 
 1;odd Dirichlet character of conductor 208 mapping ; 79 \mapsto 1, 53 \mapsto \zeta_{4}, 145 \mapsto -\zeta_{4}; 3; 4; 1  ; 
 1;even Dirichlet character of conductor 212 mapping ; 107 \mapsto -1, 161 \mapsto -\zeta_{4}; 0; 4; 1  ; 
 1;even Dirichlet character of conductor 213 mapping ; 143 \mapsto -1, 7 \mapsto -1; 2; 2; 1  ; 
 1;odd Dirichlet character of conductor 217 mapping ; 94 \mapsto \zeta_{6}, 127 \mapsto \zeta_{6} - 1; 3; 6; 2  ; 
 1;odd Dirichlet character of conductor 217 mapping ; 94 \mapsto -\zeta_{6} + 1, 127 \mapsto \zeta_{6} - 1; 3; 6; 2  ; 
 1;even Dirichlet character of conductor 217 mapping ; 94 \mapsto -1, 127 \mapsto -1; 0; 2; 1  ; 
 1;odd Dirichlet character of conductor 217 mapping ; 94 \mapsto \zeta_{6}, 127 \mapsto -\zeta_{6}; 3; 6; 2  ; 
 1;odd Dirichlet character of conductor 217 mapping ; 94 \mapsto -\zeta_{6} + 1, 127 \mapsto -\zeta_{6}; 3; 6; 2  ; 
 1;odd Dirichlet character of conductor 219 mapping ; 74 \mapsto -1, 151 \mapsto -\zeta_{12}; 3; 12; 2  ; 
 2;odd Dirichlet character of conductor 219 mapping ; 74 \mapsto -1, 151 \mapsto -\zeta_{4}; 3; 4; 1  ; 
 1;odd Dirichlet character of conductor 219 mapping ; 74 \mapsto -1, 151 \mapsto -\zeta_{12}^{3} + \zeta_{12}; 3; 12; 2  ; 
 1;odd Dirichlet character of conductor 221 mapping ; 171 \mapsto -\zeta_{24}^{2}, 105 \mapsto \zeta_{24}^{3}; 3; 24; 2  ; 
 1;odd Dirichlet character of conductor 221 mapping ; 171 \mapsto -\zeta_{12}, 105 \mapsto \zeta_{12}^{3}; 1; 12; 2  ; 
 1;odd Dirichlet character of conductor 221 mapping ; 171 \mapsto -\zeta_{12}^{3} + \zeta_{12}, 105 \mapsto \zeta_{12}^{3}; 1; 12; 2  ; 
 1;odd Dirichlet character of conductor 221 mapping ; 171 \mapsto \zeta_{24}^{2}, 105 \mapsto \zeta_{24}^{5} - \zeta_{24}; 3; 24; 2  ; 
 1;odd Dirichlet character of conductor 221 mapping ; 171 \mapsto -\zeta_{8}^{2}, 105 \mapsto \zeta_{8}^{3}; 3; 8; 2  ; 
 1;odd Dirichlet character of conductor 221 mapping ; 171 \mapsto \zeta_{4}, 105 \mapsto -1; 3; 4; 1  ; 
 1;even Dirichlet character of conductor 221 mapping ; 171 \mapsto \zeta_{6} - 1, 105 \mapsto -1; 0; 6; 2  ; 
 1;even Dirichlet character of conductor 221 mapping ; 171 \mapsto -\zeta_{6}, 105 \mapsto -1; 0; 6; 2  ; 
 1;odd Dirichlet character of conductor 221 mapping ; 171 \mapsto -\zeta_{24}^{6} + \zeta_{24}^{2}, 105 \mapsto -\zeta_{24}^{3}; 3; 24; 2  ; 
 1;odd Dirichlet character of conductor 221 mapping ; 171 \mapsto \zeta_{4}, 105 \mapsto -\zeta_{4}; 3; 4; 1  ; 
 1;odd Dirichlet character of conductor 221 mapping ; 171 \mapsto -\zeta_{4}, 105 \mapsto -\zeta_{4}; 3; 4; 1  ; 
 1;odd Dirichlet character of conductor 221 mapping ; 171 \mapsto \zeta_{24}^{6} - \zeta_{24}^{2}, 105 \mapsto -\zeta_{24}^{5} + \zeta_{24}; 3; 24; 2  ; 
 1;odd Dirichlet character of conductor 221 mapping ; 171 \mapsto -\zeta_{8}^{2}, 105 \mapsto -\zeta_{8}^{3}; 3; 8; 2  ; 
 1;odd Dirichlet character of conductor 223 mapping ; 3 \mapsto -1; 3; 2; 1  ; 
 1;odd Dirichlet character of conductor 224 mapping ; 127 \mapsto 1, 197 \mapsto -\zeta_{24}^{3}, 129 \mapsto \zeta_{24}^{4}; 3; 24; 2  ; 
 1;even Dirichlet character of conductor 224 mapping ; 127 \mapsto 1, 197 \mapsto -\zeta_{24}^{5} + \zeta_{24}, 129 \mapsto \zeta_{24}^{4} - 1; 0; 24; 2  ; 
 1;odd Dirichlet character of conductor 224 mapping ; 127 \mapsto -1, 197 \mapsto -\zeta_{24}^{5} + \zeta_{24}, 129 \mapsto \zeta_{24}^{4} - 1; 1; 24; 2  ; 
 1;even Dirichlet character of conductor 224 mapping ; 127 \mapsto 1, 197 \mapsto \zeta_{24}^{5} - \zeta_{24}, 129 \mapsto -\zeta_{24}^{4}; 0; 24; 2  ; 
 1;odd Dirichlet character of conductor 224 mapping ; 127 \mapsto -1, 197 \mapsto \zeta_{24}^{5} - \zeta_{24}, 129 \mapsto -\zeta_{24}^{4}; 1; 24; 2  ; 
 1;odd Dirichlet character of conductor 224 mapping ; 127 \mapsto 1, 197 \mapsto \zeta_{24}^{3}, 129 \mapsto -\zeta_{24}^{4} + 1; 3; 24; 2  ; 
 1;odd Dirichlet character of conductor 227 mapping ; 2 \mapsto -1; 1; 2; 1  ; 
 1;odd Dirichlet character of conductor 229 mapping ; 6 \mapsto \zeta_{4}; 3; 4; 1  ; 
 1;even Dirichlet character of conductor 232 mapping ; 175 \mapsto -1, 117 \mapsto -1, 89 \mapsto \zeta_{4}; 0; 4; 1  ; 
 1;odd Dirichlet character of conductor 232 mapping ; 175 \mapsto -1, 117 \mapsto -1, 89 \mapsto -1; 3; 2; 1  ; 
 2;odd Dirichlet character of conductor 232 mapping ; 175 \mapsto 1, 117 \mapsto -1, 89 \mapsto -\zeta_{4}; 1; 4; 1;X
 1;even Dirichlet character of conductor 236 mapping ; 119 \mapsto -1, 61 \mapsto -1; 2; 2; 1  ; 
 1;odd Dirichlet character of conductor 237 mapping ; 80 \mapsto -1, 82 \mapsto \zeta_{78}^{2}; 3; 78; 4  ; 
 1;odd Dirichlet character of conductor 237 mapping ; 80 \mapsto -1, 82 \mapsto \zeta_{78}^{10}; 3; 78; 4  ; 
 1;odd Dirichlet character of conductor 237 mapping ; 80 \mapsto -1, 82 \mapsto \zeta_{78}^{16}; 3; 78; 4  ; 
 1;even Dirichlet character of conductor 237 mapping ; 80 \mapsto -1, 82 \mapsto -1; 2; 2; 1  ; 
 1;odd Dirichlet character of conductor 237 mapping ; 80 \mapsto -1, 82 \mapsto -\zeta_{78}^{11}; 3; 78; 4  ; 
 1;even Dirichlet character of conductor 241 mapping ; 7 \mapsto -1; 0; 2; 1  ; 
 1;even Dirichlet character of conductor 244 mapping ; 123 \mapsto -1, 185 \mapsto \zeta_{4}; 2; 4; 1  ; 
 1;odd Dirichlet character of conductor 247 mapping ; 210 \mapsto \zeta_{12}^{3}, 40 \mapsto \zeta_{12}^{2} - 1; 1; 12; 2  ; 
 1;even Dirichlet character of conductor 247 mapping ; 210 \mapsto \zeta_{4}, 40 \mapsto -1; 2; 4; 1  ; 
 1;even Dirichlet character of conductor 247 mapping ; 210 \mapsto -\zeta_{4}, 40 \mapsto -1; 2; 4; 1  ; 
 1;odd Dirichlet character of conductor 247 mapping ; 210 \mapsto \zeta_{12}^{3}, 40 \mapsto -\zeta_{12}^{2}; 1; 12; 2  ; 
 1;even Dirichlet character of conductor 248 mapping ; 63 \mapsto -1, 125 \mapsto -1, 65 \mapsto -1; 0; 2; 1  ; 
 2;even Dirichlet character of conductor 253 mapping ; 24 \mapsto -1, 166 \mapsto -1; 2; 2; 1  ; 
 1;even Dirichlet character of conductor 257 mapping ; 3 \mapsto -1; 0; 2; 1  ; 
 1;even Dirichlet character of conductor 257 mapping ; 3 \mapsto -1; 2; 2; 1  ; 
 1;even Dirichlet character of conductor 257 mapping ; 3 \mapsto -\zeta_{4}; 2; 4; 1  ; 
 2;odd Dirichlet character of conductor 259 mapping ; 38 \mapsto -\zeta_{6} + 1, 113 \mapsto \zeta_{6}; 1; 6; 2;X
 1;even Dirichlet character of conductor 259 mapping ; 38 \mapsto -1, 113 \mapsto \zeta_{4}; 2; 4; 1  ; 
 2;odd Dirichlet character of conductor 259 mapping ; 38 \mapsto \zeta_{6}, 113 \mapsto -\zeta_{6} + 1; 1; 6; 2;X
 1;odd Dirichlet character of conductor 267 mapping ; 179 \mapsto -1, 181 \mapsto \zeta_{4}; 3; 4; 1  ; 
 2;odd Dirichlet character of conductor 267 mapping ; 179 \mapsto -1, 181 \mapsto -\zeta_{4}; 1; 4; 1;X
 3;odd Dirichlet character of conductor 269 mapping ; 2 \mapsto \zeta_{4}; 3; 4; 1  ; 
 2;odd Dirichlet character of conductor 272 mapping ; 239 \mapsto -1, 69 \mapsto -\zeta_{4}, 241 \mapsto \zeta_{4}; 1; 4; 1;X
 1;odd Dirichlet character of conductor 272 mapping ; 239 \mapsto -1, 69 \mapsto -\zeta_{4}, 241 \mapsto \zeta_{4}; 3; 4; 1  ; 
 1;even Dirichlet character of conductor 273 mapping ; 92 \mapsto -1, 157 \mapsto \zeta_{12}^{2} - 1, 106 \mapsto \zeta_{12}^{3}; 0; 12; 2  ; 
 1;even Dirichlet character of conductor 273 mapping ; 92 \mapsto -1, 157 \mapsto -\zeta_{12}^{2}, 106 \mapsto \zeta_{12}^{3}; 0; 12; 2  ; 
 1;odd Dirichlet character of conductor 273 mapping ; 92 \mapsto -1, 157 \mapsto \zeta_{6} - 1, 106 \mapsto \zeta_{6} - 1; 3; 6; 2  ; 
 1;even Dirichlet character of conductor 273 mapping ; 92 \mapsto -1, 157 \mapsto -\zeta_{6} + 1, 106 \mapsto \zeta_{6} - 1; 0; 6; 2  ; 
 1;even Dirichlet character of conductor 273 mapping ; 92 \mapsto -1, 157 \mapsto \zeta_{6}, 106 \mapsto -\zeta_{6}; 0; 6; 2  ; 
 1;odd Dirichlet character of conductor 273 mapping ; 92 \mapsto -1, 157 \mapsto -\zeta_{6}, 106 \mapsto -\zeta_{6}; 3; 6; 2  ; 
 1;odd Dirichlet character of conductor 273 mapping ; 92 \mapsto -1, 157 \mapsto \zeta_{12}^{2}, 106 \mapsto -\zeta_{12}^{3}; 3; 12; 2  ; 
 1;even Dirichlet character of conductor 273 mapping ; 92 \mapsto -1, 157 \mapsto \zeta_{12}^{2} - 1, 106 \mapsto -\zeta_{12}^{3}; 2; 12; 2  ; 
 1;even Dirichlet character of conductor 273 mapping ; 92 \mapsto -1, 157 \mapsto -\zeta_{12}^{2}, 106 \mapsto -\zeta_{12}^{3}; 2; 12; 2  ; 
 1;odd Dirichlet character of conductor 273 mapping ; 92 \mapsto -1, 157 \mapsto -\zeta_{12}^{2} + 1, 106 \mapsto -\zeta_{12}^{3}; 3; 12; 2  ; 
 1;odd Dirichlet character of conductor 277 mapping ; 5 \mapsto \zeta_{4}; 3; 4; 1  ; 
 1;odd Dirichlet character of conductor 277 mapping ; 5 \mapsto -\zeta_{4}; 3; 4; 1  ; 
 1;even Dirichlet character of conductor 279 mapping ; 218 \mapsto -\zeta_{6} + 1, 127 \mapsto \zeta_{6}; 0; 6; 2  ; 
 2;odd Dirichlet character of conductor 279 mapping ; 218 \mapsto \zeta_{6} - 1, 127 \mapsto -1; 3; 6; 2  ; 
 2;odd Dirichlet character of conductor 279 mapping ; 218 \mapsto -\zeta_{6}, 127 \mapsto -1; 3; 6; 2  ; 
 1;even Dirichlet character of conductor 279 mapping ; 218 \mapsto \zeta_{6}, 127 \mapsto -\zeta_{6} + 1; 0; 6; 2  ; 
 3;even Dirichlet character of conductor 281 mapping ; 3 \mapsto \zeta_{4}; 0; 4; 1  ; 
 1;even Dirichlet character of conductor 281 mapping ; 3 \mapsto -1; 2; 2; 1  ; 
 1;odd Dirichlet character of conductor 291 mapping ; 98 \mapsto -1, 199 \mapsto \zeta_{8}; 3; 8; 2  ; 
 1;odd Dirichlet character of conductor 291 mapping ; 98 \mapsto -1, 199 \mapsto -\zeta_{8}; 3; 8; 2  ; 
 1;even Dirichlet character of conductor 292 mapping ; 147 \mapsto -1, 5 \mapsto \zeta_{24}^{7}; 0; 24; 2  ; 
 1;even Dirichlet character of conductor 292 mapping ; 147 \mapsto -1, 5 \mapsto \zeta_{24}^{7} - \zeta_{24}^{3}; 0; 24; 2  ; 
 1;odd Dirichlet character of conductor 292 mapping ; 147 \mapsto -1, 5 \mapsto -1; 3; 2; 1  ; 
 1;odd Dirichlet character of conductor 292 mapping ; 147 \mapsto -1, 5 \mapsto -\zeta_{4}; 1; 4; 1  ; 
 1;odd Dirichlet character of conductor 292 mapping ; 147 \mapsto -1, 5 \mapsto -\zeta_{4}; 3; 4; 1  ; 
 1;even Dirichlet character of conductor 293 mapping ; 2 \mapsto -1; 2; 2; 1  ; 
 1;odd Dirichlet character of conductor 293 mapping ; 2 \mapsto -\zeta_{4}; 3; 4; 1  ; 
 2;odd Dirichlet character of conductor 296 mapping ; 223 \mapsto 1, 149 \mapsto -1, 113 \mapsto \zeta_{4}; 1; 4; 1  ; 
 1;even Dirichlet character of conductor 296 mapping ; 223 \mapsto -1, 149 \mapsto -1, 113 \mapsto -\zeta_{4}; 0; 4; 1  ; 
 1;even Dirichlet character of conductor 296 mapping ; 223 \mapsto -1, 149 \mapsto -1, 113 \mapsto -\zeta_{4}; 2; 4; 1  ; 
 1;even Dirichlet character of conductor 299 mapping ; 93 \mapsto \zeta_{4}, 235 \mapsto -1; 2; 4; 1  ; 
 2;odd Dirichlet character of conductor 299 mapping ; 93 \mapsto -1, 235 \mapsto -1; 3; 2; 1  ; 
 1;odd Dirichlet character of conductor 303 mapping ; 203 \mapsto -1, 103 \mapsto -1; 1; 2; 1  ; 
 1;even Dirichlet character of conductor 303 mapping ; 203 \mapsto -1, 103 \mapsto -\zeta_{4}; 2; 4; 1  ; 
 1;odd Dirichlet character of conductor 304 mapping ; 191 \mapsto -1, 229 \mapsto -\zeta_{12}^{3}, 97 \mapsto \zeta_{12}^{2} - 1; 3; 12; 2  ; 
 1;odd Dirichlet character of conductor 304 mapping ; 191 \mapsto 1, 229 \mapsto \zeta_{4}, 97 \mapsto -1; 3; 4; 1  ; 
 1;odd Dirichlet character of conductor 304 mapping ; 191 \mapsto 1, 229 \mapsto -\zeta_{4}, 97 \mapsto -1; 1; 4; 1  ; 
 1;odd Dirichlet character of conductor 304 mapping ; 191 \mapsto -1, 229 \mapsto -\zeta_{12}^{3}, 97 \mapsto -\zeta_{12}^{2}; 3; 12; 2  ; 
 4;odd Dirichlet character of conductor 311 mapping ; 17 \mapsto -1; 1; 2; 1;X
 1;even Dirichlet character of conductor 312 mapping ; 79 \mapsto 1, 157 \mapsto -1, 209 \mapsto -1, 145 \mapsto \zeta_{4}; 2; 4; 1  ; 
 1;even Dirichlet character of conductor 312 mapping ; 79 \mapsto 1, 157 \mapsto -1, 209 \mapsto -1, 145 \mapsto -\zeta_{12}; 2; 12; 2  ; 
 1;odd Dirichlet character of conductor 312 mapping ; 79 \mapsto -1, 157 \mapsto -1, 209 \mapsto -1, 145 \mapsto -\zeta_{4}; 3; 4; 1  ; 
 1;even Dirichlet character of conductor 312 mapping ; 79 \mapsto 1, 157 \mapsto -1, 209 \mapsto -1, 145 \mapsto -\zeta_{12}^{3} + \zeta_{12}; 2; 12; 2  ; 
 1;even Dirichlet character of conductor 313 mapping ; 10 \mapsto \zeta_{4}; 0; 4; 1  ; 
 2;even Dirichlet character of conductor 313 mapping ; 10 \mapsto -1; 2; 2; 1  ; 
 1;odd Dirichlet character of conductor 316 mapping ; 159 \mapsto -1, 161 \mapsto \zeta_{6} - 1; 3; 6; 2  ; 
 1;odd Dirichlet character of conductor 316 mapping ; 159 \mapsto -1, 161 \mapsto -\zeta_{6}; 3; 6; 2  ; 
 2;even Dirichlet character of conductor 319 mapping ; 233 \mapsto -1, 89 \mapsto -\zeta_{4}; 0; 4; 1  ; 
 2;odd Dirichlet character of conductor 323 mapping ; 20 \mapsto \zeta_{12}^{3}, 154 \mapsto \zeta_{12}^{2}; 1; 12; 2  ; 
 1;odd Dirichlet character of conductor 323 mapping ; 20 \mapsto -\zeta_{24}^{3}, 154 \mapsto \zeta_{24}^{4}; 1; 24; 2  ; 
 1;odd Dirichlet character of conductor 323 mapping ; 20 \mapsto \zeta_{8}, 154 \mapsto -1; 1; 8; 2  ; 
 1;odd Dirichlet character of conductor 323 mapping ; 20 \mapsto -\zeta_{8}, 154 \mapsto -1; 1; 8; 2  ; 
 1;odd Dirichlet character of conductor 323 mapping ; 20 \mapsto -\zeta_{4}, 154 \mapsto -1; 3; 4; 1  ; 
 1;odd Dirichlet character of conductor 323 mapping ; 20 \mapsto \zeta_{24}^{3}, 154 \mapsto -\zeta_{24}^{4} + 1; 1; 24; 2  ; 
 2;odd Dirichlet character of conductor 323 mapping ; 20 \mapsto \zeta_{12}^{3}, 154 \mapsto -\zeta_{12}^{2} + 1; 1; 12; 2  ; 
 1;even Dirichlet character of conductor 327 mapping ; 110 \mapsto -1, 115 \mapsto -\zeta_{12}; 0; 12; 2  ; 
 2;even Dirichlet character of conductor 327 mapping ; 110 \mapsto -1, 115 \mapsto -\zeta_{4}; 2; 4; 1  ; 
 1;even Dirichlet character of conductor 327 mapping ; 110 \mapsto -1, 115 \mapsto -\zeta_{12}^{3} + \zeta_{12}; 0; 12; 2  ; 
 1;even Dirichlet character of conductor 328 mapping ; 247 \mapsto 1, 165 \mapsto -1, 129 \mapsto -1; 0; 2; 1  ; 
 2;even Dirichlet character of conductor 328 mapping ; 247 \mapsto 1, 165 \mapsto -1, 129 \mapsto -\zeta_{4}; 2; 4; 1  ; 
 1;odd Dirichlet character of conductor 328 mapping ; 247 \mapsto -1, 165 \mapsto -1, 129 \mapsto -\zeta_{4}; 3; 4; 1  ; 
 1;odd Dirichlet character of conductor 333 mapping ; 38 \mapsto -\zeta_{12}^{2}, 298 \mapsto \zeta_{12}; 1; 12; 2  ; 
 1;odd Dirichlet character of conductor 333 mapping ; 38 \mapsto \zeta_{12}^{2} - 1, 298 \mapsto \zeta_{12}^{3}; 1; 12; 2  ; 
 1;odd Dirichlet character of conductor 333 mapping ; 38 \mapsto -\zeta_{12}^{2}, 298 \mapsto \zeta_{12}^{3}; 1; 12; 2  ; 
 1;odd Dirichlet character of conductor 333 mapping ; 38 \mapsto \zeta_{12}^{2} - 1, 298 \mapsto \zeta_{12}^{3} - \zeta_{12}; 1; 12; 2  ; 
 1;even Dirichlet character of conductor 336 mapping ; 127 \mapsto 1, 85 \mapsto \zeta_{4}, 113 \mapsto -1, 241 \mapsto -1; 2; 4; 1  ; 
 2;odd Dirichlet character of conductor 336 mapping ; 127 \mapsto -1, 85 \mapsto -\zeta_{4}, 113 \mapsto -1, 241 \mapsto -1; 3; 4; 1  ; 
 1;even Dirichlet character of conductor 337 mapping ; 10 \mapsto \zeta_{8}; 0; 8; 2  ; 
 1;even Dirichlet character of conductor 337 mapping ; 10 \mapsto -\zeta_{24}; 0; 24; 2  ; 
 1;even Dirichlet character of conductor 337 mapping ; 10 \mapsto -\zeta_{8}; 0; 8; 2  ; 
 1;even Dirichlet character of conductor 337 mapping ; 10 \mapsto -\zeta_{24}^{5}; 0; 24; 2  ; 
 1;odd Dirichlet character of conductor 339 mapping ; 227 \mapsto -1, 229 \mapsto -1; 3; 2; 1  ; 
 2;odd Dirichlet character of conductor 339 mapping ; 227 \mapsto -1, 229 \mapsto -\zeta_{4}; 1; 4; 1  ; 
 1;even Dirichlet character of conductor 344 mapping ; 87 \mapsto -1, 173 \mapsto -1, 89 \mapsto -1; 2; 2; 1  ; 
 1;odd Dirichlet character of conductor 347 mapping ; 2 \mapsto -1; 1; 2; 1  ; 
 1;odd Dirichlet character of conductor 349 mapping ; 2 \mapsto \zeta_{4}; 1; 4; 1  ; 
 1;odd Dirichlet character of conductor 356 mapping ; 179 \mapsto -1, 181 \mapsto \zeta_{4}; 3; 4; 1  ; 
 1;odd Dirichlet character of conductor 364 mapping ; 183 \mapsto -1, 157 \mapsto -1, 197 \mapsto \zeta_{12}; 1; 12; 2  ; 
 1;odd Dirichlet character of conductor 364 mapping ; 183 \mapsto -1, 157 \mapsto -1, 197 \mapsto \zeta_{4}; 3; 4; 1  ; 
 1;even Dirichlet character of conductor 364 mapping ; 183 \mapsto -1, 157 \mapsto -\zeta_{6} + 1, 197 \mapsto \zeta_{6} - 1; 0; 6; 2  ; 
 1;odd Dirichlet character of conductor 364 mapping ; 183 \mapsto -1, 157 \mapsto -1, 197 \mapsto \zeta_{12}^{3} - \zeta_{12}; 1; 12; 2  ; 
 1;odd Dirichlet character of conductor 364 mapping ; 183 \mapsto -1, 157 \mapsto \zeta_{12}^{2}, 197 \mapsto -\zeta_{12}; 1; 12; 2  ; 
 1;even Dirichlet character of conductor 364 mapping ; 183 \mapsto -1, 157 \mapsto \zeta_{6}, 197 \mapsto -\zeta_{6}; 0; 6; 2  ; 
 1;odd Dirichlet character of conductor 364 mapping ; 183 \mapsto -1, 157 \mapsto -\zeta_{12}^{2} + 1, 197 \mapsto -\zeta_{12}^{3} + \zeta_{12}; 1; 12; 2  ; 
 1;even Dirichlet character of conductor 367 mapping ; 6 \mapsto \zeta_{3}; 0; 3; 2  ; 
 1;odd Dirichlet character of conductor 367 mapping ; 6 \mapsto -1; 3; 2; 1  ; 
 1;even Dirichlet character of conductor 367 mapping ; 6 \mapsto -\zeta_{3} - 1; 0; 3; 2  ; 
 2;odd Dirichlet character of conductor 368 mapping ; 47 \mapsto 1, 277 \mapsto \zeta_{4}, 97 \mapsto -1; 1; 4; 1  ; 
 1;odd Dirichlet character of conductor 369 mapping ; 83 \mapsto \zeta_{12}^{2}, 334 \mapsto \zeta_{12}^{3}; 1; 12; 2  ; 
 1;odd Dirichlet character of conductor 369 mapping ; 83 \mapsto -\zeta_{12}^{2} + 1, 334 \mapsto \zeta_{12}^{3}; 1; 12; 2  ; 
 1;even Dirichlet character of conductor 371 mapping ; 213 \mapsto -1, 267 \mapsto \zeta_{4}; 0; 4; 1  ; 
 1;even Dirichlet character of conductor 371 mapping ; 213 \mapsto -1, 267 \mapsto \zeta_{4}; 2; 4; 1  ; 
 1;odd Dirichlet character of conductor 373 mapping ; 2 \mapsto \zeta_{4}; 1; 4; 1  ; 
 1;odd Dirichlet character of conductor 376 mapping ; 95 \mapsto 1, 189 \mapsto -1, 193 \mapsto -1; 3; 2; 1  ; 
 3;odd Dirichlet character of conductor 377 mapping ; 262 \mapsto -1, 118 \mapsto \zeta_{4}; 1; 4; 1;X
 2;odd Dirichlet character of conductor 377 mapping ; 262 \mapsto -1, 118 \mapsto \zeta_{4}; 3; 4; 1  ; 
 1;even Dirichlet character of conductor 377 mapping ; 262 \mapsto -\zeta_{12}, 118 \mapsto \zeta_{12}^{3}; 0; 12; 2  ; 
 1;even Dirichlet character of conductor 377 mapping ; 262 \mapsto -\zeta_{12}^{3} + \zeta_{12}, 118 \mapsto \zeta_{12}^{3}; 0; 12; 2  ; 
 1;even Dirichlet character of conductor 377 mapping ; 262 \mapsto \zeta_{6} - 1, 118 \mapsto -1; 0; 6; 2  ; 
 1;even Dirichlet character of conductor 377 mapping ; 262 \mapsto -\zeta_{6}, 118 \mapsto -1; 0; 6; 2  ; 
 1;even Dirichlet character of conductor 377 mapping ; 262 \mapsto \zeta_{4}, 118 \mapsto -\zeta_{4}; 2; 4; 1  ; 
 1;odd Dirichlet character of conductor 377 mapping ; 262 \mapsto \zeta_{12}^{2} - 1, 118 \mapsto -\zeta_{12}^{3}; 3; 12; 2  ; 
 2;odd Dirichlet character of conductor 377 mapping ; 262 \mapsto -1, 118 \mapsto -\zeta_{4}; 1; 4; 1;X
 1;odd Dirichlet character of conductor 377 mapping ; 262 \mapsto -\zeta_{12}^{2}, 118 \mapsto -\zeta_{12}^{3}; 3; 12; 2  ; 
 1;even Dirichlet character of conductor 377 mapping ; 262 \mapsto -\zeta_{4}, 118 \mapsto -\zeta_{4}; 2; 4; 1  ; 
 1;odd Dirichlet character of conductor 387 mapping ; 173 \mapsto \zeta_{6}, 46 \mapsto \zeta_{6} - 1; 3; 6; 2  ; 
 1;odd Dirichlet character of conductor 387 mapping ; 173 \mapsto -\zeta_{6} + 1, 46 \mapsto -\zeta_{6}; 3; 6; 2  ; 
 1;odd Dirichlet character of conductor 388 mapping ; 195 \mapsto -1, 5 \mapsto \zeta_{4}; 3; 4; 1  ; 
 1;odd Dirichlet character of conductor 388 mapping ; 195 \mapsto -1, 5 \mapsto -1; 3; 2; 1  ; 
 2;odd Dirichlet character of conductor 389 mapping ; 2 \mapsto \zeta_{4}; 1; 4; 1;X
 1;odd Dirichlet character of conductor 389 mapping ; 2 \mapsto -\zeta_{4}; 3; 4; 1  ; 
 1;odd Dirichlet character of conductor 391 mapping ; 139 \mapsto -\zeta_{4}, 120 \mapsto -1; 1; 4; 1  ; 
 1;even Dirichlet character of conductor 399 mapping ; 134 \mapsto -1, 115 \mapsto -\zeta_{6}, 211 \mapsto \zeta_{6}; 0; 6; 2  ; 
 1;even Dirichlet character of conductor 399 mapping ; 134 \mapsto -1, 115 \mapsto \zeta_{6} - 1, 211 \mapsto -\zeta_{6} + 1; 0; 6; 2  ; 
 1;even Dirichlet character of conductor 401 mapping ; 3 \mapsto \zeta_{4}; 0; 4; 1  ; 
 1;even Dirichlet character of conductor 401 mapping ; 3 \mapsto -1; 0; 2; 1  ; 
 1;even Dirichlet character of conductor 403 mapping ; 249 \mapsto -\zeta_{12}, 313 \mapsto \zeta_{12}^{2}; 2; 12; 2  ; 
 1;even Dirichlet character of conductor 403 mapping ; 249 \mapsto -\zeta_{4}, 313 \mapsto -1; 2; 4; 1  ; 
 1;even Dirichlet character of conductor 403 mapping ; 249 \mapsto -\zeta_{12}^{3} + \zeta_{12}, 313 \mapsto -\zeta_{12}^{2} + 1; 2; 12; 2  ; 
 2;even Dirichlet character of conductor 404 mapping ; 203 \mapsto -1, 305 \mapsto -\zeta_{4}; 0; 4; 1  ; 
 1;even Dirichlet character of conductor 407 mapping ; 112 \mapsto -1, 298 \mapsto \zeta_{12}; 2; 12; 2  ; 
 1;even Dirichlet character of conductor 407 mapping ; 112 \mapsto -1, 298 \mapsto \zeta_{12}^{3} - \zeta_{12}; 2; 12; 2  ; 
 2;even Dirichlet character of conductor 407 mapping ; 112 \mapsto -1, 298 \mapsto -\zeta_{4}; 2; 4; 1  ; 
 3;even Dirichlet character of conductor 408 mapping ; 103 \mapsto -1, 205 \mapsto -1, 137 \mapsto -1, 241 \mapsto -\zeta_{4}; 0; 4; 1  ; 
 1;even Dirichlet character of conductor 408 mapping ; 103 \mapsto -1, 205 \mapsto -1, 137 \mapsto -1, 241 \mapsto -\zeta_{4}; 2; 4; 1  ; 
 1;even Dirichlet character of conductor 409 mapping ; 21 \mapsto \zeta_{4}; 2; 4; 1  ; 
 1;even Dirichlet character of conductor 416 mapping ; 287 \mapsto 1, 261 \mapsto \zeta_{24}^{3}, 353 \mapsto \zeta_{24}^{4}; 0; 24; 2  ; 
 1;odd Dirichlet character of conductor 416 mapping ; 287 \mapsto -1, 261 \mapsto \zeta_{24}^{3}, 353 \mapsto \zeta_{24}^{4}; 1; 24; 2  ; 
 2;even Dirichlet character of conductor 416 mapping ; 287 \mapsto 1, 261 \mapsto -\zeta_{24}^{5} + \zeta_{24}, 353 \mapsto \zeta_{24}^{4}; 0; 24; 2  ; 
 1;odd Dirichlet character of conductor 416 mapping ; 287 \mapsto 1, 261 \mapsto -\zeta_{24}^{3}, 353 \mapsto -\zeta_{24}^{2}; 1; 24; 2  ; 
 2;even Dirichlet character of conductor 416 mapping ; 287 \mapsto 1, 261 \mapsto \zeta_{24}^{5} - \zeta_{24}, 353 \mapsto -\zeta_{24}^{4} + 1; 0; 24; 2  ; 
 1;even Dirichlet character of conductor 416 mapping ; 287 \mapsto 1, 261 \mapsto -\zeta_{24}^{3}, 353 \mapsto -\zeta_{24}^{4} + 1; 0; 24; 2  ; 
 1;odd Dirichlet character of conductor 416 mapping ; 287 \mapsto -1, 261 \mapsto -\zeta_{24}^{3}, 353 \mapsto -\zeta_{24}^{4} + 1; 1; 24; 2  ; 
 1;odd Dirichlet character of conductor 416 mapping ; 287 \mapsto 1, 261 \mapsto \zeta_{24}^{3}, 353 \mapsto -\zeta_{24}^{6} + \zeta_{24}^{2}; 1; 24; 2  ; 
 1;even Dirichlet character of conductor 417 mapping ; 140 \mapsto -1, 280 \mapsto \zeta_{6}; 0; 6; 2  ; 
 1;even Dirichlet character of conductor 417 mapping ; 140 \mapsto -1, 280 \mapsto -\zeta_{6} + 1; 0; 6; 2  ; 
 1;odd Dirichlet character of conductor 421 mapping ; 2 \mapsto \zeta_{4}; 1; 4; 1  ; 
 1;odd Dirichlet character of conductor 421 mapping ; 2 \mapsto \zeta_{4}; 3; 4; 1  ; 
 1;odd Dirichlet character of conductor 421 mapping ; 2 \mapsto -\zeta_{4}; 3; 4; 1  ; 
 1;even Dirichlet character of conductor 424 mapping ; 319 \mapsto -1, 213 \mapsto -1, 161 \mapsto \zeta_{4}; 0; 4; 1  ; 
 1;odd Dirichlet character of conductor 427 mapping ; 367 \mapsto -\zeta_{6} + 1, 246 \mapsto \zeta_{6}; 1; 6; 2  ; 
 1;even Dirichlet character of conductor 427 mapping ; 367 \mapsto -\zeta_{3} - 1, 246 \mapsto \zeta_{3}; 2; 3; 2  ; 
 1;odd Dirichlet character of conductor 427 mapping ; 367 \mapsto \zeta_{6}, 246 \mapsto -1; 3; 6; 2  ; 
 1;odd Dirichlet character of conductor 427 mapping ; 367 \mapsto -\zeta_{6} + 1, 246 \mapsto -1; 3; 6; 2  ; 
 1;even Dirichlet character of conductor 427 mapping ; 367 \mapsto \zeta_{3}, 246 \mapsto -\zeta_{3} - 1; 2; 3; 2  ; 
 1;even Dirichlet character of conductor 427 mapping ; 367 \mapsto -1, 246 \mapsto -\zeta_{4}; 0; 4; 1  ; 
 1;even Dirichlet character of conductor 427 mapping ; 367 \mapsto -1, 246 \mapsto -\zeta_{4}; 2; 4; 1  ; 
 1;odd Dirichlet character of conductor 427 mapping ; 367 \mapsto \zeta_{6}, 246 \mapsto -\zeta_{6} + 1; 1; 6; 2  ; 
 1;even Dirichlet character of conductor 428 mapping ; 215 \mapsto -1, 109 \mapsto -1; 0; 2; 1  ; 
 1;odd Dirichlet character of conductor 429 mapping ; 287 \mapsto -1, 79 \mapsto -1, 67 \mapsto \zeta_{4}; 3; 4; 1  ; 
 2;even Dirichlet character of conductor 433 mapping ; 5 \mapsto \zeta_{4}; 2; 4; 1  ; 
 2;even Dirichlet character of conductor 433 mapping ; 5 \mapsto -1; 0; 2; 1  ; 
 1;even Dirichlet character of conductor 433 mapping ; 5 \mapsto -\zeta_{4}; 0; 4; 1  ; 
 1;even Dirichlet character of conductor 436 mapping ; 219 \mapsto -1, 333 \mapsto -\zeta_{12}; 0; 12; 2  ; 
 1;even Dirichlet character of conductor 436 mapping ; 219 \mapsto -1, 333 \mapsto -\zeta_{4}; 0; 4; 1  ; 
 2;even Dirichlet character of conductor 436 mapping ; 219 \mapsto -1, 333 \mapsto -\zeta_{4}; 2; 4; 1  ; 
 1;even Dirichlet character of conductor 436 mapping ; 219 \mapsto -1, 333 \mapsto -\zeta_{12}^{3} + \zeta_{12}; 0; 12; 2  ; 
 2;odd Dirichlet character of conductor 439 mapping ; 15 \mapsto -1; 1; 2; 1;X
 1;odd Dirichlet character of conductor 443 mapping ; 2 \mapsto -1; 1; 2; 1  ; 
 1;even Dirichlet character of conductor 447 mapping ; 299 \mapsto -1, 151 \mapsto -\zeta_{4}; 2; 4; 1  ; 
 1;odd Dirichlet character of conductor 451 mapping ; 288 \mapsto -1, 375 \mapsto \zeta_{4}; 3; 4; 1  ; 
 2;odd Dirichlet character of conductor 451 mapping ; 288 \mapsto -1, 375 \mapsto -1; 1; 2; 1;X
 1;odd Dirichlet character of conductor 451 mapping ; 288 \mapsto -1, 375 \mapsto -1; 3; 2; 1  ; 
 1;odd Dirichlet character of conductor 452 mapping ; 227 \mapsto -1, 229 \mapsto \zeta_{4}; 3; 4; 1  ; 
 1;odd Dirichlet character of conductor 452 mapping ; 227 \mapsto -1, 229 \mapsto -\zeta_{4}; 3; 4; 1  ; 
 2;even Dirichlet character of conductor 453 mapping ; 152 \mapsto -1, 157 \mapsto -1; 0; 2; 1  ; 
 3;even Dirichlet character of conductor 456 mapping ; 343 \mapsto 1, 229 \mapsto -1, 305 \mapsto -1, 97 \mapsto -1; 0; 2; 1  ; 
 2;odd Dirichlet character of conductor 456 mapping ; 343 \mapsto -1, 229 \mapsto -1, 305 \mapsto -1, 97 \mapsto -1; 1; 2; 1;X
 2;odd Dirichlet character of conductor 457 mapping ; 13 \mapsto \zeta_{24}^{7}; 3; 24; 2  ; 
 2;odd Dirichlet character of conductor 457 mapping ; 13 \mapsto \zeta_{24}^{7} - \zeta_{24}^{3}; 3; 24; 2  ; 
 1;even Dirichlet character of conductor 457 mapping ; 13 \mapsto -1; 0; 2; 1  ; 
 3;even Dirichlet character of conductor 457 mapping ; 13 \mapsto -1; 2; 2; 1  ; 
 1;even Dirichlet character of conductor 457 mapping ; 13 \mapsto -\zeta_{4}; 0; 4; 1  ; 
 1;even Dirichlet character of conductor 457 mapping ; 13 \mapsto -\zeta_{4}; 2; 4; 1  ; 
 1;odd Dirichlet character of conductor 457 mapping ; 13 \mapsto -\zeta_{24}^{7}; 1; 24; 2  ; 
 1;odd Dirichlet character of conductor 457 mapping ; 13 \mapsto -\zeta_{24}^{7} + \zeta_{24}^{3}; 1; 24; 2  ; 
 1;odd Dirichlet character of conductor 461 mapping ; 2 \mapsto -\zeta_{4}; 3; 4; 1  ; 
 1;odd Dirichlet character of conductor 463 mapping ; 3 \mapsto \zeta_{6}; 3; 6; 2  ; 
 1;even Dirichlet character of conductor 463 mapping ; 3 \mapsto \zeta_{3}; 2; 3; 2  ; 
 1;even Dirichlet character of conductor 463 mapping ; 3 \mapsto -\zeta_{3} - 1; 2; 3; 2  ; 
 1;odd Dirichlet character of conductor 463 mapping ; 3 \mapsto -\zeta_{6} + 1; 3; 6; 2  ; 
 1;odd Dirichlet character of conductor 464 mapping ; 175 \mapsto 1, 117 \mapsto \zeta_{4}, 321 \mapsto \zeta_{4}; 3; 4; 1  ; 
 2;even Dirichlet character of conductor 464 mapping ; 175 \mapsto -1, 117 \mapsto -\zeta_{4}, 321 \mapsto \zeta_{4}; 0; 4; 1  ; 
 1;odd Dirichlet character of conductor 464 mapping ; 175 \mapsto -1, 117 \mapsto \zeta_{4}, 321 \mapsto -1; 3; 4; 1  ; 
 1;odd Dirichlet character of conductor 464 mapping ; 175 \mapsto -1, 117 \mapsto -\zeta_{4}, 321 \mapsto -1; 3; 4; 1  ; 
 1;odd Dirichlet character of conductor 464 mapping ; 175 \mapsto 1, 117 \mapsto \zeta_{4}, 321 \mapsto -\zeta_{4}; 1; 4; 1  ; 
 1;odd Dirichlet character of conductor 468 mapping ; 235 \mapsto -1, 209 \mapsto \zeta_{12}^{2}, 145 \mapsto -\zeta_{12}; 1; 12; 2  ; 
 1;odd Dirichlet character of conductor 468 mapping ; 235 \mapsto -1, 209 \mapsto \zeta_{12}^{2}, 145 \mapsto -\zeta_{12}^{3}; 3; 12; 2  ; 
 1;odd Dirichlet character of conductor 468 mapping ; 235 \mapsto -1, 209 \mapsto -\zeta_{12}^{2} + 1, 145 \mapsto -\zeta_{12}^{3}; 3; 12; 2  ; 
 1;odd Dirichlet character of conductor 468 mapping ; 235 \mapsto -1, 209 \mapsto -\zeta_{12}^{2} + 1, 145 \mapsto -\zeta_{12}^{3} + \zeta_{12}; 1; 12; 2  ; 
 1;even Dirichlet character of conductor 469 mapping ; 269 \mapsto -1, 337 \mapsto -1; 2; 2; 1  ; 
 1;even Dirichlet character of conductor 471 mapping ; 158 \mapsto -1, 319 \mapsto \zeta_{4}; 2; 4; 1  ; 
 2;odd Dirichlet character of conductor 471 mapping ; 158 \mapsto -1, 319 \mapsto -1; 1; 2; 1;X
 1;even Dirichlet character of conductor 471 mapping ; 158 \mapsto -1, 319 \mapsto -\zeta_{4}; 2; 4; 1  ; 
 1;odd Dirichlet character of conductor 472 mapping ; 119 \mapsto 1, 237 \mapsto -1, 297 \mapsto -1; 3; 2; 1  ; 
 1;even Dirichlet character of conductor 473 mapping ; 431 \mapsto -1, 89 \mapsto -1; 0; 2; 1  ; 
 1;even Dirichlet character of conductor 476 mapping ; 239 \mapsto -1, 409 \mapsto \zeta_{12}^{2}, 309 \mapsto \zeta_{12}^{3}; 2; 12; 2  ; 
 1;even Dirichlet character of conductor 476 mapping ; 239 \mapsto -1, 409 \mapsto -1, 309 \mapsto \zeta_{4}; 0; 4; 1  ; 
 1;even Dirichlet character of conductor 476 mapping ; 239 \mapsto -1, 409 \mapsto -\zeta_{12}^{2} + 1, 309 \mapsto \zeta_{12}^{3}; 2; 12; 2  ; 
 1;odd Dirichlet character of conductor 476 mapping ; 239 \mapsto -1, 409 \mapsto \zeta_{12}^{2} - 1, 309 \mapsto -\zeta_{12}^{3}; 3; 12; 2  ; 
 1;even Dirichlet character of conductor 476 mapping ; 239 \mapsto -1, 409 \mapsto -1, 309 \mapsto -\zeta_{4}; 0; 4; 1  ; 
 1;odd Dirichlet character of conductor 476 mapping ; 239 \mapsto -1, 409 \mapsto -\zeta_{12}^{2}, 309 \mapsto -\zeta_{12}^{3}; 3; 12; 2  ; 
 2;odd Dirichlet character of conductor 479 mapping ; 13 \mapsto -1; 1; 2; 1;X
 1;odd Dirichlet character of conductor 481 mapping ; 223 \mapsto -1, 261 \mapsto \zeta_{4}; 1; 4; 1  ; 
 1;odd Dirichlet character of conductor 481 mapping ; 223 \mapsto -\zeta_{12}, 261 \mapsto \zeta_{12}^{2} - 1; 3; 12; 2  ; 
 1;even Dirichlet character of conductor 481 mapping ; 223 \mapsto -\zeta_{6} + 1, 261 \mapsto \zeta_{6} - 1; 0; 6; 2  ; 
 1;odd Dirichlet character of conductor 481 mapping ; 223 \mapsto \zeta_{4}, 261 \mapsto -1; 1; 4; 1  ; 
 1;even Dirichlet character of conductor 481 mapping ; 223 \mapsto \zeta_{6}, 261 \mapsto -\zeta_{6}; 0; 6; 2  ; 
 1;odd Dirichlet character of conductor 481 mapping ; 223 \mapsto -\zeta_{12}^{3} + \zeta_{12}, 261 \mapsto -\zeta_{12}^{2}; 3; 12; 2  ; 
 1;odd Dirichlet character of conductor 483 mapping ; 323 \mapsto -1, 346 \mapsto -1, 442 \mapsto -1; 3; 2; 1  ; 
 1;odd Dirichlet character of conductor 487 mapping ; 3 \mapsto \zeta_{6}; 3; 6; 2  ; 
 1;odd Dirichlet character of conductor 487 mapping ; 3 \mapsto -\zeta_{6} + 1; 3; 6; 2  ; 
 1;odd Dirichlet character of conductor 488 mapping ; 367 \mapsto -1, 245 \mapsto -1, 185 \mapsto -1; 1; 2; 1  ; 
 1;odd Dirichlet character of conductor 488 mapping ; 367 \mapsto 1, 245 \mapsto -1, 185 \mapsto -\zeta_{4}; 3; 4; 1  ; 
 1;even Dirichlet character of conductor 489 mapping ; 164 \mapsto -1, 328 \mapsto -1; 0; 2; 1  ; 
 1;even Dirichlet character of conductor 492 mapping ; 247 \mapsto -1, 329 \mapsto -1, 457 \mapsto \zeta_{4}; 2; 4; 1  ; 
 1;even Dirichlet character of conductor 492 mapping ; 247 \mapsto -1, 329 \mapsto -1, 457 \mapsto -1; 2; 2; 1  ; 
 1;odd Dirichlet character of conductor 493 mapping ; 88 \mapsto -1, 205 \mapsto -\zeta_{4}; 3; 4; 1  ; 
 1;odd Dirichlet character of conductor 493 mapping ; 88 \mapsto -\zeta_{4}, 205 \mapsto -\zeta_{4}; 1; 4; 1  ; 
 2;even Dirichlet character of conductor 496 mapping ; 63 \mapsto -1, 373 \mapsto \zeta_{4}, 65 \mapsto -1; 0; 4; 1  ; 
 1;even Dirichlet character of conductor 497 mapping ; 143 \mapsto -1, 78 \mapsto -1; 0; 2; 1  ; 
 2;odd Dirichlet character of conductor 499 mapping ; 7 \mapsto -1; 1; 2; 1;X
 1;even Dirichlet character of conductor 501 mapping ; 335 \mapsto -1, 172 \mapsto -1; 0; 2; 1  ; 
 1;even Dirichlet character of conductor 501 mapping ; 335 \mapsto -1, 172 \mapsto -1; 2; 2; 1  ; 
 1;odd Dirichlet character of conductor 504 mapping ; 127 \mapsto -1, 253 \mapsto -1, 281 \mapsto \zeta_{6}, 73 \mapsto \zeta_{6}; 3; 6; 2  ; 
 1;odd Dirichlet character of conductor 504 mapping ; 127 \mapsto -1, 253 \mapsto -1, 281 \mapsto -\zeta_{6} + 1, 73 \mapsto -\zeta_{6} + 1; 3; 6; 2  ; 
 2;even Dirichlet character of conductor 508 mapping ; 255 \mapsto -1, 257 \mapsto -1; 0; 2; 1  ; 
 2;even Dirichlet character of conductor 508 mapping ; 255 \mapsto -1, 257 \mapsto -1; 2; 2; 1  ; 
 1;even Dirichlet character of conductor 509 mapping ; 2 \mapsto -1; 0; 2; 1  ; 
 2;even Dirichlet character of conductor 509 mapping ; 2 \mapsto -1; 2; 2; 1  ; 
 1;odd Dirichlet character of conductor 511 mapping ; 220 \mapsto -\zeta_{24}^{4}, 78 \mapsto \zeta_{24}^{7}; 1; 24; 2  ; 
 1;odd Dirichlet character of conductor 511 mapping ; 220 \mapsto -\zeta_{24}^{4}, 78 \mapsto \zeta_{24}^{7}; 3; 24; 2  ; 
 1;odd Dirichlet character of conductor 511 mapping ; 220 \mapsto \zeta_{24}^{4} - 1, 78 \mapsto \zeta_{24}^{7} - \zeta_{24}^{3}; 1; 24; 2  ; 
 1;odd Dirichlet character of conductor 511 mapping ; 220 \mapsto \zeta_{24}^{4} - 1, 78 \mapsto \zeta_{24}^{7} - \zeta_{24}^{3}; 3; 24; 2  ; 
 2;even Dirichlet character of conductor 511 mapping ; 220 \mapsto \zeta_{6} - 1, 78 \mapsto -1; 2; 6; 2  ; 
 2;even Dirichlet character of conductor 511 mapping ; 220 \mapsto -\zeta_{6}, 78 \mapsto -1; 2; 6; 2  ; 
 1;odd Dirichlet character of conductor 511 mapping ; 220 \mapsto -\zeta_{12}^{2} + 1, 78 \mapsto -\zeta_{12}; 1; 12; 2  ; 
 1;odd Dirichlet character of conductor 511 mapping ; 220 \mapsto \zeta_{12}^{2}, 78 \mapsto -\zeta_{12}^{3}; 1; 12; 2  ; 
 1;odd Dirichlet character of conductor 511 mapping ; 220 \mapsto -\zeta_{12}^{2} + 1, 78 \mapsto -\zeta_{12}^{3}; 1; 12; 2  ; 
 1;odd Dirichlet character of conductor 511 mapping ; 220 \mapsto \zeta_{12}^{2}, 78 \mapsto -\zeta_{12}^{3} + \zeta_{12}; 1; 12; 2  ; 
 1;even Dirichlet character of conductor 519 mapping ; 347 \mapsto -1, 175 \mapsto \zeta_{4}; 0; 4; 1  ; 
 3;odd Dirichlet character of conductor 519 mapping ; 347 \mapsto -1, 175 \mapsto -1; 1; 2; 1;X
 1;odd Dirichlet character of conductor 521 mapping ; 3 \mapsto \zeta_{8}; 3; 8; 2  ; 
 1;even Dirichlet character of conductor 521 mapping ; 3 \mapsto \zeta_{4}; 2; 4; 1  ; 
 1;odd Dirichlet character of conductor 521 mapping ; 3 \mapsto -\zeta_{8}; 3; 8; 2  ; 
 2;odd Dirichlet character of conductor 523 mapping ; 2 \mapsto -1; 1; 2; 1  ; 
 1;odd Dirichlet character of conductor 527 mapping ; 156 \mapsto -\zeta_{24}^{5} + \zeta_{24}, 375 \mapsto \zeta_{24}^{4}; 3; 24; 2  ; 
 1;odd Dirichlet character of conductor 527 mapping ; 156 \mapsto \zeta_{4}, 375 \mapsto -1; 1; 4; 1  ; 
 1;odd Dirichlet character of conductor 527 mapping ; 156 \mapsto \zeta_{24}^{5} - \zeta_{24}, 375 \mapsto -\zeta_{24}^{4} + 1; 3; 24; 2  ; 
 1;odd Dirichlet character of conductor 528 mapping ; 463 \mapsto -1, 133 \mapsto -\zeta_{4}, 353 \mapsto -1, 145 \mapsto -1; 1; 4; 1  ; 
 1;even Dirichlet character of conductor 532 mapping ; 267 \mapsto -1, 381 \mapsto \zeta_{6} - 1, 477 \mapsto \zeta_{6}; 2; 6; 2  ; 
 1;even Dirichlet character of conductor 532 mapping ; 267 \mapsto -1, 381 \mapsto -\zeta_{6}, 477 \mapsto -\zeta_{6} + 1; 2; 6; 2  ; 
 1;even Dirichlet character of conductor 533 mapping ; 288 \mapsto -1, 170 \mapsto \zeta_{4}; 2; 4; 1  ; 
 1;even Dirichlet character of conductor 533 mapping ; 288 \mapsto \zeta_{8}^{2}, 170 \mapsto \zeta_{8}^{3}; 2; 8; 2  ; 
 2;odd Dirichlet character of conductor 533 mapping ; 288 \mapsto -\zeta_{4}, 170 \mapsto -1; 1; 4; 1  ; 
 2;odd Dirichlet character of conductor 533 mapping ; 288 \mapsto -\zeta_{4}, 170 \mapsto -1; 3; 4; 1  ; 
 1;odd Dirichlet character of conductor 533 mapping ; 288 \mapsto \zeta_{12}, 170 \mapsto -\zeta_{12}^{3}; 3; 12; 2  ; 
 1;odd Dirichlet character of conductor 533 mapping ; 288 \mapsto \zeta_{4}, 170 \mapsto -\zeta_{4}; 3; 4; 1  ; 
 1;odd Dirichlet character of conductor 533 mapping ; 288 \mapsto \zeta_{12}^{3} - \zeta_{12}, 170 \mapsto -\zeta_{12}^{3}; 3; 12; 2  ; 
 1;odd Dirichlet character of conductor 533 mapping ; 288 \mapsto -\zeta_{4}, 170 \mapsto -\zeta_{4}; 1; 4; 1  ; 
 1;odd Dirichlet character of conductor 533 mapping ; 288 \mapsto -\zeta_{4}, 170 \mapsto -\zeta_{4}; 3; 4; 1  ; 
 1;even Dirichlet character of conductor 533 mapping ; 288 \mapsto \zeta_{8}^{2}, 170 \mapsto -\zeta_{8}^{3}; 2; 8; 2  ; 
 1;even Dirichlet character of conductor 536 mapping ; 135 \mapsto -1, 269 \mapsto -1, 337 \mapsto -1; 0; 2; 1  ; 
 1;even Dirichlet character of conductor 537 mapping ; 359 \mapsto -1, 181 \mapsto -1; 0; 2; 1  ; 
 1;even Dirichlet character of conductor 541 mapping ; 2 \mapsto -1; 0; 2; 1  ; 
 2;odd Dirichlet character of conductor 541 mapping ; 2 \mapsto -\zeta_{4}; 1; 4; 1;X
 1;even Dirichlet character of conductor 543 mapping ; 182 \mapsto -1, 364 \mapsto -\zeta_{4}; 2; 4; 1  ; 
 1;even Dirichlet character of conductor 544 mapping ; 511 \mapsto 1, 69 \mapsto \zeta_{8}, 513 \mapsto \zeta_{8}^{2}; 2; 8; 2  ; 
 1;odd Dirichlet character of conductor 544 mapping ; 511 \mapsto -1, 69 \mapsto \zeta_{8}^{3}, 513 \mapsto \zeta_{8}^{2}; 3; 8; 2  ; 
 1;even Dirichlet character of conductor 544 mapping ; 511 \mapsto 1, 69 \mapsto -\zeta_{8}, 513 \mapsto \zeta_{8}^{2}; 2; 8; 2  ; 
 1;odd Dirichlet character of conductor 544 mapping ; 511 \mapsto -1, 69 \mapsto -\zeta_{8}^{3}, 513 \mapsto \zeta_{8}^{2}; 3; 8; 2  ; 
 1;even Dirichlet character of conductor 544 mapping ; 511 \mapsto 1, 69 \mapsto \zeta_{8}^{3}, 513 \mapsto -1; 2; 8; 2  ; 
 1;odd Dirichlet character of conductor 544 mapping ; 511 \mapsto -1, 69 \mapsto \zeta_{8}^{3}, 513 \mapsto -1; 1; 8; 2  ; 
 1;even Dirichlet character of conductor 544 mapping ; 511 \mapsto 1, 69 \mapsto -\zeta_{8}^{3}, 513 \mapsto -1; 2; 8; 2  ; 
 1;odd Dirichlet character of conductor 544 mapping ; 511 \mapsto -1, 69 \mapsto -\zeta_{8}^{3}, 513 \mapsto -1; 1; 8; 2  ; 
 1;even Dirichlet character of conductor 551 mapping ; 59 \mapsto -1, 495 \mapsto \zeta_{4}; 0; 4; 1  ; 
 1;even Dirichlet character of conductor 556 mapping ; 279 \mapsto -1, 141 \mapsto -1; 0; 2; 1  ; 
 1;odd Dirichlet character of conductor 557 mapping ; 2 \mapsto \zeta_{4}; 3; 4; 1  ; 
 1;odd Dirichlet character of conductor 559 mapping ; 431 \mapsto -\zeta_{12}^{3} + \zeta_{12}, 261 \mapsto \zeta_{12}^{2} - 1; 3; 12; 2  ; 
 1;even Dirichlet character of conductor 559 mapping ; 431 \mapsto -\zeta_{4}, 261 \mapsto -1; 0; 4; 1  ; 
 1;odd Dirichlet character of conductor 559 mapping ; 431 \mapsto -\zeta_{12}, 261 \mapsto -\zeta_{12}^{2}; 3; 12; 2  ; 
 1;even Dirichlet character of conductor 561 mapping ; 188 \mapsto -1, 409 \mapsto -1, 496 \mapsto \zeta_{4}; 2; 4; 1  ; 
 1;even Dirichlet character of conductor 569 mapping ; 3 \mapsto -\zeta_{4}; 0; 4; 1  ; 
 1;odd Dirichlet character of conductor 571 mapping ; 3 \mapsto -1; 3; 2; 1  ; 
 1;even Dirichlet character of conductor 572 mapping ; 287 \mapsto -1, 365 \mapsto -1, 353 \mapsto -1; 0; 2; 1  ; 
 3;odd Dirichlet character of conductor 572 mapping ; 287 \mapsto -1, 365 \mapsto -1, 353 \mapsto -\zeta_{4}; 1; 4; 1  ; 
 1;even Dirichlet character of conductor 577 mapping ; 5 \mapsto \zeta_{24}; 2; 24; 2  ; 
 1;even Dirichlet character of conductor 577 mapping ; 5 \mapsto \zeta_{24}^{5}; 2; 24; 2  ; 
 1;even Dirichlet character of conductor 577 mapping ; 5 \mapsto \zeta_{3}; 0; 3; 2  ; 
 1;even Dirichlet character of conductor 577 mapping ; 5 \mapsto -1; 2; 2; 1  ; 
 1;even Dirichlet character of conductor 577 mapping ; 5 \mapsto -\zeta_{3} - 1; 0; 3; 2  ; 
 1;even Dirichlet character of conductor 577 mapping ; 5 \mapsto -\zeta_{24}^{7}; 2; 24; 2  ; 
 1;even Dirichlet character of conductor 577 mapping ; 5 \mapsto -\zeta_{24}^{7} + \zeta_{24}^{3}; 2; 24; 2  ; 
 1;odd Dirichlet character of conductor 579 mapping ; 194 \mapsto -1, 391 \mapsto -\zeta_{24}; 3; 24; 2  ; 
 1;odd Dirichlet character of conductor 579 mapping ; 194 \mapsto -1, 391 \mapsto -\zeta_{24}^{5}; 3; 24; 2  ; 
 1;odd Dirichlet character of conductor 579 mapping ; 194 \mapsto -1, 391 \mapsto -\zeta_{4}; 1; 4; 1  ; 
 1;odd Dirichlet character of conductor 579 mapping ; 194 \mapsto -1, 391 \mapsto -\zeta_{4}; 3; 4; 1  ; 
 1;even Dirichlet character of conductor 581 mapping ; 416 \mapsto \zeta_{6}, 85 \mapsto -1; 0; 6; 2  ; 
 2;even Dirichlet character of conductor 581 mapping ; 416 \mapsto -1, 85 \mapsto -1; 0; 2; 1  ; 
 1;even Dirichlet character of conductor 581 mapping ; 416 \mapsto -1, 85 \mapsto -1; 2; 2; 1  ; 
 1;even Dirichlet character of conductor 581 mapping ; 416 \mapsto -\zeta_{6} + 1, 85 \mapsto -1; 0; 6; 2  ; 
 1;even Dirichlet character of conductor 583 mapping ; 266 \mapsto -1, 320 \mapsto \zeta_{4}; 0; 4; 1  ; 
 1;even Dirichlet character of conductor 583 mapping ; 266 \mapsto -1, 320 \mapsto -\zeta_{4}; 0; 4; 1  ; 
 1;even Dirichlet character of conductor 584 mapping ; 439 \mapsto 1, 293 \mapsto -1, 297 \mapsto \zeta_{4}; 2; 4; 1  ; 
 1;even Dirichlet character of conductor 584 mapping ; 439 \mapsto 1, 293 \mapsto -1, 297 \mapsto -\zeta_{4}; 2; 4; 1  ; 
 1;even Dirichlet character of conductor 584 mapping ; 439 \mapsto -1, 293 \mapsto -1, 297 \mapsto -\zeta_{24}^{7}; 2; 24; 2  ; 
 1;even Dirichlet character of conductor 584 mapping ; 439 \mapsto -1, 293 \mapsto -1, 297 \mapsto -\zeta_{24}^{7} + \zeta_{24}^{3}; 2; 24; 2  ; 
 1;even Dirichlet character of conductor 589 mapping ; 249 \mapsto -1, 96 \mapsto -1; 0; 2; 1  ; 
 1;even Dirichlet character of conductor 591 mapping ; 395 \mapsto -1, 199 \mapsto \zeta_{4}; 0; 4; 1  ; 
 1;even Dirichlet character of conductor 592 mapping ; 223 \mapsto -1, 149 \mapsto \zeta_{4}, 113 \mapsto \zeta_{4}; 2; 4; 1  ; 
 1;even Dirichlet character of conductor 592 mapping ; 223 \mapsto -1, 149 \mapsto -\zeta_{4}, 113 \mapsto \zeta_{4}; 0; 4; 1  ; 
 2;even Dirichlet character of conductor 592 mapping ; 223 \mapsto 1, 149 \mapsto \zeta_{12}^{3}, 113 \mapsto \zeta_{12}^{2} - 1; 0; 12; 2  ; 
 4;even Dirichlet character of conductor 592 mapping ; 223 \mapsto 1, 149 \mapsto \zeta_{4}, 113 \mapsto -1; 2; 4; 1  ; 
 2;even Dirichlet character of conductor 592 mapping ; 223 \mapsto 1, 149 \mapsto \zeta_{12}^{3}, 113 \mapsto -\zeta_{12}^{2}; 0; 12; 2  ; 
 1;even Dirichlet character of conductor 592 mapping ; 223 \mapsto -1, 149 \mapsto \zeta_{4}, 113 \mapsto -\zeta_{4}; 2; 4; 1  ; 
 4;odd Dirichlet character of conductor 592 mapping ; 223 \mapsto 1, 149 \mapsto -\zeta_{4}, 113 \mapsto -\zeta_{4}; 3; 4; 1  ; 
 1;even Dirichlet character of conductor 592 mapping ; 223 \mapsto -1, 149 \mapsto -\zeta_{4}, 113 \mapsto -\zeta_{4}; 0; 4; 1  ; 
 1;even Dirichlet character of conductor 593 mapping ; 3 \mapsto -\zeta_{4}; 0; 4; 1  ; 
 1;even Dirichlet character of conductor 596 mapping ; 299 \mapsto -1, 449 \mapsto \zeta_{4}; 2; 4; 1  ; 
 2;even Dirichlet character of conductor 597 mapping ; 200 \mapsto -1, 202 \mapsto -1; 0; 2; 1  ; 
 3;odd Dirichlet character of conductor 599 mapping ; 7 \mapsto -1; 1; 2; 1;X
 1;odd Dirichlet character of conductor 603 mapping ; 470 \mapsto -\zeta_{6} + 1, 136 \mapsto \zeta_{6} - 1; 1; 6; 2  ; 
 1;odd Dirichlet character of conductor 603 mapping ; 470 \mapsto -\zeta_{6} + 1, 136 \mapsto \zeta_{6} - 1; 3; 6; 2  ; 
 1;odd Dirichlet character of conductor 603 mapping ; 470 \mapsto \zeta_{6}, 136 \mapsto -\zeta_{6}; 1; 6; 2  ; 
 1;odd Dirichlet character of conductor 603 mapping ; 470 \mapsto \zeta_{6}, 136 \mapsto -\zeta_{6}; 3; 6; 2  ; 
 1;odd Dirichlet character of conductor 608 mapping ; 191 \mapsto -1, 229 \mapsto \zeta_{24}^{3}, 97 \mapsto \zeta_{24}^{4} - 1; 3; 24; 2  ; 
 1;odd Dirichlet character of conductor 608 mapping ; 191 \mapsto -1, 229 \mapsto -\zeta_{24}^{3}, 97 \mapsto -\zeta_{24}^{4}; 3; 24; 2  ; 
 1;even Dirichlet character of conductor 609 mapping ; 407 \mapsto -1, 262 \mapsto \zeta_{6}, 379 \mapsto -1; 0; 6; 2  ; 
 1;odd Dirichlet character of conductor 609 mapping ; 407 \mapsto -1, 262 \mapsto \zeta_{6} - 1, 379 \mapsto -1; 3; 6; 2  ; 
 1;odd Dirichlet character of conductor 609 mapping ; 407 \mapsto -1, 262 \mapsto -\zeta_{6}, 379 \mapsto -1; 3; 6; 2  ; 
 1;even Dirichlet character of conductor 609 mapping ; 407 \mapsto -1, 262 \mapsto -\zeta_{6} + 1, 379 \mapsto -1; 0; 6; 2  ; 
 2;odd Dirichlet character of conductor 611 mapping ; 236 \mapsto -1, 287 \mapsto -1; 1; 2; 1;X
 1;even Dirichlet character of conductor 611 mapping ; 236 \mapsto -\zeta_{4}, 287 \mapsto -1; 2; 4; 1  ; 
 1;odd Dirichlet character of conductor 613 mapping ; 2 \mapsto -\zeta_{4}; 1; 4; 1  ; 
 1;even Dirichlet character of conductor 617 mapping ; 3 \mapsto -1; 0; 2; 1  ; 
 1;even Dirichlet character of conductor 617 mapping ; 3 \mapsto -\zeta_{4}; 2; 4; 1  ; 
 1;odd Dirichlet character of conductor 623 mapping ; 535 \mapsto \zeta_{12}^{2}, 92 \mapsto \zeta_{12}^{3}; 3; 12; 2  ; 
 4;odd Dirichlet character of conductor 623 mapping ; 535 \mapsto -1, 92 \mapsto \zeta_{4}; 1; 4; 1;X
 1;odd Dirichlet character of conductor 623 mapping ; 535 \mapsto -\zeta_{12}^{2} + 1, 92 \mapsto \zeta_{12}^{3}; 3; 12; 2  ; 
 1;odd Dirichlet character of conductor 624 mapping ; 79 \mapsto 1, 469 \mapsto \zeta_{12}^{3}, 209 \mapsto -1, 145 \mapsto \zeta_{12}^{2}; 1; 12; 2  ; 
 1;even Dirichlet character of conductor 624 mapping ; 79 \mapsto -1, 469 \mapsto -\zeta_{12}^{3}, 209 \mapsto -1, 145 \mapsto \zeta_{12}^{2}; 2; 12; 2  ; 
 1;odd Dirichlet character of conductor 624 mapping ; 79 \mapsto -1, 469 \mapsto -\zeta_{4}, 209 \mapsto -1, 145 \mapsto \zeta_{4}; 1; 4; 1  ; 
 1;even Dirichlet character of conductor 624 mapping ; 79 \mapsto -1, 469 \mapsto -\zeta_{4}, 209 \mapsto -1, 145 \mapsto -1; 0; 4; 1  ; 
 1;even Dirichlet character of conductor 624 mapping ; 79 \mapsto -1, 469 \mapsto -\zeta_{4}, 209 \mapsto -1, 145 \mapsto -1; 2; 4; 1  ; 
 4;even Dirichlet character of conductor 624 mapping ; 79 \mapsto 1, 469 \mapsto \zeta_{4}, 209 \mapsto -1, 145 \mapsto -\zeta_{4}; 0; 4; 1  ; 
 1;even Dirichlet character of conductor 624 mapping ; 79 \mapsto 1, 469 \mapsto -\zeta_{4}, 209 \mapsto -1, 145 \mapsto -\zeta_{4}; 0; 4; 1  ; 
 1;even Dirichlet character of conductor 624 mapping ; 79 \mapsto 1, 469 \mapsto -\zeta_{4}, 209 \mapsto -1, 145 \mapsto -\zeta_{4}; 2; 4; 1  ; 
 1;odd Dirichlet character of conductor 624 mapping ; 79 \mapsto 1, 469 \mapsto \zeta_{12}^{3}, 209 \mapsto -1, 145 \mapsto -\zeta_{12}^{2} + 1; 1; 12; 2  ; 
 1;even Dirichlet character of conductor 624 mapping ; 79 \mapsto -1, 469 \mapsto -\zeta_{12}^{3}, 209 \mapsto -1, 145 \mapsto -\zeta_{12}^{2} + 1; 2; 12; 2  ; 
 1;odd Dirichlet character of conductor 627 mapping ; 419 \mapsto -1, 343 \mapsto -1, 496 \mapsto -1; 3; 2; 1  ; 
 1;even Dirichlet character of conductor 628 mapping ; 315 \mapsto -1, 5 \mapsto \zeta_{4}; 0; 4; 1  ; 
 1;odd Dirichlet character of conductor 629 mapping ; 445 \mapsto -\zeta_{24}^{5} + \zeta_{24}, 409 \mapsto \zeta_{24}^{2}; 1; 24; 2  ; 
 1;odd Dirichlet character of conductor 629 mapping ; 445 \mapsto -1, 409 \mapsto \zeta_{4}; 3; 4; 1  ; 
 1;odd Dirichlet character of conductor 629 mapping ; 445 \mapsto \zeta_{24}^{5} - \zeta_{24}, 409 \mapsto \zeta_{24}^{6} - \zeta_{24}^{2}; 1; 24; 2  ; 
 1;even Dirichlet character of conductor 629 mapping ; 445 \mapsto \zeta_{4}, 409 \mapsto -1; 0; 4; 1  ; 
 1;even Dirichlet character of conductor 629 mapping ; 445 \mapsto -1, 409 \mapsto -1; 0; 2; 1  ; 
 2;even Dirichlet character of conductor 629 mapping ; 445 \mapsto -1, 409 \mapsto -1; 2; 2; 1  ; 
 1;odd Dirichlet character of conductor 629 mapping ; 445 \mapsto \zeta_{12}^{3}, 409 \mapsto -\zeta_{12}; 3; 12; 2  ; 
 4;odd Dirichlet character of conductor 629 mapping ; 445 \mapsto -\zeta_{4}, 409 \mapsto -\zeta_{4}; 1; 4; 1;X
 1;odd Dirichlet character of conductor 629 mapping ; 445 \mapsto \zeta_{12}^{3}, 409 \mapsto -\zeta_{12}^{3} + \zeta_{12}; 3; 12; 2  ; 
 3;odd Dirichlet character of conductor 631 mapping ; 3 \mapsto -1; 3; 2; 1  ; 
 3;even Dirichlet character of conductor 633 mapping ; 212 \mapsto -1, 424 \mapsto -1; 2; 2; 1  ; 
 1;even Dirichlet character of conductor 636 mapping ; 319 \mapsto -1, 425 \mapsto -1, 373 \mapsto -1; 2; 2; 1  ; 
 1;even Dirichlet character of conductor 641 mapping ; 3 \mapsto -\zeta_{4}; 0; 4; 1  ; 
 1;even Dirichlet character of conductor 641 mapping ; 3 \mapsto -\zeta_{4}; 2; 4; 1  ; 
 1;odd Dirichlet character of conductor 643 mapping ; 11 \mapsto -1; 3; 2; 1  ; 
 2;odd Dirichlet character of conductor 651 mapping ; 218 \mapsto -1, 94 \mapsto -1, 127 \mapsto -1; 1; 2; 1;X
 1;odd Dirichlet character of conductor 651 mapping ; 218 \mapsto -1, 94 \mapsto -1, 127 \mapsto -1; 3; 2; 1  ; 
 3;odd Dirichlet character of conductor 653 mapping ; 2 \mapsto \zeta_{4}; 1; 4; 1  ; 
 1;odd Dirichlet character of conductor 653 mapping ; 2 \mapsto -\zeta_{4}; 1; 4; 1  ; 
 2;odd Dirichlet character of conductor 656 mapping ; 575 \mapsto -1, 165 \mapsto \zeta_{4}, 129 \mapsto \zeta_{4}; 1; 4; 1  ; 
 1;even Dirichlet character of conductor 656 mapping ; 575 \mapsto 1, 165 \mapsto -\zeta_{4}, 129 \mapsto \zeta_{4}; 0; 4; 1  ; 
 1;odd Dirichlet character of conductor 656 mapping ; 575 \mapsto -1, 165 \mapsto -\zeta_{4}, 129 \mapsto \zeta_{4}; 3; 4; 1  ; 
 1;odd Dirichlet character of conductor 656 mapping ; 575 \mapsto -1, 165 \mapsto -\zeta_{4}, 129 \mapsto -1; 1; 4; 1  ; 
 1;odd Dirichlet character of conductor 656 mapping ; 575 \mapsto -1, 165 \mapsto -\zeta_{4}, 129 \mapsto -1; 3; 4; 1  ; 
 1;odd Dirichlet character of conductor 657 mapping ; 74 \mapsto \zeta_{24}^{4} - 1, 370 \mapsto \zeta_{24}^{3}; 3; 24; 2  ; 
 1;even Dirichlet character of conductor 657 mapping ; 74 \mapsto -\zeta_{24}^{4} + 1, 370 \mapsto \zeta_{24}^{3}; 2; 24; 2  ; 
 1;odd Dirichlet character of conductor 657 mapping ; 74 \mapsto -\zeta_{6} + 1, 370 \mapsto \zeta_{6}; 1; 6; 2  ; 
 1;even Dirichlet character of conductor 657 mapping ; 74 \mapsto \zeta_{12}^{2} - 1, 370 \mapsto \zeta_{12}^{3}; 0; 12; 2  ; 
 1;even Dirichlet character of conductor 657 mapping ; 74 \mapsto -\zeta_{12}^{2}, 370 \mapsto \zeta_{12}^{3}; 0; 12; 2  ; 
 1;even Dirichlet character of conductor 657 mapping ; 74 \mapsto \zeta_{24}^{4}, 370 \mapsto \zeta_{24}^{7}; 2; 24; 2  ; 
 1;odd Dirichlet character of conductor 657 mapping ; 74 \mapsto \zeta_{24}^{4} - 1, 370 \mapsto \zeta_{24}^{5} - \zeta_{24}; 1; 24; 2  ; 
 1;even Dirichlet character of conductor 657 mapping ; 74 \mapsto -\zeta_{24}^{4} + 1, 370 \mapsto \zeta_{24}^{7} - \zeta_{24}^{3}; 2; 24; 2  ; 
 1;even Dirichlet character of conductor 657 mapping ; 74 \mapsto \zeta_{24}^{4}, 370 \mapsto -\zeta_{24}^{3}; 2; 24; 2  ; 
 1;odd Dirichlet character of conductor 657 mapping ; 74 \mapsto -\zeta_{24}^{4}, 370 \mapsto -\zeta_{24}^{3}; 3; 24; 2  ; 
 1;odd Dirichlet character of conductor 657 mapping ; 74 \mapsto \zeta_{6}, 370 \mapsto -\zeta_{6} + 1; 1; 6; 2  ; 
 1;odd Dirichlet character of conductor 657 mapping ; 74 \mapsto -\zeta_{24}^{4}, 370 \mapsto -\zeta_{24}^{5} + \zeta_{24}; 1; 24; 2  ; 
 1;even Dirichlet character of conductor 661 mapping ; 2 \mapsto \zeta_{6}; 0; 6; 2  ; 
 1;even Dirichlet character of conductor 661 mapping ; 2 \mapsto -\zeta_{6} + 1; 0; 6; 2  ; 
 1;even Dirichlet character of conductor 663 mapping ; 443 \mapsto -1, 613 \mapsto -\zeta_{8}^{2}, 547 \mapsto \zeta_{8}^{3}; 2; 8; 2  ; 
 1;even Dirichlet character of conductor 663 mapping ; 443 \mapsto -1, 613 \mapsto -\zeta_{24}^{6} + \zeta_{24}^{2}, 547 \mapsto \zeta_{24}^{5} - \zeta_{24}; 2; 24; 2  ; 
 1;odd Dirichlet character of conductor 663 mapping ; 443 \mapsto -1, 613 \mapsto -1, 547 \mapsto -\zeta_{4}; 3; 4; 1  ; 
 1;even Dirichlet character of conductor 663 mapping ; 443 \mapsto -1, 613 \mapsto -\zeta_{4}, 547 \mapsto -\zeta_{4}; 0; 4; 1  ; 
 1;even Dirichlet character of conductor 663 mapping ; 443 \mapsto -1, 613 \mapsto -\zeta_{24}^{2}, 547 \mapsto -\zeta_{24}^{5} + \zeta_{24}; 2; 24; 2  ; 
 1;even Dirichlet character of conductor 663 mapping ; 443 \mapsto -1, 613 \mapsto -\zeta_{8}^{2}, 547 \mapsto -\zeta_{8}^{3}; 2; 8; 2  ; 
 3;odd Dirichlet character of conductor 664 mapping ; 167 \mapsto 1, 333 \mapsto -1, 417 \mapsto -1; 1; 2; 1;X
 2;odd Dirichlet character of conductor 664 mapping ; 167 \mapsto 1, 333 \mapsto -1, 417 \mapsto -1; 3; 2; 1  ; 
 2;even Dirichlet character of conductor 667 mapping ; 465 \mapsto -1, 553 \mapsto -\zeta_{4}; 2; 4; 1  ; 
 1;even Dirichlet character of conductor 671 mapping ; 123 \mapsto -1, 551 \mapsto \zeta_{4}; 0; 4; 1  ; 
 1;even Dirichlet character of conductor 672 mapping ; 127 \mapsto -1, 421 \mapsto -\zeta_{24}^{3}, 449 \mapsto -1, 577 \mapsto \zeta_{24}^{4} - 1; 0; 24; 2  ; 
 1;even Dirichlet character of conductor 672 mapping ; 127 \mapsto -1, 421 \mapsto \zeta_{24}^{3}, 449 \mapsto -1, 577 \mapsto -\zeta_{24}^{4}; 0; 24; 2  ; 
 1;even Dirichlet character of conductor 673 mapping ; 5 \mapsto \zeta_{6}; 0; 6; 2  ; 
 1;even Dirichlet character of conductor 673 mapping ; 5 \mapsto -1; 0; 2; 1  ; 
 1;even Dirichlet character of conductor 673 mapping ; 5 \mapsto -\zeta_{4}; 0; 4; 1  ; 
 1;even Dirichlet character of conductor 673 mapping ; 5 \mapsto -\zeta_{4}; 2; 4; 1  ; 
 1;even Dirichlet character of conductor 673 mapping ; 5 \mapsto -\zeta_{6} + 1; 0; 6; 2  ; 
 1;even Dirichlet character of conductor 676 mapping ; 339 \mapsto -1, 509 \mapsto -\zeta_{52}^{3}; 2; 52; 4  ; 
 1;even Dirichlet character of conductor 676 mapping ; 339 \mapsto -1, 509 \mapsto -\zeta_{52}^{11}; 2; 52; 4  ; 
 1;even Dirichlet character of conductor 676 mapping ; 339 \mapsto -1, 509 \mapsto -\zeta_{52}^{15}; 2; 52; 4  ; 
 1;even Dirichlet character of conductor 676 mapping ; 339 \mapsto -1, 509 \mapsto -\zeta_{52}^{23}; 2; 52; 4  ; 
 1;odd Dirichlet character of conductor 677 mapping ; 2 \mapsto \zeta_{4}; 1; 4; 1  ; 
 1;odd Dirichlet character of conductor 677 mapping ; 2 \mapsto -\zeta_{4}; 1; 4; 1  ; 
 1;even Dirichlet character of conductor 679 mapping ; 486 \mapsto -\zeta_{12}^{2}, 393 \mapsto \zeta_{12}; 2; 12; 2  ; 
 2;odd Dirichlet character of conductor 679 mapping ; 486 \mapsto -1, 393 \mapsto \zeta_{4}; 3; 4; 1  ; 
 1;even Dirichlet character of conductor 679 mapping ; 486 \mapsto \zeta_{12}^{2} - 1, 393 \mapsto \zeta_{12}^{3} - \zeta_{12}; 2; 12; 2  ; 
 1;odd Dirichlet character of conductor 679 mapping ; 486 \mapsto -1, 393 \mapsto -1; 3; 2; 1  ; 
 1;even Dirichlet character of conductor 679 mapping ; 486 \mapsto \zeta_{24}^{4} - 1, 393 \mapsto -\zeta_{24}^{7}; 0; 24; 2  ; 
 1;even Dirichlet character of conductor 679 mapping ; 486 \mapsto -\zeta_{24}^{4}, 393 \mapsto -\zeta_{24}^{7} + \zeta_{24}^{3}; 0; 24; 2  ; 
 1;even Dirichlet character of conductor 681 mapping ; 455 \mapsto -1, 229 \mapsto -1; 2; 2; 1  ; 
 1;odd Dirichlet character of conductor 683 mapping ; 5 \mapsto -1; 1; 2; 1  ; 
 1;even Dirichlet character of conductor 687 mapping ; 230 \mapsto -1, 235 \mapsto \zeta_{12}; 2; 12; 2  ; 
 1;even Dirichlet character of conductor 687 mapping ; 230 \mapsto -1, 235 \mapsto \zeta_{12}^{3} - \zeta_{12}; 2; 12; 2  ; 
 1;even Dirichlet character of conductor 688 mapping ; 431 \mapsto -1, 517 \mapsto \zeta_{4}, 433 \mapsto -1; 2; 4; 1  ; 
 1;odd Dirichlet character of conductor 688 mapping ; 431 \mapsto 1, 517 \mapsto -\zeta_{4}, 433 \mapsto -1; 1; 4; 1  ; 
 2;even Dirichlet character of conductor 688 mapping ; 431 \mapsto -1, 517 \mapsto -\zeta_{4}, 433 \mapsto -1; 2; 4; 1  ; 
 1;even Dirichlet character of conductor 689 mapping ; 54 \mapsto -\zeta_{4}, 638 \mapsto \zeta_{4}; 2; 4; 1  ; 
 1;even Dirichlet character of conductor 689 mapping ; 54 \mapsto -1, 638 \mapsto -1; 2; 2; 1  ; 
 1;even Dirichlet character of conductor 689 mapping ; 54 \mapsto \zeta_{4}, 638 \mapsto -\zeta_{4}; 0; 4; 1  ; 
 1;odd Dirichlet character of conductor 689 mapping ; 54 \mapsto \zeta_{12}^{2} - 1, 638 \mapsto -\zeta_{12}^{3}; 1; 12; 2  ; 
 1;odd Dirichlet character of conductor 689 mapping ; 54 \mapsto -\zeta_{12}^{2}, 638 \mapsto -\zeta_{12}^{3}; 1; 12; 2  ; 
 1;even Dirichlet character of conductor 689 mapping ; 54 \mapsto -\zeta_{4}, 638 \mapsto -\zeta_{4}; 2; 4; 1  ; 
 1;even Dirichlet character of conductor 692 mapping ; 347 \mapsto -1, 521 \mapsto \zeta_{4}; 0; 4; 1  ; 
 1;even Dirichlet character of conductor 696 mapping ; 175 \mapsto 1, 349 \mapsto -1, 233 \mapsto -1, 553 \mapsto \zeta_{4}; 0; 4; 1  ; 
 1;odd Dirichlet character of conductor 696 mapping ; 175 \mapsto -1, 349 \mapsto -1, 233 \mapsto -1, 553 \mapsto \zeta_{4}; 1; 4; 1  ; 
 2;even Dirichlet character of conductor 696 mapping ; 175 \mapsto 1, 349 \mapsto -1, 233 \mapsto -1, 553 \mapsto -\zeta_{4}; 0; 4; 1  ; 
 1;even Dirichlet character of conductor 697 mapping ; 411 \mapsto -1, 375 \mapsto \zeta_{4}; 2; 4; 1  ; 
 1;odd Dirichlet character of conductor 697 mapping ; 411 \mapsto -\zeta_{8}, 375 \mapsto \zeta_{8}^{3}; 1; 8; 2  ; 
 1;odd Dirichlet character of conductor 697 mapping ; 411 \mapsto \zeta_{8}, 375 \mapsto -\zeta_{8}^{3}; 1; 8; 2  ; 
 1;odd Dirichlet character of conductor 699 mapping ; 467 \mapsto -1, 469 \mapsto -\zeta_{4}; 1; 4; 1  ; 
 1;odd Dirichlet character of conductor 701 mapping ; 2 \mapsto \zeta_{4}; 1; 4; 1  ; 
 1;odd Dirichlet character of conductor 701 mapping ; 2 \mapsto -\zeta_{4}; 3; 4; 1  ; 
 1;even Dirichlet character of conductor 703 mapping ; 667 \mapsto -1, 39 \mapsto \zeta_{4}; 2; 4; 1  ; 
 1;even Dirichlet character of conductor 703 mapping ; 667 \mapsto -\zeta_{3} - 1, 39 \mapsto \zeta_{3}; 2; 3; 2  ; 
 1;even Dirichlet character of conductor 703 mapping ; 667 \mapsto \zeta_{6} - 1, 39 \mapsto -1; 0; 6; 2  ; 
 1;odd Dirichlet character of conductor 703 mapping ; 667 \mapsto -1, 39 \mapsto -1; 3; 2; 1  ; 
 1;even Dirichlet character of conductor 703 mapping ; 667 \mapsto -\zeta_{6}, 39 \mapsto -1; 0; 6; 2  ; 
 1;even Dirichlet character of conductor 703 mapping ; 667 \mapsto \zeta_{3}, 39 \mapsto -\zeta_{3} - 1; 2; 3; 2  ; 
 2;even Dirichlet character of conductor 707 mapping ; 304 \mapsto -1, 204 \mapsto \zeta_{4}; 2; 4; 1  ; 
 1;odd Dirichlet character of conductor 711 mapping ; 317 \mapsto -\zeta_{6} + 1, 82 \mapsto \zeta_{6} - 1; 1; 6; 2  ; 
 1;odd Dirichlet character of conductor 711 mapping ; 317 \mapsto \zeta_{6}, 82 \mapsto -\zeta_{6}; 1; 6; 2  ; 
 2;odd Dirichlet character of conductor 712 mapping ; 535 \mapsto 1, 357 \mapsto -1, 537 \mapsto \zeta_{8}; 1; 8; 2  ; 
 1;even Dirichlet character of conductor 712 mapping ; 535 \mapsto 1, 357 \mapsto -1, 537 \mapsto \zeta_{4}; 2; 4; 1  ; 
 2;odd Dirichlet character of conductor 712 mapping ; 535 \mapsto -1, 357 \mapsto -1, 537 \mapsto \zeta_{4}; 1; 4; 1;X
 2;odd Dirichlet character of conductor 712 mapping ; 535 \mapsto 1, 357 \mapsto -1, 537 \mapsto -\zeta_{8}; 1; 8; 2  ; 
 1;even Dirichlet character of conductor 717 mapping ; 479 \mapsto -1, 7 \mapsto -1; 2; 2; 1  ; 
 1;even Dirichlet character of conductor 721 mapping ; 619 \mapsto -1, 211 \mapsto \zeta_{6}; 0; 6; 2  ; 
 1;even Dirichlet character of conductor 721 mapping ; 619 \mapsto -1, 211 \mapsto -\zeta_{6} + 1; 0; 6; 2  ; 
 1;odd Dirichlet character of conductor 723 mapping ; 242 \mapsto -1, 7 \mapsto \zeta_{6}; 1; 6; 2  ; 
 1;odd Dirichlet character of conductor 723 mapping ; 242 \mapsto -1, 7 \mapsto \zeta_{4}; 3; 4; 1  ; 
 2;odd Dirichlet character of conductor 723 mapping ; 242 \mapsto -1, 7 \mapsto -\zeta_{4}; 1; 4; 1;X
 1;odd Dirichlet character of conductor 723 mapping ; 242 \mapsto -1, 7 \mapsto -\zeta_{6} + 1; 1; 6; 2  ; 
 1;odd Dirichlet character of conductor 727 mapping ; 5 \mapsto -1; 3; 2; 1  ; 
 1;even Dirichlet character of conductor 728 mapping ; 183 \mapsto -1, 365 \mapsto -1, 521 \mapsto -\zeta_{6} + 1, 561 \mapsto \zeta_{6}; 0; 6; 2  ; 
 2;odd Dirichlet character of conductor 728 mapping ; 183 \mapsto 1, 365 \mapsto -1, 521 \mapsto -1, 561 \mapsto \zeta_{6} - 1; 1; 6; 2;X
 1;odd Dirichlet character of conductor 728 mapping ; 183 \mapsto 1, 365 \mapsto -1, 521 \mapsto \zeta_{6}, 561 \mapsto -1; 3; 6; 2  ; 
 1;odd Dirichlet character of conductor 728 mapping ; 183 \mapsto 1, 365 \mapsto -1, 521 \mapsto -\zeta_{6} + 1, 561 \mapsto -1; 3; 6; 2  ; 
 2;odd Dirichlet character of conductor 728 mapping ; 183 \mapsto 1, 365 \mapsto -1, 521 \mapsto -1, 561 \mapsto -\zeta_{6}; 1; 6; 2;X
 1;odd Dirichlet character of conductor 728 mapping ; 183 \mapsto -1, 365 \mapsto -1, 521 \mapsto \zeta_{12}^{2}, 561 \mapsto -\zeta_{12}^{3}; 3; 12; 2  ; 
 1;even Dirichlet character of conductor 728 mapping ; 183 \mapsto 1, 365 \mapsto -1, 521 \mapsto -1, 561 \mapsto -\zeta_{4}; 0; 4; 1  ; 
 1;even Dirichlet character of conductor 728 mapping ; 183 \mapsto 1, 365 \mapsto -1, 521 \mapsto -1, 561 \mapsto -\zeta_{4}; 2; 4; 1  ; 
 1;odd Dirichlet character of conductor 728 mapping ; 183 \mapsto -1, 365 \mapsto -1, 521 \mapsto -1, 561 \mapsto -\zeta_{4}; 1; 4; 1  ; 
 1;odd Dirichlet character of conductor 728 mapping ; 183 \mapsto -1, 365 \mapsto -1, 521 \mapsto -\zeta_{12}^{2} + 1, 561 \mapsto -\zeta_{12}^{3}; 3; 12; 2  ; 
 1;even Dirichlet character of conductor 728 mapping ; 183 \mapsto -1, 365 \mapsto -1, 521 \mapsto \zeta_{6}, 561 \mapsto -\zeta_{6} + 1; 0; 6; 2  ; 
 1;even Dirichlet character of conductor 731 mapping ; 173 \mapsto -1, 562 \mapsto \zeta_{6} - 1; 2; 6; 2  ; 
 1;odd Dirichlet character of conductor 731 mapping ; 173 \mapsto -1, 562 \mapsto -1; 3; 2; 1  ; 
 1;even Dirichlet character of conductor 731 mapping ; 173 \mapsto -1, 562 \mapsto -\zeta_{6}; 2; 6; 2  ; 
 3;odd Dirichlet character of conductor 732 mapping ; 367 \mapsto -1, 245 \mapsto -1, 673 \mapsto \zeta_{4}; 1; 4; 1;X
 1;odd Dirichlet character of conductor 732 mapping ; 367 \mapsto -1, 245 \mapsto -1, 673 \mapsto \zeta_{4}; 3; 4; 1  ; 
 1;even Dirichlet character of conductor 732 mapping ; 367 \mapsto -1, 245 \mapsto -1, 673 \mapsto -1; 0; 2; 1  ; 
 1;odd Dirichlet character of conductor 733 mapping ; 6 \mapsto -\zeta_{4}; 1; 4; 1  ; 
 1;odd Dirichlet character of conductor 736 mapping ; 415 \mapsto 1, 645 \mapsto \zeta_{8}, 97 \mapsto -1; 3; 8; 2  ; 
 1;odd Dirichlet character of conductor 736 mapping ; 415 \mapsto 1, 645 \mapsto -\zeta_{8}, 97 \mapsto -1; 3; 8; 2  ; 
 2;odd Dirichlet character of conductor 739 mapping ; 3 \mapsto -1; 1; 2; 1;X
 1;odd Dirichlet character of conductor 741 mapping ; 248 \mapsto -1, 457 \mapsto -\zeta_{12}^{3}, 40 \mapsto \zeta_{12}^{2}; 1; 12; 2  ; 
 1;odd Dirichlet character of conductor 741 mapping ; 248 \mapsto -1, 457 \mapsto \zeta_{4}, 40 \mapsto -1; 1; 4; 1  ; 
 1;even Dirichlet character of conductor 741 mapping ; 248 \mapsto -1, 457 \mapsto -1, 40 \mapsto -1; 2; 2; 1  ; 
 1;odd Dirichlet character of conductor 741 mapping ; 248 \mapsto -1, 457 \mapsto -\zeta_{12}^{3}, 40 \mapsto -\zeta_{12}^{2} + 1; 1; 12; 2  ; 
 1;even Dirichlet character of conductor 744 mapping ; 559 \mapsto 1, 373 \mapsto -1, 497 \mapsto -1, 313 \mapsto -1; 0; 2; 1  ; 
 1;even Dirichlet character of conductor 748 mapping ; 375 \mapsto -1, 409 \mapsto -1, 309 \mapsto -1; 2; 2; 1  ; 
 1;even Dirichlet character of conductor 748 mapping ; 375 \mapsto -1, 409 \mapsto -1, 309 \mapsto -\zeta_{4}; 2; 4; 1  ; 
 1;odd Dirichlet character of conductor 751 mapping ; 3 \mapsto -1; 3; 2; 1  ; 
 1;even Dirichlet character of conductor 752 mapping ; 95 \mapsto -1, 565 \mapsto \zeta_{4}, 193 \mapsto -1; 0; 4; 1  ; 
 3;odd Dirichlet character of conductor 752 mapping ; 95 \mapsto 1, 565 \mapsto -\zeta_{4}, 193 \mapsto -1; 3; 4; 1  ; 
 1;even Dirichlet character of conductor 752 mapping ; 95 \mapsto -1, 565 \mapsto -\zeta_{4}, 193 \mapsto -1; 2; 4; 1  ; 
 2;even Dirichlet character of conductor 753 mapping ; 503 \mapsto -1, 508 \mapsto -1; 0; 2; 1  ; 
 1;even Dirichlet character of conductor 753 mapping ; 503 \mapsto -1, 508 \mapsto -1; 2; 2; 1  ; 
 1;odd Dirichlet character of conductor 757 mapping ; 2 \mapsto \zeta_{4}; 1; 4; 1  ; 
 1;odd Dirichlet character of conductor 757 mapping ; 2 \mapsto -\zeta_{4}; 1; 4; 1  ; 
 2;odd Dirichlet character of conductor 759 mapping ; 254 \mapsto -1, 277 \mapsto -1, 166 \mapsto -1; 1; 2; 1;X
 1;even Dirichlet character of conductor 761 mapping ; 6 \mapsto -1; 0; 2; 1  ; 
 2;odd Dirichlet character of conductor 763 mapping ; 437 \mapsto \zeta_{12}^{2} - 1, 442 \mapsto \zeta_{12}; 1; 12; 2;X
 1;even Dirichlet character of conductor 763 mapping ; 437 \mapsto \zeta_{12}^{2}, 442 \mapsto \zeta_{12}^{3}; 2; 12; 2  ; 
 1;even Dirichlet character of conductor 763 mapping ; 437 \mapsto -\zeta_{12}^{2} + 1, 442 \mapsto \zeta_{12}^{3}; 2; 12; 2  ; 
 1;odd Dirichlet character of conductor 763 mapping ; 437 \mapsto \zeta_{6}, 442 \mapsto \zeta_{6} - 1; 3; 6; 2  ; 
 2;odd Dirichlet character of conductor 763 mapping ; 437 \mapsto -\zeta_{12}^{2}, 442 \mapsto \zeta_{12}^{3} - \zeta_{12}; 1; 12; 2;X
 1;odd Dirichlet character of conductor 763 mapping ; 437 \mapsto -\zeta_{6} + 1, 442 \mapsto -\zeta_{6}; 3; 6; 2  ; 
 1;even Dirichlet character of conductor 764 mapping ; 383 \mapsto -1, 401 \mapsto -1; 0; 2; 1  ; 
 1;even Dirichlet character of conductor 764 mapping ; 383 \mapsto -1, 401 \mapsto -1; 2; 2; 1  ; 
 1;even Dirichlet character of conductor 769 mapping ; 11 \mapsto \zeta_{8}^{3}; 2; 8; 2  ; 
 1;even Dirichlet character of conductor 769 mapping ; 11 \mapsto \zeta_{48}^{11} - \zeta_{48}^{3}; 0; 48; 4  ; 
 1;even Dirichlet character of conductor 769 mapping ; 11 \mapsto \zeta_{48}^{15} - \zeta_{48}^{7}; 0; 48; 4  ; 
 1;even Dirichlet character of conductor 769 mapping ; 11 \mapsto -\zeta_{8}^{3}; 2; 8; 2  ; 
 1;even Dirichlet character of conductor 769 mapping ; 11 \mapsto -\zeta_{48}^{11} + \zeta_{48}^{3}; 0; 48; 4  ; 
 1;even Dirichlet character of conductor 769 mapping ; 11 \mapsto -\zeta_{48}^{15} + \zeta_{48}^{7}; 0; 48; 4  ; 
 1;odd Dirichlet character of conductor 771 mapping ; 515 \mapsto -1, 517 \mapsto \zeta_{4}; 3; 4; 1  ; 
 1;odd Dirichlet character of conductor 771 mapping ; 515 \mapsto -1, 517 \mapsto \zeta_{8}^{3}; 3; 8; 2  ; 
 2;odd Dirichlet character of conductor 771 mapping ; 515 \mapsto -1, 517 \mapsto -1; 1; 2; 1;X
 1;odd Dirichlet character of conductor 771 mapping ; 515 \mapsto -1, 517 \mapsto -\zeta_{4}; 1; 4; 1  ; 
 1;odd Dirichlet character of conductor 771 mapping ; 515 \mapsto -1, 517 \mapsto -\zeta_{4}; 3; 4; 1  ; 
 1;odd Dirichlet character of conductor 771 mapping ; 515 \mapsto -1, 517 \mapsto -\zeta_{8}^{3}; 3; 8; 2  ; 
 2;odd Dirichlet character of conductor 772 mapping ; 387 \mapsto -1, 5 \mapsto \zeta_{4}; 1; 4; 1  ; 
 1;odd Dirichlet character of conductor 772 mapping ; 387 \mapsto -1, 5 \mapsto \zeta_{24}^{7}; 1; 24; 2  ; 
 1;odd Dirichlet character of conductor 772 mapping ; 387 \mapsto -1, 5 \mapsto \zeta_{24}^{7} - \zeta_{24}^{3}; 1; 24; 2  ; 
 1;odd Dirichlet character of conductor 773 mapping ; 2 \mapsto -\zeta_{4}; 3; 4; 1  ; 
 2;odd Dirichlet character of conductor 776 mapping ; 583 \mapsto -1, 389 \mapsto -1, 393 \mapsto \zeta_{4}; 1; 4; 1  ; 
 3;odd Dirichlet character of conductor 776 mapping ; 583 \mapsto -1, 389 \mapsto -1, 393 \mapsto \zeta_{4}; 3; 4; 1  ; 
 1;odd Dirichlet character of conductor 777 mapping ; 260 \mapsto -1, 556 \mapsto \zeta_{12}^{2}, 631 \mapsto \zeta_{12}; 1; 12; 2  ; 
 1;odd Dirichlet character of conductor 777 mapping ; 260 \mapsto -1, 556 \mapsto -1, 631 \mapsto \zeta_{12}; 1; 12; 2  ; 
 1;even Dirichlet character of conductor 777 mapping ; 260 \mapsto -1, 556 \mapsto \zeta_{6}, 631 \mapsto \zeta_{6}; 2; 6; 2  ; 
 1;even Dirichlet character of conductor 777 mapping ; 260 \mapsto -1, 556 \mapsto \zeta_{6}, 631 \mapsto \zeta_{6} - 1; 2; 6; 2  ; 
 1;odd Dirichlet character of conductor 777 mapping ; 260 \mapsto -1, 556 \mapsto -1, 631 \mapsto \zeta_{12}^{3} - \zeta_{12}; 1; 12; 2  ; 
 1;odd Dirichlet character of conductor 777 mapping ; 260 \mapsto -1, 556 \mapsto -\zeta_{12}^{2} + 1, 631 \mapsto \zeta_{12}^{3} - \zeta_{12}; 1; 12; 2  ; 
 1;even Dirichlet character of conductor 777 mapping ; 260 \mapsto -1, 556 \mapsto \zeta_{6}, 631 \mapsto -1; 0; 6; 2  ; 
 1;even Dirichlet character of conductor 777 mapping ; 260 \mapsto -1, 556 \mapsto -\zeta_{6} + 1, 631 \mapsto -1; 0; 6; 2  ; 
 1;even Dirichlet character of conductor 777 mapping ; 260 \mapsto -1, 556 \mapsto -\zeta_{6} + 1, 631 \mapsto -\zeta_{6}; 2; 6; 2  ; 
 1;odd Dirichlet character of conductor 777 mapping ; 260 \mapsto -1, 556 \mapsto \zeta_{12}^{2}, 631 \mapsto -\zeta_{12}^{3}; 3; 12; 2  ; 
 1;odd Dirichlet character of conductor 777 mapping ; 260 \mapsto -1, 556 \mapsto -1, 631 \mapsto -\zeta_{4}; 3; 4; 1  ; 
 1;odd Dirichlet character of conductor 777 mapping ; 260 \mapsto -1, 556 \mapsto -\zeta_{12}^{2} + 1, 631 \mapsto -\zeta_{12}^{3}; 3; 12; 2  ; 
 1;even Dirichlet character of conductor 777 mapping ; 260 \mapsto -1, 556 \mapsto -\zeta_{6} + 1, 631 \mapsto -\zeta_{6} + 1; 2; 6; 2  ; 
 1;even Dirichlet character of conductor 779 mapping ; 534 \mapsto \zeta_{24}^{4}, 457 \mapsto \zeta_{24}^{3}; 0; 24; 2  ; 
 1;even Dirichlet character of conductor 779 mapping ; 534 \mapsto \zeta_{12}^{2} - 1, 457 \mapsto \zeta_{12}^{3}; 0; 12; 2  ; 
 1;even Dirichlet character of conductor 779 mapping ; 534 \mapsto -\zeta_{12}^{2}, 457 \mapsto \zeta_{12}^{3}; 0; 12; 2  ; 
 1;even Dirichlet character of conductor 779 mapping ; 534 \mapsto -\zeta_{24}^{4} + 1, 457 \mapsto -\zeta_{24}^{3}; 0; 24; 2  ; 
 1;even Dirichlet character of conductor 779 mapping ; 534 \mapsto \zeta_{12}^{2} - 1, 457 \mapsto -\zeta_{12}^{3}; 0; 12; 2  ; 
 1;even Dirichlet character of conductor 779 mapping ; 534 \mapsto -\zeta_{12}^{2}, 457 \mapsto -\zeta_{12}^{3}; 0; 12; 2  ; 
 1;even Dirichlet character of conductor 781 mapping ; 640 \mapsto -1, 78 \mapsto -1; 2; 2; 1  ; 
 1;odd Dirichlet character of conductor 787 mapping ; 2 \mapsto -1; 1; 2; 1  ; 
 1;odd Dirichlet character of conductor 788 mapping ; 395 \mapsto -1, 593 \mapsto -1; 1; 2; 1  ; 
 1;even Dirichlet character of conductor 789 mapping ; 527 \mapsto -1, 268 \mapsto -1; 0; 2; 1  ; 
 1;odd Dirichlet character of conductor 791 mapping ; 227 \mapsto -1, 568 \mapsto -\zeta_{4}; 1; 4; 1  ; 
 1;even Dirichlet character of conductor 793 mapping ; 184 \mapsto -\zeta_{4}, 612 \mapsto \zeta_{4}; 0; 4; 1  ; 
 1;odd Dirichlet character of conductor 793 mapping ; 184 \mapsto -\zeta_{12}^{3}, 612 \mapsto \zeta_{12}^{2} - 1; 1; 12; 2  ; 
 2;odd Dirichlet character of conductor 793 mapping ; 184 \mapsto -\zeta_{4}, 612 \mapsto -1; 1; 4; 1  ; 
 1;odd Dirichlet character of conductor 793 mapping ; 184 \mapsto -1, 612 \mapsto -\zeta_{12}; 3; 12; 2  ; 
 1;odd Dirichlet character of conductor 793 mapping ; 184 \mapsto -\zeta_{12}^{3}, 612 \mapsto -\zeta_{12}^{2}; 1; 12; 2  ; 
 1;even Dirichlet character of conductor 793 mapping ; 184 \mapsto \zeta_{4}, 612 \mapsto -\zeta_{4}; 2; 4; 1  ; 
 1;odd Dirichlet character of conductor 793 mapping ; 184 \mapsto \zeta_{12}^{2} - 1, 612 \mapsto -\zeta_{12}^{3}; 3; 12; 2  ; 
 1;odd Dirichlet character of conductor 793 mapping ; 184 \mapsto -\zeta_{12}^{2}, 612 \mapsto -\zeta_{12}^{3}; 3; 12; 2  ; 
 1;odd Dirichlet character of conductor 793 mapping ; 184 \mapsto -1, 612 \mapsto -\zeta_{12}^{3} + \zeta_{12}; 3; 12; 2  ; 
 1;even Dirichlet character of conductor 796 mapping ; 399 \mapsto -1, 401 \mapsto -1; 2; 2; 1  ; 
 2;odd Dirichlet character of conductor 797 mapping ; 2 \mapsto \zeta_{4}; 3; 4; 1  ; 
 1;odd Dirichlet character of conductor 799 mapping ; 377 \mapsto \zeta_{4}, 52 \mapsto -1; 3; 4; 1  ; 
 3;odd Dirichlet character of conductor 799 mapping ; 377 \mapsto -1, 52 \mapsto -1; 1; 2; 1;X
 1;odd Dirichlet character of conductor 799 mapping ; 377 \mapsto -\zeta_{4}, 52 \mapsto -1; 3; 4; 1  ; 
 1;even Dirichlet character of conductor 801 mapping ; 713 \mapsto \zeta_{24}^{4}, 181 \mapsto \zeta_{24}^{5} - \zeta_{24}; 0; 24; 2  ; 
 1;even Dirichlet character of conductor 801 mapping ; 713 \mapsto -\zeta_{24}^{4} + 1, 181 \mapsto -\zeta_{24}^{5} + \zeta_{24}; 0; 24; 2  ; 
 1;even Dirichlet character of conductor 803 mapping ; 585 \mapsto -1, 78 \mapsto \zeta_{24}; 2; 24; 2  ; 
 1;odd Dirichlet character of conductor 803 mapping ; 585 \mapsto -1, 78 \mapsto \zeta_{6}; 3; 6; 2  ; 
 1;even Dirichlet character of conductor 803 mapping ; 585 \mapsto -1, 78 \mapsto \zeta_{24}^{5}; 2; 24; 2  ; 
 2;odd Dirichlet character of conductor 803 mapping ; 585 \mapsto -1, 78 \mapsto -1; 1; 2; 1  ; 
 2;odd Dirichlet character of conductor 803 mapping ; 585 \mapsto -1, 78 \mapsto -1; 3; 2; 1  ; 
 2;odd Dirichlet character of conductor 803 mapping ; 585 \mapsto -1, 78 \mapsto -\zeta_{4}; 1; 4; 1  ; 
 1;odd Dirichlet character of conductor 803 mapping ; 585 \mapsto -1, 78 \mapsto -\zeta_{6} + 1; 3; 6; 2  ; 
 2;odd Dirichlet character of conductor 808 mapping ; 607 \mapsto 1, 405 \mapsto -1, 305 \mapsto \zeta_{4}; 3; 4; 1  ; 
 1;even Dirichlet character of conductor 808 mapping ; 607 \mapsto 1, 405 \mapsto -1, 305 \mapsto -1; 0; 2; 1  ; 
 2;even Dirichlet character of conductor 808 mapping ; 607 \mapsto -1, 405 \mapsto -1, 305 \mapsto -\zeta_{4}; 0; 4; 1  ; 
 1;even Dirichlet character of conductor 809 mapping ; 3 \mapsto -1; 2; 2; 1  ; 
 1;odd Dirichlet character of conductor 812 mapping ; 407 \mapsto -1, 465 \mapsto -1, 785 \mapsto -\zeta_{4}; 3; 4; 1  ; 
 1;even Dirichlet character of conductor 816 mapping ; 511 \mapsto -1, 613 \mapsto \zeta_{4}, 545 \mapsto -1, 241 \mapsto \zeta_{4}; 0; 4; 1  ; 
 1;even Dirichlet character of conductor 816 mapping ; 511 \mapsto -1, 613 \mapsto \zeta_{4}, 545 \mapsto -1, 241 \mapsto \zeta_{4}; 2; 4; 1  ; 
 1;odd Dirichlet character of conductor 816 mapping ; 511 \mapsto 1, 613 \mapsto -\zeta_{4}, 545 \mapsto -1, 241 \mapsto \zeta_{4}; 1; 4; 1  ; 
 2;odd Dirichlet character of conductor 816 mapping ; 511 \mapsto 1, 613 \mapsto \zeta_{4}, 545 \mapsto -1, 241 \mapsto -1; 1; 4; 1  ; 
 1;odd Dirichlet character of conductor 816 mapping ; 511 \mapsto 1, 613 \mapsto \zeta_{4}, 545 \mapsto -1, 241 \mapsto -1; 3; 4; 1  ; 
 1;even Dirichlet character of conductor 816 mapping ; 511 \mapsto -1, 613 \mapsto -\zeta_{4}, 545 \mapsto -1, 241 \mapsto -1; 0; 4; 1  ; 
 1;odd Dirichlet character of conductor 816 mapping ; 511 \mapsto 1, 613 \mapsto -\zeta_{4}, 545 \mapsto -1, 241 \mapsto -\zeta_{4}; 3; 4; 1  ; 
 2;even Dirichlet character of conductor 816 mapping ; 511 \mapsto -1, 613 \mapsto -\zeta_{4}, 545 \mapsto -1, 241 \mapsto -\zeta_{4}; 2; 4; 1  ; 
 1;even Dirichlet character of conductor 817 mapping ; 173 \mapsto -1, 476 \mapsto \zeta_{6}; 0; 6; 2  ; 
 1;even Dirichlet character of conductor 817 mapping ; 173 \mapsto -\zeta_{6} + 1, 476 \mapsto \zeta_{6}; 0; 6; 2  ; 
 1;even Dirichlet character of conductor 817 mapping ; 173 \mapsto -1, 476 \mapsto -1; 0; 2; 1  ; 
 1;even Dirichlet character of conductor 817 mapping ; 173 \mapsto \zeta_{6}, 476 \mapsto -\zeta_{6} + 1; 0; 6; 2  ; 
 1;even Dirichlet character of conductor 817 mapping ; 173 \mapsto -1, 476 \mapsto -\zeta_{6} + 1; 0; 6; 2  ; 
 1;even Dirichlet character of conductor 819 mapping ; 92 \mapsto \zeta_{12}^{2} - 1, 703 \mapsto \zeta_{12}^{2}, 379 \mapsto \zeta_{12}; 0; 12; 2  ; 
 1;even Dirichlet character of conductor 819 mapping ; 92 \mapsto -\zeta_{6} + 1, 703 \mapsto -1, 379 \mapsto \zeta_{6}; 0; 6; 2  ; 
 1;odd Dirichlet character of conductor 819 mapping ; 92 \mapsto \zeta_{6} - 1, 703 \mapsto -\zeta_{6} + 1, 379 \mapsto \zeta_{6}; 3; 6; 2  ; 
 1;even Dirichlet character of conductor 819 mapping ; 92 \mapsto -\zeta_{12}^{2}, 703 \mapsto -\zeta_{12}^{2} + 1, 379 \mapsto \zeta_{12}^{3} - \zeta_{12}; 0; 12; 2  ; 
 1;odd Dirichlet character of conductor 819 mapping ; 92 \mapsto \zeta_{6} - 1, 703 \mapsto -1, 379 \mapsto -1; 3; 6; 2  ; 
 1;odd Dirichlet character of conductor 819 mapping ; 92 \mapsto -\zeta_{6}, 703 \mapsto -1, 379 \mapsto -1; 3; 6; 2  ; 
 1;even Dirichlet character of conductor 819 mapping ; 92 \mapsto \zeta_{12}^{2} - 1, 703 \mapsto \zeta_{12}^{2}, 379 \mapsto -\zeta_{12}; 2; 12; 2  ; 
 1;even Dirichlet character of conductor 819 mapping ; 92 \mapsto -\zeta_{12}^{2} + 1, 703 \mapsto \zeta_{12}^{2} - 1, 379 \mapsto -\zeta_{12}; 0; 12; 2  ; 
 1;odd Dirichlet character of conductor 819 mapping ; 92 \mapsto \zeta_{12}^{2} - 1, 703 \mapsto -\zeta_{12}^{2}, 379 \mapsto -\zeta_{12}; 1; 12; 2  ; 
 1;odd Dirichlet character of conductor 819 mapping ; 92 \mapsto \zeta_{12}^{2} - 1, 703 \mapsto -\zeta_{12}^{2}, 379 \mapsto -\zeta_{12}; 3; 12; 2  ; 
 2;odd Dirichlet character of conductor 819 mapping ; 92 \mapsto \zeta_{12}^{2}, 703 \mapsto -\zeta_{12}^{2} + 1, 379 \mapsto -\zeta_{12}; 1; 12; 2  ; 
 1;odd Dirichlet character of conductor 819 mapping ; 92 \mapsto -\zeta_{6}, 703 \mapsto \zeta_{6}, 379 \mapsto -\zeta_{6} + 1; 3; 6; 2  ; 
 1;even Dirichlet character of conductor 819 mapping ; 92 \mapsto \zeta_{6}, 703 \mapsto -1, 379 \mapsto -\zeta_{6} + 1; 0; 6; 2  ; 
 2;odd Dirichlet character of conductor 819 mapping ; 92 \mapsto -\zeta_{12}^{2} + 1, 703 \mapsto \zeta_{12}^{2}, 379 \mapsto -\zeta_{12}^{3} + \zeta_{12}; 1; 12; 2  ; 
 1;odd Dirichlet character of conductor 819 mapping ; 92 \mapsto -\zeta_{12}^{2}, 703 \mapsto \zeta_{12}^{2} - 1, 379 \mapsto -\zeta_{12}^{3} + \zeta_{12}; 1; 12; 2  ; 
 1;odd Dirichlet character of conductor 819 mapping ; 92 \mapsto -\zeta_{12}^{2}, 703 \mapsto \zeta_{12}^{2} - 1, 379 \mapsto -\zeta_{12}^{3} + \zeta_{12}; 3; 12; 2  ; 
 1;even Dirichlet character of conductor 819 mapping ; 92 \mapsto \zeta_{12}^{2}, 703 \mapsto -\zeta_{12}^{2}, 379 \mapsto -\zeta_{12}^{3} + \zeta_{12}; 0; 12; 2  ; 
 1;even Dirichlet character of conductor 819 mapping ; 92 \mapsto -\zeta_{12}^{2}, 703 \mapsto -\zeta_{12}^{2} + 1, 379 \mapsto -\zeta_{12}^{3} + \zeta_{12}; 2; 12; 2  ; 
 1;odd Dirichlet character of conductor 821 mapping ; 2 \mapsto -\zeta_{4}; 3; 4; 1  ; 
 1;even Dirichlet character of conductor 823 mapping ; 3 \mapsto \zeta_{3}; 2; 3; 2  ; 
 1;even Dirichlet character of conductor 823 mapping ; 3 \mapsto -\zeta_{3} - 1; 2; 3; 2  ; 
 1;odd Dirichlet character of conductor 824 mapping ; 207 \mapsto 1, 413 \mapsto -1, 417 \mapsto \zeta_{6}; 1; 6; 2  ; 
 1;odd Dirichlet character of conductor 824 mapping ; 207 \mapsto 1, 413 \mapsto -1, 417 \mapsto \zeta_{6}; 3; 6; 2  ; 
 1;odd Dirichlet character of conductor 824 mapping ; 207 \mapsto 1, 413 \mapsto -1, 417 \mapsto -\zeta_{6} + 1; 1; 6; 2  ; 
 1;odd Dirichlet character of conductor 824 mapping ; 207 \mapsto 1, 413 \mapsto -1, 417 \mapsto -\zeta_{6} + 1; 3; 6; 2  ; 
 1;odd Dirichlet character of conductor 828 mapping ; 415 \mapsto -1, 461 \mapsto \zeta_{6}, 649 \mapsto -1; 3; 6; 2  ; 
 1;odd Dirichlet character of conductor 828 mapping ; 415 \mapsto -1, 461 \mapsto -\zeta_{6} + 1, 649 \mapsto -1; 3; 6; 2  ; 
 1;even Dirichlet character of conductor 829 mapping ; 2 \mapsto \zeta_{6}; 2; 6; 2  ; 
 1;even Dirichlet character of conductor 829 mapping ; 2 \mapsto -\zeta_{6} + 1; 2; 6; 2  ; 
 1;odd Dirichlet character of conductor 831 mapping ; 278 \mapsto -1, 559 \mapsto \zeta_{6} - 1; 3; 6; 2  ; 
 2;odd Dirichlet character of conductor 831 mapping ; 278 \mapsto -1, 559 \mapsto -1; 1; 2; 1;X
 1;odd Dirichlet character of conductor 831 mapping ; 278 \mapsto -1, 559 \mapsto -\zeta_{6}; 3; 6; 2  ; 
 2;odd Dirichlet character of conductor 843 mapping ; 563 \mapsto -1, 565 \mapsto \zeta_{4}; 1; 4; 1;X
 1;even Dirichlet character of conductor 844 mapping ; 423 \mapsto -1, 213 \mapsto -1; 0; 2; 1  ; 
 1;odd Dirichlet character of conductor 848 mapping ; 319 \mapsto 1, 213 \mapsto -\zeta_{4}, 161 \mapsto \zeta_{4}; 3; 4; 1  ; 
 1;even Dirichlet character of conductor 848 mapping ; 319 \mapsto 1, 213 \mapsto -\zeta_{4}, 161 \mapsto -1; 2; 4; 1  ; 
 2;even Dirichlet character of conductor 848 mapping ; 319 \mapsto -1, 213 \mapsto -\zeta_{4}, 161 \mapsto -\zeta_{4}; 2; 4; 1  ; 
 1;even Dirichlet character of conductor 851 mapping ; 741 \mapsto -1, 668 \mapsto -\zeta_{12}; 0; 12; 2  ; 
 1;even Dirichlet character of conductor 851 mapping ; 741 \mapsto -1, 668 \mapsto -\zeta_{4}; 0; 4; 1  ; 
 1;even Dirichlet character of conductor 851 mapping ; 741 \mapsto -1, 668 \mapsto -\zeta_{12}^{3} + \zeta_{12}; 0; 12; 2  ; 
 1;even Dirichlet character of conductor 853 mapping ; 2 \mapsto \zeta_{6}; 2; 6; 2  ; 
 1;odd Dirichlet character of conductor 853 mapping ; 2 \mapsto -\zeta_{4}; 3; 4; 1  ; 
 1;even Dirichlet character of conductor 853 mapping ; 2 \mapsto -\zeta_{6} + 1; 2; 6; 2  ; 
 1;even Dirichlet character of conductor 856 mapping ; 215 \mapsto -1, 429 \mapsto -1, 537 \mapsto -1; 0; 2; 1  ; 
 1;even Dirichlet character of conductor 857 mapping ; 3 \mapsto \zeta_{4}; 2; 4; 1  ; 
 1;even Dirichlet character of conductor 857 mapping ; 3 \mapsto -1; 0; 2; 1  ; 
 1;even Dirichlet character of conductor 857 mapping ; 3 \mapsto -\zeta_{4}; 0; 4; 1  ; 
 2;odd Dirichlet character of conductor 859 mapping ; 2 \mapsto -1; 1; 2; 1;X
 1;even Dirichlet character of conductor 861 mapping ; 575 \mapsto -1, 493 \mapsto -1, 211 \mapsto \zeta_{4}; 0; 4; 1  ; 
 3;even Dirichlet character of conductor 861 mapping ; 575 \mapsto -1, 493 \mapsto -1, 211 \mapsto \zeta_{4}; 2; 4; 1  ; 
 1;odd Dirichlet character of conductor 861 mapping ; 575 \mapsto -1, 493 \mapsto \zeta_{24}^{4}, 211 \mapsto \zeta_{24}^{5} - \zeta_{24}; 3; 24; 2  ; 
 2;even Dirichlet character of conductor 861 mapping ; 575 \mapsto -1, 493 \mapsto -1, 211 \mapsto -1; 2; 2; 1  ; 
 1;odd Dirichlet character of conductor 861 mapping ; 575 \mapsto -1, 493 \mapsto \zeta_{12}^{2} - 1, 211 \mapsto -\zeta_{12}^{3}; 1; 12; 2  ; 
 1;odd Dirichlet character of conductor 861 mapping ; 575 \mapsto -1, 493 \mapsto -\zeta_{12}^{2}, 211 \mapsto -\zeta_{12}^{3}; 1; 12; 2  ; 
 1;odd Dirichlet character of conductor 861 mapping ; 575 \mapsto -1, 493 \mapsto -\zeta_{24}^{4} + 1, 211 \mapsto -\zeta_{24}^{5} + \zeta_{24}; 3; 24; 2  ; 
 1;even Dirichlet character of conductor 868 mapping ; 435 \mapsto -1, 745 \mapsto \zeta_{6} - 1, 561 \mapsto \zeta_{6}; 2; 6; 2  ; 
 1;even Dirichlet character of conductor 868 mapping ; 435 \mapsto -1, 745 \mapsto -\zeta_{6} + 1, 561 \mapsto \zeta_{6} - 1; 2; 6; 2  ; 
 1;odd Dirichlet character of conductor 868 mapping ; 435 \mapsto -1, 745 \mapsto \zeta_{6}, 561 \mapsto -1; 1; 6; 2  ; 
 1;odd Dirichlet character of conductor 868 mapping ; 435 \mapsto -1, 745 \mapsto -\zeta_{6} + 1, 561 \mapsto -1; 1; 6; 2  ; 
 1;even Dirichlet character of conductor 868 mapping ; 435 \mapsto -1, 745 \mapsto \zeta_{6}, 561 \mapsto -\zeta_{6}; 2; 6; 2  ; 
 1;even Dirichlet character of conductor 868 mapping ; 435 \mapsto -1, 745 \mapsto -\zeta_{6}, 561 \mapsto -\zeta_{6} + 1; 2; 6; 2  ; 
 2;even Dirichlet character of conductor 869 mapping ; 475 \mapsto -1, 793 \mapsto -1; 0; 2; 1  ; 
 1;odd Dirichlet character of conductor 871 mapping ; 470 \mapsto -\zeta_{6}, 404 \mapsto \zeta_{6}; 1; 6; 2  ; 
 1;odd Dirichlet character of conductor 871 mapping ; 470 \mapsto \zeta_{6} - 1, 404 \mapsto -1; 1; 6; 2  ; 
 1;odd Dirichlet character of conductor 871 mapping ; 470 \mapsto -1, 404 \mapsto -1; 3; 2; 1  ; 
 1;odd Dirichlet character of conductor 871 mapping ; 470 \mapsto -\zeta_{6}, 404 \mapsto -1; 1; 6; 2  ; 
 1;odd Dirichlet character of conductor 871 mapping ; 470 \mapsto \zeta_{6} - 1, 404 \mapsto -\zeta_{6} + 1; 1; 6; 2  ; 
 2;even Dirichlet character of conductor 872 mapping ; 655 \mapsto -1, 437 \mapsto -1, 769 \mapsto \zeta_{4}; 0; 4; 1  ; 
 1;odd Dirichlet character of conductor 872 mapping ; 655 \mapsto -1, 437 \mapsto -1, 769 \mapsto -1; 1; 2; 1  ; 
 1;odd Dirichlet character of conductor 872 mapping ; 655 \mapsto 1, 437 \mapsto -1, 769 \mapsto -\zeta_{12}; 3; 12; 2  ; 
 1;even Dirichlet character of conductor 872 mapping ; 655 \mapsto -1, 437 \mapsto -1, 769 \mapsto -\zeta_{4}; 2; 4; 1  ; 
 1;odd Dirichlet character of conductor 872 mapping ; 655 \mapsto 1, 437 \mapsto -1, 769 \mapsto -\zeta_{12}^{3} + \zeta_{12}; 3; 12; 2  ; 
 1;even Dirichlet character of conductor 873 mapping ; 389 \mapsto -\zeta_{24}^{4}, 199 \mapsto \zeta_{24}^{3}; 2; 24; 2  ; 
 1;even Dirichlet character of conductor 873 mapping ; 389 \mapsto \zeta_{6} - 1, 199 \mapsto \zeta_{6}; 2; 6; 2  ; 
 1;odd Dirichlet character of conductor 873 mapping ; 389 \mapsto \zeta_{6}, 199 \mapsto -1; 1; 6; 2  ; 
 1;odd Dirichlet character of conductor 873 mapping ; 389 \mapsto -\zeta_{6} + 1, 199 \mapsto -1; 1; 6; 2  ; 
 1;even Dirichlet character of conductor 873 mapping ; 389 \mapsto \zeta_{24}^{4} - 1, 199 \mapsto -\zeta_{24}^{3}; 2; 24; 2  ; 
 1;odd Dirichlet character of conductor 873 mapping ; 389 \mapsto \zeta_{24}^{4}, 199 \mapsto -\zeta_{24}^{7}; 1; 24; 2  ; 
 1;even Dirichlet character of conductor 873 mapping ; 389 \mapsto -\zeta_{6}, 199 \mapsto -\zeta_{6} + 1; 2; 6; 2  ; 
 1;odd Dirichlet character of conductor 873 mapping ; 389 \mapsto -\zeta_{24}^{4} + 1, 199 \mapsto -\zeta_{24}^{7} + \zeta_{24}^{3}; 1; 24; 2  ; 
 2;even Dirichlet character of conductor 876 mapping ; 439 \mapsto -1, 293 \mapsto -1, 589 \mapsto \zeta_{6} - 1; 0; 6; 2  ; 
 2;even Dirichlet character of conductor 876 mapping ; 439 \mapsto -1, 293 \mapsto -1, 589 \mapsto -\zeta_{6}; 0; 6; 2  ; 
 1;even Dirichlet character of conductor 877 mapping ; 2 \mapsto \zeta_{6}; 0; 6; 2  ; 
 1;odd Dirichlet character of conductor 877 mapping ; 2 \mapsto \zeta_{4}; 3; 4; 1  ; 
 1;odd Dirichlet character of conductor 877 mapping ; 2 \mapsto -\zeta_{4}; 3; 4; 1  ; 
 1;even Dirichlet character of conductor 877 mapping ; 2 \mapsto -\zeta_{6} + 1; 0; 6; 2  ; 
 2;even Dirichlet character of conductor 879 mapping ; 587 \mapsto -1, 295 \mapsto \zeta_{4}; 2; 4; 1  ; 
 2;odd Dirichlet character of conductor 879 mapping ; 587 \mapsto -1, 295 \mapsto -1; 1; 2; 1;X
 1;odd Dirichlet character of conductor 879 mapping ; 587 \mapsto -1, 295 \mapsto -1; 3; 2; 1  ; 
 1;even Dirichlet character of conductor 881 mapping ; 3 \mapsto -1; 0; 2; 1  ; 
 1;even Dirichlet character of conductor 881 mapping ; 3 \mapsto -1; 2; 2; 1  ; 
 1;even Dirichlet character of conductor 884 mapping ; 443 \mapsto -1, 613 \mapsto -\zeta_{24}^{2}, 105 \mapsto \zeta_{24}^{3}; 2; 24; 2  ; 
 1;even Dirichlet character of conductor 884 mapping ; 443 \mapsto -1, 613 \mapsto \zeta_{4}, 105 \mapsto \zeta_{4}; 0; 4; 1  ; 
 1;even Dirichlet character of conductor 884 mapping ; 443 \mapsto -1, 613 \mapsto \zeta_{4}, 105 \mapsto \zeta_{4}; 2; 4; 1  ; 
 2;even Dirichlet character of conductor 884 mapping ; 443 \mapsto -1, 613 \mapsto -\zeta_{4}, 105 \mapsto \zeta_{4}; 2; 4; 1  ; 
 1;even Dirichlet character of conductor 884 mapping ; 443 \mapsto -1, 613 \mapsto \zeta_{24}^{2}, 105 \mapsto \zeta_{24}^{5} - \zeta_{24}; 0; 24; 2  ; 
 1;odd Dirichlet character of conductor 884 mapping ; 443 \mapsto -1, 613 \mapsto -\zeta_{24}^{4}, 105 \mapsto \zeta_{24}^{5} - \zeta_{24}; 3; 24; 2  ; 
 1;even Dirichlet character of conductor 884 mapping ; 443 \mapsto -1, 613 \mapsto -\zeta_{4}, 105 \mapsto -1; 2; 4; 1  ; 
 1;even Dirichlet character of conductor 884 mapping ; 443 \mapsto -1, 613 \mapsto -\zeta_{24}^{6} + \zeta_{24}^{2}, 105 \mapsto -\zeta_{24}^{3}; 2; 24; 2  ; 
 1;odd Dirichlet character of conductor 884 mapping ; 443 \mapsto -1, 613 \mapsto -1, 105 \mapsto -\zeta_{4}; 3; 4; 1  ; 
 1;odd Dirichlet character of conductor 884 mapping ; 443 \mapsto -1, 613 \mapsto \zeta_{24}^{4} - 1, 105 \mapsto -\zeta_{24}^{5} + \zeta_{24}; 3; 24; 2  ; 
 1;even Dirichlet character of conductor 884 mapping ; 443 \mapsto -1, 613 \mapsto \zeta_{24}^{6} - \zeta_{24}^{2}, 105 \mapsto -\zeta_{24}^{5} + \zeta_{24}; 0; 24; 2  ; 
 2;odd Dirichlet character of conductor 887 mapping ; 5 \mapsto -1; 3; 2; 1  ; 
 1;odd Dirichlet character of conductor 888 mapping ; 223 \mapsto -1, 445 \mapsto -1, 593 \mapsto -1, 409 \mapsto \zeta_{4}; 1; 4; 1  ; 
 1;odd Dirichlet character of conductor 888 mapping ; 223 \mapsto 1, 445 \mapsto -1, 593 \mapsto -1, 409 \mapsto \zeta_{6} - 1; 1; 6; 2  ; 
 1;even Dirichlet character of conductor 888 mapping ; 223 \mapsto -1, 445 \mapsto -1, 593 \mapsto -1, 409 \mapsto -1; 2; 2; 1  ; 
 1;odd Dirichlet character of conductor 888 mapping ; 223 \mapsto 1, 445 \mapsto -1, 593 \mapsto -1, 409 \mapsto -\zeta_{6}; 1; 6; 2  ; 
 1;even Dirichlet character of conductor 888 mapping ; 223 \mapsto 1, 445 \mapsto -1, 593 \mapsto -1, 409 \mapsto -\zeta_{4}; 2; 4; 1  ; 
 1;even Dirichlet character of conductor 889 mapping ; 255 \mapsto -\zeta_{6} + 1, 638 \mapsto \zeta_{6}; 2; 6; 2  ; 
 1;even Dirichlet character of conductor 889 mapping ; 255 \mapsto -\zeta_{3} - 1, 638 \mapsto \zeta_{3}; 2; 3; 2  ; 
 1;even Dirichlet character of conductor 889 mapping ; 255 \mapsto -1, 638 \mapsto -1; 2; 2; 1  ; 
 1;even Dirichlet character of conductor 889 mapping ; 255 \mapsto \zeta_{3}, 638 \mapsto -\zeta_{3} - 1; 2; 3; 2  ; 
 1;even Dirichlet character of conductor 889 mapping ; 255 \mapsto \zeta_{6}, 638 \mapsto -\zeta_{6} + 1; 2; 6; 2  ; 
 1;even Dirichlet character of conductor 892 mapping ; 447 \mapsto -1, 449 \mapsto -1; 2; 2; 1  ; 
 1;even Dirichlet character of conductor 893 mapping ; 800 \mapsto -1, 381 \mapsto -1; 0; 2; 1  ; 
 1;odd Dirichlet character of conductor 897 mapping ; 599 \mapsto -1, 691 \mapsto \zeta_{4}, 235 \mapsto -1; 3; 4; 1  ; 
 1;even Dirichlet character of conductor 901 mapping ; 54 \mapsto \zeta_{4}, 426 \mapsto -1; 0; 4; 1  ; 
 1;odd Dirichlet character of conductor 901 mapping ; 54 \mapsto \zeta_{8}, 426 \mapsto -\zeta_{8}^{2}; 1; 8; 2  ; 
 2;odd Dirichlet character of conductor 901 mapping ; 54 \mapsto \zeta_{4}, 426 \mapsto -\zeta_{4}; 1; 4; 1  ; 
 1;odd Dirichlet character of conductor 901 mapping ; 54 \mapsto -\zeta_{8}, 426 \mapsto -\zeta_{8}^{2}; 1; 8; 2  ; 
 1;odd Dirichlet character of conductor 901 mapping ; 54 \mapsto -\zeta_{4}, 426 \mapsto -\zeta_{4}; 3; 4; 1  ; 
 1;even Dirichlet character of conductor 903 mapping ; 302 \mapsto -1, 388 \mapsto -\zeta_{6}, 820 \mapsto \zeta_{6}; 0; 6; 2  ; 
 1;even Dirichlet character of conductor 903 mapping ; 302 \mapsto -1, 388 \mapsto \zeta_{6} - 1, 820 \mapsto -\zeta_{6} + 1; 0; 6; 2  ; 
 1;even Dirichlet character of conductor 904 mapping ; 679 \mapsto 1, 453 \mapsto -1, 681 \mapsto -\zeta_{4}; 2; 4; 1  ; 
 2;odd Dirichlet character of conductor 904 mapping ; 679 \mapsto -1, 453 \mapsto -1, 681 \mapsto -\zeta_{4}; 3; 4; 1  ; 
 1;even Dirichlet character of conductor 907 mapping ; 2 \mapsto \zeta_{3}; 0; 3; 2  ; 
 1;odd Dirichlet character of conductor 907 mapping ; 2 \mapsto -1; 3; 2; 1  ; 
 1;even Dirichlet character of conductor 907 mapping ; 2 \mapsto -\zeta_{3} - 1; 0; 3; 2  ; 
 1;even Dirichlet character of conductor 908 mapping ; 455 \mapsto -1, 229 \mapsto -1; 2; 2; 1  ; 
 1;odd Dirichlet character of conductor 909 mapping ; 506 \mapsto \zeta_{12}^{2} - 1, 406 \mapsto -\zeta_{12}^{3}; 3; 12; 2  ; 
 1;odd Dirichlet character of conductor 909 mapping ; 506 \mapsto -\zeta_{12}^{2}, 406 \mapsto -\zeta_{12}^{3}; 3; 12; 2  ; 
 2;odd Dirichlet character of conductor 911 mapping ; 17 \mapsto -1; 1; 2; 1;X
 1;even Dirichlet character of conductor 912 mapping ; 799 \mapsto 1, 229 \mapsto -\zeta_{4}, 305 \mapsto -1, 97 \mapsto -1; 2; 4; 1  ; 
 2;even Dirichlet character of conductor 916 mapping ; 459 \mapsto -1, 693 \mapsto \zeta_{4}; 0; 4; 1  ; 
 1;even Dirichlet character of conductor 917 mapping ; 787 \mapsto -1, 526 \mapsto -1; 2; 2; 1  ; 
 1;odd Dirichlet character of conductor 919 mapping ; 7 \mapsto \zeta_{6}; 3; 6; 2  ; 
 1;odd Dirichlet character of conductor 919 mapping ; 7 \mapsto -\zeta_{6} + 1; 3; 6; 2  ; 
 1;even Dirichlet character of conductor 921 mapping ; 308 \mapsto -1, 619 \mapsto -1; 2; 2; 1  ; 
 1;odd Dirichlet character of conductor 923 mapping ; 782 \mapsto -1, 859 \mapsto -1; 1; 2; 1  ; 
 1;odd Dirichlet character of conductor 928 mapping ; 639 \mapsto 1, 581 \mapsto \zeta_{8}, 321 \mapsto \zeta_{8}^{2}; 1; 8; 2  ; 
 1;odd Dirichlet character of conductor 928 mapping ; 639 \mapsto 1, 581 \mapsto -\zeta_{8}, 321 \mapsto \zeta_{8}^{2}; 1; 8; 2  ; 
 1;even Dirichlet character of conductor 929 mapping ; 3 \mapsto -\zeta_{4}; 0; 4; 1  ; 
 2;even Dirichlet character of conductor 929 mapping ; 3 \mapsto -\zeta_{4}; 2; 4; 1  ; 
 1;odd Dirichlet character of conductor 932 mapping ; 467 \mapsto -1, 469 \mapsto \zeta_{4}; 3; 4; 1  ; 
 1;odd Dirichlet character of conductor 932 mapping ; 467 \mapsto -1, 469 \mapsto -1; 3; 2; 1  ; 
 4;odd Dirichlet character of conductor 932 mapping ; 467 \mapsto -1, 469 \mapsto -\zeta_{4}; 1; 4; 1  ; 
 4;odd Dirichlet character of conductor 932 mapping ; 467 \mapsto -1, 469 \mapsto -\zeta_{4}; 3; 4; 1  ; 
 1;odd Dirichlet character of conductor 933 mapping ; 623 \mapsto -1, 328 \mapsto \zeta_{62}^{16}; 1; 62; 3  ; 
 1;odd Dirichlet character of conductor 933 mapping ; 623 \mapsto -1, 328 \mapsto \zeta_{62}^{18}; 1; 62; 3  ; 
 1;odd Dirichlet character of conductor 933 mapping ; 623 \mapsto -1, 328 \mapsto \zeta_{62}^{28}; 1; 62; 3  ; 
 1;even Dirichlet character of conductor 933 mapping ; 623 \mapsto -1, 328 \mapsto -1; 0; 2; 1  ; 
 1;even Dirichlet character of conductor 936 mapping ; 703 \mapsto 1, 469 \mapsto -1, 209 \mapsto \zeta_{12}^{2}, 145 \mapsto \zeta_{12}; 0; 12; 2  ; 
 1;even Dirichlet character of conductor 936 mapping ; 703 \mapsto -1, 469 \mapsto -1, 209 \mapsto -\zeta_{12}^{2}, 145 \mapsto \zeta_{12}; 0; 12; 2  ; 
 2;even Dirichlet character of conductor 936 mapping ; 703 \mapsto -1, 469 \mapsto -1, 209 \mapsto \zeta_{6}, 145 \mapsto \zeta_{6}; 2; 6; 2  ; 
 1;even Dirichlet character of conductor 936 mapping ; 703 \mapsto 1, 469 \mapsto -1, 209 \mapsto -\zeta_{6}, 145 \mapsto \zeta_{6}; 0; 6; 2  ; 
 1;even Dirichlet character of conductor 936 mapping ; 703 \mapsto 1, 469 \mapsto -1, 209 \mapsto -\zeta_{6}, 145 \mapsto \zeta_{6} - 1; 0; 6; 2  ; 
 1;odd Dirichlet character of conductor 936 mapping ; 703 \mapsto 1, 469 \mapsto -1, 209 \mapsto -\zeta_{6} + 1, 145 \mapsto \zeta_{6} - 1; 3; 6; 2  ; 
 1;even Dirichlet character of conductor 936 mapping ; 703 \mapsto -1, 469 \mapsto -1, 209 \mapsto \zeta_{12}^{2} - 1, 145 \mapsto \zeta_{12}^{3} - \zeta_{12}; 0; 12; 2  ; 
 1;even Dirichlet character of conductor 936 mapping ; 703 \mapsto 1, 469 \mapsto -1, 209 \mapsto -\zeta_{12}^{2} + 1, 145 \mapsto \zeta_{12}^{3} - \zeta_{12}; 0; 12; 2  ; 
 1;odd Dirichlet character of conductor 936 mapping ; 703 \mapsto 1, 469 \mapsto -1, 209 \mapsto \zeta_{6}, 145 \mapsto -\zeta_{6}; 3; 6; 2  ; 
 1;even Dirichlet character of conductor 936 mapping ; 703 \mapsto 1, 469 \mapsto -1, 209 \mapsto \zeta_{6} - 1, 145 \mapsto -\zeta_{6}; 0; 6; 2  ; 
 1;even Dirichlet character of conductor 936 mapping ; 703 \mapsto 1, 469 \mapsto -1, 209 \mapsto \zeta_{6} - 1, 145 \mapsto -\zeta_{6} + 1; 0; 6; 2  ; 
 2;even Dirichlet character of conductor 936 mapping ; 703 \mapsto -1, 469 \mapsto -1, 209 \mapsto -\zeta_{6} + 1, 145 \mapsto -\zeta_{6} + 1; 2; 6; 2  ; 
 1;even Dirichlet character of conductor 937 mapping ; 5 \mapsto -1; 2; 2; 1  ; 
 1;even Dirichlet character of conductor 937 mapping ; 5 \mapsto -\zeta_{4}; 2; 4; 1  ; 
 1;odd Dirichlet character of conductor 939 mapping ; 314 \mapsto -1, 10 \mapsto \zeta_{6}; 3; 6; 2  ; 
 1;even Dirichlet character of conductor 939 mapping ; 314 \mapsto -1, 10 \mapsto \zeta_{24}^{7}; 2; 24; 2  ; 
 1;even Dirichlet character of conductor 939 mapping ; 314 \mapsto -1, 10 \mapsto \zeta_{24}^{7} - \zeta_{24}^{3}; 2; 24; 2  ; 
 1;odd Dirichlet character of conductor 939 mapping ; 314 \mapsto -1, 10 \mapsto -\zeta_{4}; 1; 4; 1  ; 
 1;odd Dirichlet character of conductor 939 mapping ; 314 \mapsto -1, 10 \mapsto -\zeta_{6} + 1; 3; 6; 2  ; 
 2;odd Dirichlet character of conductor 941 mapping ; 2 \mapsto -\zeta_{4}; 3; 4; 1  ; 
 2;odd Dirichlet character of conductor 943 mapping ; 534 \mapsto -1, 47 \mapsto \zeta_{4}; 3; 4; 1  ; 
 1;even Dirichlet character of conductor 944 mapping ; 591 \mapsto -1, 709 \mapsto \zeta_{4}, 769 \mapsto -1; 0; 4; 1  ; 
 1;even Dirichlet character of conductor 944 mapping ; 591 \mapsto -1, 709 \mapsto -\zeta_{4}, 769 \mapsto -1; 0; 4; 1  ; 
 1;even Dirichlet character of conductor 944 mapping ; 591 \mapsto -1, 709 \mapsto -\zeta_{4}, 769 \mapsto -1; 2; 4; 1  ; 
 1;odd Dirichlet character of conductor 947 mapping ; 2 \mapsto -1; 1; 2; 1  ; 
 1;odd Dirichlet character of conductor 949 mapping ; 366 \mapsto -1, 443 \mapsto \zeta_{24}; 3; 24; 2  ; 
 1;even Dirichlet character of conductor 949 mapping ; 366 \mapsto -\zeta_{24}^{2}, 443 \mapsto \zeta_{24}; 0; 24; 2  ; 
 1;even Dirichlet character of conductor 949 mapping ; 366 \mapsto -\zeta_{12}^{2} + 1, 443 \mapsto \zeta_{12}; 0; 12; 2  ; 
 1;odd Dirichlet character of conductor 949 mapping ; 366 \mapsto -1, 443 \mapsto \zeta_{24}^{5}; 3; 24; 2  ; 
 1;even Dirichlet character of conductor 949 mapping ; 366 \mapsto -\zeta_{24}^{6} + \zeta_{24}^{2}, 443 \mapsto \zeta_{24}^{5}; 0; 24; 2  ; 
 1;even Dirichlet character of conductor 949 mapping ; 366 \mapsto \zeta_{12}^{2}, 443 \mapsto \zeta_{12}^{3}; 2; 12; 2  ; 
 1;even Dirichlet character of conductor 949 mapping ; 366 \mapsto -1, 443 \mapsto \zeta_{4}; 2; 4; 1  ; 
 1;odd Dirichlet character of conductor 949 mapping ; 366 \mapsto -\zeta_{12}, 443 \mapsto \zeta_{12}^{3}; 3; 12; 2  ; 
 2;odd Dirichlet character of conductor 949 mapping ; 366 \mapsto -\zeta_{4}, 443 \mapsto \zeta_{4}; 1; 4; 1;X
 1;odd Dirichlet character of conductor 949 mapping ; 366 \mapsto -\zeta_{4}, 443 \mapsto \zeta_{4}; 3; 4; 1  ; 
 1;even Dirichlet character of conductor 949 mapping ; 366 \mapsto -\zeta_{12}^{2} + 1, 443 \mapsto \zeta_{12}^{3}; 2; 12; 2  ; 
 1;odd Dirichlet character of conductor 949 mapping ; 366 \mapsto -\zeta_{12}^{3} + \zeta_{12}, 443 \mapsto \zeta_{12}^{3}; 3; 12; 2  ; 
 1;even Dirichlet character of conductor 949 mapping ; 366 \mapsto \zeta_{24}^{2}, 443 \mapsto \zeta_{24}^{7}; 0; 24; 2  ; 
 1;odd Dirichlet character of conductor 949 mapping ; 366 \mapsto -1, 443 \mapsto \zeta_{24}^{7}; 1; 24; 2  ; 
 1;even Dirichlet character of conductor 949 mapping ; 366 \mapsto \zeta_{6}, 443 \mapsto \zeta_{6} - 1; 2; 6; 2  ; 
 1;even Dirichlet character of conductor 949 mapping ; 366 \mapsto \zeta_{12}^{2}, 443 \mapsto \zeta_{12}^{3} - \zeta_{12}; 0; 12; 2  ; 
 1;even Dirichlet character of conductor 949 mapping ; 366 \mapsto \zeta_{24}^{6} - \zeta_{24}^{2}, 443 \mapsto \zeta_{24}^{7} - \zeta_{24}^{3}; 0; 24; 2  ; 
 1;odd Dirichlet character of conductor 949 mapping ; 366 \mapsto -1, 443 \mapsto \zeta_{24}^{7} - \zeta_{24}^{3}; 1; 24; 2  ; 
 1;even Dirichlet character of conductor 949 mapping ; 366 \mapsto -1, 443 \mapsto -1; 2; 2; 1  ; 
 1;odd Dirichlet character of conductor 949 mapping ; 366 \mapsto -\zeta_{4}, 443 \mapsto -1; 3; 4; 1  ; 
 1;even Dirichlet character of conductor 949 mapping ; 366 \mapsto -\zeta_{24}^{2}, 443 \mapsto -\zeta_{24}; 0; 24; 2  ; 
 1;odd Dirichlet character of conductor 949 mapping ; 366 \mapsto \zeta_{12}, 443 \mapsto -\zeta_{12}; 1; 12; 2  ; 
 1;even Dirichlet character of conductor 949 mapping ; 366 \mapsto -\zeta_{12}^{2}, 443 \mapsto -\zeta_{12}; 0; 12; 2  ; 
 1;even Dirichlet character of conductor 949 mapping ; 366 \mapsto -\zeta_{6} + 1, 443 \mapsto -\zeta_{6}; 2; 6; 2  ; 
 1;even Dirichlet character of conductor 949 mapping ; 366 \mapsto -\zeta_{24}^{6} + \zeta_{24}^{2}, 443 \mapsto -\zeta_{24}^{5}; 0; 24; 2  ; 
 1;even Dirichlet character of conductor 949 mapping ; 366 \mapsto \zeta_{24}^{6} - \zeta_{24}^{2}, 443 \mapsto -\zeta_{24}^{7}; 0; 24; 2  ; 
 1;even Dirichlet character of conductor 949 mapping ; 366 \mapsto \zeta_{12}^{2} - 1, 443 \mapsto -\zeta_{12}^{3} + \zeta_{12}; 0; 12; 2  ; 
 1;odd Dirichlet character of conductor 949 mapping ; 366 \mapsto \zeta_{12}^{3} - \zeta_{12}, 443 \mapsto -\zeta_{12}^{3} + \zeta_{12}; 1; 12; 2  ; 
 1;even Dirichlet character of conductor 949 mapping ; 366 \mapsto \zeta_{24}^{2}, 443 \mapsto -\zeta_{24}^{7} + \zeta_{24}^{3}; 0; 24; 2  ; 
 1;even Dirichlet character of conductor 951 mapping ; 635 \mapsto -1, 319 \mapsto \zeta_{4}; 2; 4; 1  ; 
 3;even Dirichlet character of conductor 951 mapping ; 635 \mapsto -1, 319 \mapsto -\zeta_{4}; 0; 4; 1  ; 
 1;even Dirichlet character of conductor 951 mapping ; 635 \mapsto -1, 319 \mapsto -\zeta_{4}; 2; 4; 1  ; 
 1;odd Dirichlet character of conductor 952 mapping ; 239 \mapsto 1, 477 \mapsto -1, 409 \mapsto -1, 785 \mapsto \zeta_{4}; 3; 4; 1  ; 
 1;odd Dirichlet character of conductor 952 mapping ; 239 \mapsto 1, 477 \mapsto -1, 409 \mapsto -1, 785 \mapsto \zeta_{8}^{3}; 3; 8; 2  ; 
 2;odd Dirichlet character of conductor 952 mapping ; 239 \mapsto 1, 477 \mapsto -1, 409 \mapsto -1, 785 \mapsto -1; 3; 2; 1  ; 
 1;even Dirichlet character of conductor 952 mapping ; 239 \mapsto -1, 477 \mapsto -1, 409 \mapsto -1, 785 \mapsto -1; 0; 2; 1  ; 
 1;odd Dirichlet character of conductor 952 mapping ; 239 \mapsto 1, 477 \mapsto -1, 409 \mapsto -1, 785 \mapsto -\zeta_{4}; 1; 4; 1  ; 
 1;odd Dirichlet character of conductor 952 mapping ; 239 \mapsto 1, 477 \mapsto -1, 409 \mapsto -1, 785 \mapsto -\zeta_{8}^{3}; 3; 8; 2  ; 
 1;even Dirichlet character of conductor 957 mapping ; 320 \mapsto -1, 871 \mapsto -1, 727 \mapsto -1; 2; 2; 1  ; 
 2;odd Dirichlet character of conductor 957 mapping ; 320 \mapsto -1, 871 \mapsto -1, 727 \mapsto -\zeta_{4}; 1; 4; 1;X
 1;odd Dirichlet character of conductor 959 mapping ; 549 \mapsto -1, 414 \mapsto \zeta_{4}; 1; 4; 1  ; 
 1;even Dirichlet character of conductor 959 mapping ; 549 \mapsto -\zeta_{24}^{4} + 1, 414 \mapsto \zeta_{24}^{5} - \zeta_{24}; 0; 24; 2  ; 
 1;even Dirichlet character of conductor 959 mapping ; 549 \mapsto -\zeta_{24}^{4} + 1, 414 \mapsto \zeta_{24}^{5} - \zeta_{24}; 2; 24; 2  ; 
 1;even Dirichlet character of conductor 959 mapping ; 549 \mapsto \zeta_{24}^{4}, 414 \mapsto -\zeta_{24}^{5} + \zeta_{24}; 0; 24; 2  ; 
 1;even Dirichlet character of conductor 959 mapping ; 549 \mapsto \zeta_{24}^{4}, 414 \mapsto -\zeta_{24}^{5} + \zeta_{24}; 2; 24; 2  ; 
 3;odd Dirichlet character of conductor 964 mapping ; 483 \mapsto -1, 489 \mapsto -1; 1; 2; 1;X
 1;odd Dirichlet character of conductor 964 mapping ; 483 \mapsto -1, 489 \mapsto -1; 3; 2; 1  ; 
 1;odd Dirichlet character of conductor 967 mapping ; 5 \mapsto -1; 3; 2; 1  ; 
 1;even Dirichlet character of conductor 969 mapping ; 647 \mapsto -1, 343 \mapsto \zeta_{4}, 154 \mapsto -1; 2; 4; 1  ; 
 1;odd Dirichlet character of conductor 971 mapping ; 6 \mapsto -1; 3; 2; 1  ; 
 1;even Dirichlet character of conductor 973 mapping ; 696 \mapsto -1, 141 \mapsto \zeta_{6}; 0; 6; 2  ; 
 1;odd Dirichlet character of conductor 973 mapping ; 696 \mapsto -1, 141 \mapsto \zeta_{6} - 1; 1; 6; 2  ; 
 1;even Dirichlet character of conductor 973 mapping ; 696 \mapsto -1, 141 \mapsto -1; 2; 2; 1  ; 
 1;odd Dirichlet character of conductor 973 mapping ; 696 \mapsto -1, 141 \mapsto -\zeta_{6}; 1; 6; 2  ; 
 1;even Dirichlet character of conductor 973 mapping ; 696 \mapsto -1, 141 \mapsto -\zeta_{6} + 1; 0; 6; 2  ; 
 1;odd Dirichlet character of conductor 976 mapping ; 367 \mapsto -1, 245 \mapsto -\zeta_{12}^{3}, 673 \mapsto \zeta_{12}^{2}; 1; 12; 2  ; 
 1;even Dirichlet character of conductor 976 mapping ; 367 \mapsto -1, 245 \mapsto \zeta_{4}, 673 \mapsto \zeta_{4}; 0; 4; 1  ; 
 2;odd Dirichlet character of conductor 976 mapping ; 367 \mapsto -1, 245 \mapsto -\zeta_{12}^{3}, 673 \mapsto \zeta_{12}^{2} - 1; 3; 12; 2  ; 
 1;even Dirichlet character of conductor 976 mapping ; 367 \mapsto 1, 245 \mapsto -\zeta_{4}, 673 \mapsto -1; 0; 4; 1  ; 
 2;even Dirichlet character of conductor 976 mapping ; 367 \mapsto -1, 245 \mapsto -\zeta_{12}^{3}, 673 \mapsto -\zeta_{12}; 2; 12; 2  ; 
 2;odd Dirichlet character of conductor 976 mapping ; 367 \mapsto -1, 245 \mapsto -\zeta_{12}^{3}, 673 \mapsto -\zeta_{12}^{2}; 3; 12; 2  ; 
 1;odd Dirichlet character of conductor 976 mapping ; 367 \mapsto 1, 245 \mapsto -\zeta_{4}, 673 \mapsto -\zeta_{4}; 1; 4; 1  ; 
 1;odd Dirichlet character of conductor 976 mapping ; 367 \mapsto 1, 245 \mapsto -\zeta_{4}, 673 \mapsto -\zeta_{4}; 3; 4; 1  ; 
 1;odd Dirichlet character of conductor 976 mapping ; 367 \mapsto -1, 245 \mapsto -\zeta_{12}^{3}, 673 \mapsto -\zeta_{12}^{2} + 1; 1; 12; 2  ; 
 2;even Dirichlet character of conductor 976 mapping ; 367 \mapsto -1, 245 \mapsto -\zeta_{12}^{3}, 673 \mapsto -\zeta_{12}^{3} + \zeta_{12}; 2; 12; 2  ; 
 1;even Dirichlet character of conductor 977 mapping ; 3 \mapsto -\zeta_{4}; 0; 4; 1  ; 
 1;even Dirichlet character of conductor 979 mapping ; 90 \mapsto -1, 804 \mapsto \zeta_{8}^{3}; 0; 8; 2  ; 
 1;even Dirichlet character of conductor 979 mapping ; 90 \mapsto -1, 804 \mapsto -\zeta_{8}^{3}; 0; 8; 2  ; 
 1;odd Dirichlet character of conductor 981 mapping ; 110 \mapsto \zeta_{6}, 442 \mapsto \zeta_{6} - 1; 3; 6; 2  ; 
 1;even Dirichlet character of conductor 981 mapping ; 110 \mapsto \zeta_{12}^{2}, 442 \mapsto -\zeta_{12}; 0; 12; 2  ; 
 2;odd Dirichlet character of conductor 981 mapping ; 110 \mapsto \zeta_{12}^{2} - 1, 442 \mapsto -\zeta_{12}; 1; 12; 2;X
 1;even Dirichlet character of conductor 981 mapping ; 110 \mapsto -\zeta_{12}^{2} + 1, 442 \mapsto -\zeta_{12}; 0; 12; 2  ; 
 1;odd Dirichlet character of conductor 981 mapping ; 110 \mapsto -\zeta_{6} + 1, 442 \mapsto -\zeta_{6}; 3; 6; 2  ; 
 1;even Dirichlet character of conductor 981 mapping ; 110 \mapsto \zeta_{12}^{2}, 442 \mapsto -\zeta_{12}^{3} + \zeta_{12}; 0; 12; 2  ; 
 2;odd Dirichlet character of conductor 981 mapping ; 110 \mapsto -\zeta_{12}^{2}, 442 \mapsto -\zeta_{12}^{3} + \zeta_{12}; 1; 12; 2;X
 1;even Dirichlet character of conductor 981 mapping ; 110 \mapsto -\zeta_{12}^{2} + 1, 442 \mapsto -\zeta_{12}^{3} + \zeta_{12}; 0; 12; 2  ; 
 2;odd Dirichlet character of conductor 983 mapping ; 5 \mapsto -1; 3; 2; 1  ; 
 1;odd Dirichlet character of conductor 984 mapping ; 247 \mapsto 1, 493 \mapsto -1, 329 \mapsto -1, 457 \mapsto -\zeta_{4}; 3; 4; 1  ; 
 1;odd Dirichlet character of conductor 988 mapping ; 495 \mapsto -1, 457 \mapsto \zeta_{6}, 781 \mapsto \zeta_{6} - 1; 3; 6; 2  ; 
 1;even Dirichlet character of conductor 988 mapping ; 495 \mapsto -1, 457 \mapsto \zeta_{12}^{3} - \zeta_{12}, 781 \mapsto \zeta_{12}^{2} - 1; 0; 12; 2  ; 
 1;odd Dirichlet character of conductor 988 mapping ; 495 \mapsto -1, 457 \mapsto \zeta_{4}, 781 \mapsto -1; 1; 4; 1  ; 
 3;odd Dirichlet character of conductor 988 mapping ; 495 \mapsto -1, 457 \mapsto -\zeta_{4}, 781 \mapsto -1; 1; 4; 1  ; 
 1;even Dirichlet character of conductor 988 mapping ; 495 \mapsto -1, 457 \mapsto \zeta_{12}, 781 \mapsto -\zeta_{12}^{2}; 0; 12; 2  ; 
 1;odd Dirichlet character of conductor 988 mapping ; 495 \mapsto -1, 457 \mapsto -\zeta_{6} + 1, 781 \mapsto -\zeta_{6}; 3; 6; 2  ; 
 1;even Dirichlet character of conductor 992 mapping ; 63 \mapsto -1, 869 \mapsto -\zeta_{24}^{3}, 65 \mapsto \zeta_{24}^{4}; 2; 24; 2  ; 
 1;odd Dirichlet character of conductor 992 mapping ; 63 \mapsto -1, 869 \mapsto \zeta_{24}^{5} - \zeta_{24}, 65 \mapsto \zeta_{24}^{4} - 1; 3; 24; 2  ; 
 1;odd Dirichlet character of conductor 992 mapping ; 63 \mapsto 1, 869 \mapsto \zeta_{8}^{3}, 65 \mapsto -1; 1; 8; 2  ; 
 1;odd Dirichlet character of conductor 992 mapping ; 63 \mapsto 1, 869 \mapsto \zeta_{8}^{3}, 65 \mapsto -1; 3; 8; 2  ; 
 1;odd Dirichlet character of conductor 992 mapping ; 63 \mapsto 1, 869 \mapsto -\zeta_{8}^{3}, 65 \mapsto -1; 1; 8; 2  ; 
 1;odd Dirichlet character of conductor 992 mapping ; 63 \mapsto 1, 869 \mapsto -\zeta_{8}^{3}, 65 \mapsto -1; 3; 8; 2  ; 
 1;odd Dirichlet character of conductor 992 mapping ; 63 \mapsto -1, 869 \mapsto -\zeta_{24}^{5} + \zeta_{24}, 65 \mapsto -\zeta_{24}^{4}; 3; 24; 2  ; 
 1;even Dirichlet character of conductor 992 mapping ; 63 \mapsto -1, 869 \mapsto \zeta_{24}^{3}, 65 \mapsto -\zeta_{24}^{4} + 1; 2; 24; 2  ; 
 1;odd Dirichlet character of conductor 997 mapping ; 7 \mapsto \zeta_{4}; 1; 4; 1  ; 
 1;even Dirichlet character of conductor 997 mapping ; 7 \mapsto -1; 2; 2; 1  ; 
 1;odd Dirichlet character of conductor 997 mapping ; 7 \mapsto -\zeta_{4}; 1; 4; 1  ; 
 2;odd Dirichlet character of conductor 997 mapping ; 7 \mapsto -\zeta_{4}; 3; 4; 1  ; 
\end{filecontents*}

==> (inline-2) <==
\begin{filecontents*}{lambda7-1000.csv}
 2;even Dirichlet character of conductor 9 mapping ; 2 \mapsto \zeta_{3}; 0; 3; 1  ; 
 1;even Dirichlet character of conductor 13 mapping ; 2 \mapsto \zeta_{6}; 4; 6; 1  ; 
 4;odd Dirichlet character of conductor 19 mapping ; 2 \mapsto \zeta_{6}; 1; 6; 1;X
 2;odd Dirichlet character of conductor 19 mapping ; 2 \mapsto -\zeta_{6} + 1; 1; 6; 1;X
 2;even Dirichlet character of conductor 24 mapping ; 7 \mapsto -1, 13 \mapsto -1, 17 \mapsto -1; 0; 2; 1  ; 
 1;even Dirichlet character of conductor 31 mapping ; 3 \mapsto -\zeta_{3} - 1; 2; 3; 1  ; 
 1;odd Dirichlet character of conductor 32 mapping ; 31 \mapsto -1, 5 \mapsto \zeta_{8}^{3}; 5; 8; 2  ; 
 1;odd Dirichlet character of conductor 32 mapping ; 31 \mapsto -1, 5 \mapsto -\zeta_{8}; 5; 8; 2  ; 
 1;even Dirichlet character of conductor 36 mapping ; 19 \mapsto -1, 29 \mapsto \zeta_{6}; 4; 6; 1  ; 
 1;odd Dirichlet character of conductor 36 mapping ; 19 \mapsto -1, 29 \mapsto -\zeta_{6}; 3; 6; 1  ; 
 1;even Dirichlet character of conductor 37 mapping ; 2 \mapsto \zeta_{18}; 0; 18; 3  ; 
 1;even Dirichlet character of conductor 37 mapping ; 2 \mapsto \zeta_{18}^{4} - \zeta_{18}; 0; 18; 3  ; 
 1;even Dirichlet character of conductor 37 mapping ; 2 \mapsto -1; 0; 2; 1  ; 
 1;even Dirichlet character of conductor 37 mapping ; 2 \mapsto -\zeta_{3} - 1; 2; 3; 1  ; 
 1;even Dirichlet character of conductor 37 mapping ; 2 \mapsto -\zeta_{18}^{4}; 0; 18; 3  ; 
 1;even Dirichlet character of conductor 37 mapping ; 2 \mapsto -\zeta_{6} + 1; 4; 6; 1  ; 
 1;even Dirichlet character of conductor 40 mapping ; 31 \mapsto 1, 21 \mapsto -1, 17 \mapsto -1; 2; 2; 1  ; 
 1;even Dirichlet character of conductor 41 mapping ; 6 \mapsto -1; 4; 2; 1  ; 
 1;odd Dirichlet character of conductor 43 mapping ; 3 \mapsto \zeta_{6}; 3; 6; 1  ; 
 1;odd Dirichlet character of conductor 43 mapping ; 3 \mapsto \zeta_{6}; 5; 6; 1  ; 
 1;even Dirichlet character of conductor 44 mapping ; 23 \mapsto -1, 13 \mapsto -1; 2; 2; 1  ; 
 1;odd Dirichlet character of conductor 45 mapping ; 11 \mapsto -\zeta_{12}^{2}, 37 \mapsto \zeta_{12}^{3}; 5; 12; 2  ; 
 1;odd Dirichlet character of conductor 45 mapping ; 11 \mapsto -\zeta_{12}^{2}, 37 \mapsto -\zeta_{12}^{3}; 5; 12; 2  ; 
 1;odd Dirichlet character of conductor 51 mapping ; 35 \mapsto -1, 37 \mapsto \zeta_{8}; 5; 8; 2  ; 
 1;even Dirichlet character of conductor 51 mapping ; 35 \mapsto -1, 37 \mapsto \zeta_{16}^{3}; 0; 16; 2  ; 
 1;even Dirichlet character of conductor 51 mapping ; 35 \mapsto -1, 37 \mapsto \zeta_{16}^{5}; 0; 16; 2  ; 
 1;odd Dirichlet character of conductor 51 mapping ; 35 \mapsto -1, 37 \mapsto -\zeta_{8}^{3}; 5; 8; 2  ; 
 1;even Dirichlet character of conductor 53 mapping ; 2 \mapsto -1; 2; 2; 1  ; 
 1;even Dirichlet character of conductor 57 mapping ; 20 \mapsto -1, 40 \mapsto -1; 2; 2; 1  ; 
 1;even Dirichlet character of conductor 61 mapping ; 2 \mapsto \zeta_{6}; 2; 6; 1  ; 
 1;even Dirichlet character of conductor 61 mapping ; 2 \mapsto \zeta_{3}; 2; 3; 1  ; 
 1;odd Dirichlet character of conductor 61 mapping ; 2 \mapsto \zeta_{12}^{3} - \zeta_{12}; 5; 12; 2  ; 
 1;even Dirichlet character of conductor 61 mapping ; 2 \mapsto -\zeta_{3} - 1; 4; 3; 1  ; 
 1;even Dirichlet character of conductor 61 mapping ; 2 \mapsto -\zeta_{6} + 1; 4; 6; 1  ; 
 1;odd Dirichlet character of conductor 61 mapping ; 2 \mapsto -\zeta_{12}^{3} + \zeta_{12}; 5; 12; 2  ; 
 1;even Dirichlet character of conductor 65 mapping ; 27 \mapsto \zeta_{12}^{3}, 41 \mapsto \zeta_{12}; 2; 12; 2  ; 
 1;even Dirichlet character of conductor 65 mapping ; 27 \mapsto -\zeta_{12}^{3}, 41 \mapsto -\zeta_{12}; 2; 12; 2  ; 
 1;odd Dirichlet character of conductor 67 mapping ; 2 \mapsto -\zeta_{6} + 1; 3; 6; 1  ; 
 1;odd Dirichlet character of conductor 71 mapping ; 7 \mapsto -1; 1; 2; 1  ; 
 1;even Dirichlet character of conductor 72 mapping ; 55 \mapsto -1, 37 \mapsto -1, 65 \mapsto \zeta_{6}; 0; 6; 1  ; 
 2;even Dirichlet character of conductor 72 mapping ; 55 \mapsto 1, 37 \mapsto -1, 65 \mapsto -\zeta_{6}; 0; 6; 1  ; 
 1;even Dirichlet character of conductor 73 mapping ; 5 \mapsto \zeta_{3}; 0; 3; 1  ; 
 1;even Dirichlet character of conductor 73 mapping ; 5 \mapsto -1; 0; 2; 1  ; 
 1;even Dirichlet character of conductor 73 mapping ; 5 \mapsto -1; 4; 2; 1  ; 
 1;even Dirichlet character of conductor 76 mapping ; 39 \mapsto -1, 21 \mapsto \zeta_{6}; 0; 6; 1  ; 
 1;odd Dirichlet character of conductor 76 mapping ; 39 \mapsto -1, 21 \mapsto -\zeta_{6}; 3; 6; 1  ; 
 1;odd Dirichlet character of conductor 76 mapping ; 39 \mapsto -1, 21 \mapsto -\zeta_{6}; 5; 6; 1  ; 
 2;odd Dirichlet character of conductor 79 mapping ; 3 \mapsto \zeta_{6}; 3; 6; 1  ; 
 1;odd Dirichlet character of conductor 79 mapping ; 3 \mapsto -1; 5; 2; 1  ; 
 1;odd Dirichlet character of conductor 85 mapping ; 52 \mapsto \zeta_{8}^{2}, 71 \mapsto \zeta_{8}^{3}; 5; 8; 2  ; 
 1;odd Dirichlet character of conductor 85 mapping ; 52 \mapsto -\zeta_{8}^{2}, 71 \mapsto -\zeta_{8}; 5; 8; 2  ; 
 1;even Dirichlet character of conductor 89 mapping ; 3 \mapsto -1; 0; 2; 1  ; 
 1;even Dirichlet character of conductor 92 mapping ; 47 \mapsto -1, 5 \mapsto -1; 0; 2; 1  ; 
 1;even Dirichlet character of conductor 93 mapping ; 32 \mapsto -1, 34 \mapsto -\zeta_{6} + 1; 2; 6; 1  ; 
 2;even Dirichlet character of conductor 93 mapping ; 32 \mapsto -1, 34 \mapsto -\zeta_{6} + 1; 4; 6; 1  ; 
 1;odd Dirichlet character of conductor 95 mapping ; 77 \mapsto -1, 21 \mapsto -1; 3; 2; 1  ; 
 3;even Dirichlet character of conductor 95 mapping ; 77 \mapsto -1, 21 \mapsto -\zeta_{6}; 0; 6; 1  ; 
 1;even Dirichlet character of conductor 97 mapping ; 5 \mapsto \zeta_{48}^{5}; 2; 48; 2  ; 
 1;even Dirichlet character of conductor 97 mapping ; 5 \mapsto -\zeta_{3} - 1; 0; 3; 1  ; 
 1;even Dirichlet character of conductor 97 mapping ; 5 \mapsto -\zeta_{48}^{11}; 2; 48; 2  ; 
 1;even Dirichlet character of conductor 101 mapping ; 2 \mapsto -1; 0; 2; 1  ; 
 1;even Dirichlet character of conductor 103 mapping ; 5 \mapsto \zeta_{3}; 4; 3; 1  ; 
 1;odd Dirichlet character of conductor 103 mapping ; 5 \mapsto -1; 3; 2; 1  ; 
 1;even Dirichlet character of conductor 103 mapping ; 5 \mapsto -\zeta_{3} - 1; 2; 3; 1  ; 
 1;odd Dirichlet character of conductor 104 mapping ; 79 \mapsto -1, 53 \mapsto -1, 41 \mapsto \zeta_{6}; 3; 6; 1  ; 
 1;even Dirichlet character of conductor 104 mapping ; 79 \mapsto 1, 53 \mapsto -1, 41 \mapsto \zeta_{6} - 1; 4; 6; 1  ; 
 1;odd Dirichlet character of conductor 107 mapping ; 2 \mapsto -1; 5; 2; 1  ; 
 1;odd Dirichlet character of conductor 111 mapping ; 38 \mapsto -1, 76 \mapsto \zeta_{6}; 3; 6; 1  ; 
 1;odd Dirichlet character of conductor 111 mapping ; 38 \mapsto -1, 76 \mapsto \zeta_{6}; 5; 6; 1  ; 
 2;odd Dirichlet character of conductor 111 mapping ; 38 \mapsto -1, 76 \mapsto -1; 1; 2; 1;X
 1;odd Dirichlet character of conductor 111 mapping ; 38 \mapsto -1, 76 \mapsto -\zeta_{6}; 3; 6; 1  ; 
 1;odd Dirichlet character of conductor 117 mapping ; 92 \mapsto \zeta_{6}, 28 \mapsto \zeta_{6} - 1; 3; 6; 1  ; 
 1;even Dirichlet character of conductor 117 mapping ; 92 \mapsto -\zeta_{3} - 1, 28 \mapsto \zeta_{3}; 0; 3; 1  ; 
 1;odd Dirichlet character of conductor 117 mapping ; 92 \mapsto -\zeta_{12}^{2}, 28 \mapsto \zeta_{12}^{3} - \zeta_{12}; 5; 12; 2  ; 
 1;even Dirichlet character of conductor 117 mapping ; 92 \mapsto -\zeta_{6}, 28 \mapsto -1; 2; 6; 1  ; 
 1;even Dirichlet character of conductor 117 mapping ; 92 \mapsto \zeta_{3}, 28 \mapsto -\zeta_{3} - 1; 4; 3; 1  ; 
 1;odd Dirichlet character of conductor 117 mapping ; 92 \mapsto \zeta_{6}, 28 \mapsto -\zeta_{6} + 1; 5; 6; 1  ; 
 1;even Dirichlet character of conductor 117 mapping ; 92 \mapsto \zeta_{6} - 1, 28 \mapsto -\zeta_{6} + 1; 4; 6; 1  ; 
 2;even Dirichlet character of conductor 117 mapping ; 92 \mapsto -\zeta_{6}, 28 \mapsto -\zeta_{6} + 1; 4; 6; 1  ; 
 2;odd Dirichlet character of conductor 117 mapping ; 92 \mapsto -\zeta_{6} + 1, 28 \mapsto -\zeta_{6} + 1; 5; 6; 1  ; 
 1;odd Dirichlet character of conductor 117 mapping ; 92 \mapsto -\zeta_{12}^{2}, 28 \mapsto -\zeta_{12}^{3} + \zeta_{12}; 5; 12; 2  ; 
 1;odd Dirichlet character of conductor 123 mapping ; 83 \mapsto -1, 88 \mapsto -1; 3; 2; 1  ; 
 1;even Dirichlet character of conductor 124 mapping ; 63 \mapsto -1, 65 \mapsto \zeta_{6}; 0; 6; 1  ; 
 1;even Dirichlet character of conductor 124 mapping ; 63 \mapsto -1, 65 \mapsto \zeta_{6}; 4; 6; 1  ; 
 1;odd Dirichlet character of conductor 127 mapping ; 3 \mapsto \zeta_{6}; 3; 6; 1  ; 
 1;even Dirichlet character of conductor 127 mapping ; 3 \mapsto -\zeta_{3} - 1; 4; 3; 1  ; 
 1;odd Dirichlet character of conductor 129 mapping ; 44 \mapsto -1, 46 \mapsto -\zeta_{6}; 5; 6; 1  ; 
 1;odd Dirichlet character of conductor 131 mapping ; 2 \mapsto -1; 5; 2; 1  ; 
 1;odd Dirichlet character of conductor 136 mapping ; 103 \mapsto -1, 69 \mapsto -1, 105 \mapsto \zeta_{8}^{3}; 3; 8; 2  ; 
 2;odd Dirichlet character of conductor 136 mapping ; 103 \mapsto -1, 69 \mapsto -1, 105 \mapsto -1; 1; 2; 1;X
 2;odd Dirichlet character of conductor 136 mapping ; 103 \mapsto -1, 69 \mapsto -1, 105 \mapsto -1; 3; 2; 1  ; 
 1;odd Dirichlet character of conductor 136 mapping ; 103 \mapsto -1, 69 \mapsto -1, 105 \mapsto -\zeta_{8}; 3; 8; 2  ; 
 3;odd Dirichlet character of conductor 143 mapping ; 79 \mapsto -1, 67 \mapsto -1; 1; 2; 1;X
 1;odd Dirichlet character of conductor 143 mapping ; 79 \mapsto -1, 67 \mapsto -\zeta_{6}; 1; 6; 1  ; 
 1;odd Dirichlet character of conductor 143 mapping ; 79 \mapsto -1, 67 \mapsto -\zeta_{6}; 5; 6; 1  ; 
 1;even Dirichlet character of conductor 144 mapping ; 127 \mapsto 1, 37 \mapsto \zeta_{12}^{3}, 65 \mapsto -\zeta_{12}^{2}; 4; 12; 2  ; 
 1;even Dirichlet character of conductor 144 mapping ; 127 \mapsto 1, 37 \mapsto -\zeta_{12}^{3}, 65 \mapsto -\zeta_{12}^{2}; 4; 12; 2  ; 
 1;even Dirichlet character of conductor 145 mapping ; 117 \mapsto -1, 31 \mapsto -1; 0; 2; 1  ; 
 1;even Dirichlet character of conductor 148 mapping ; 75 \mapsto -1, 113 \mapsto \zeta_{12}; 0; 12; 2  ; 
 1;odd Dirichlet character of conductor 148 mapping ; 75 \mapsto -1, 113 \mapsto \zeta_{6} - 1; 5; 6; 1  ; 
 1;even Dirichlet character of conductor 148 mapping ; 75 \mapsto -1, 113 \mapsto -\zeta_{12}; 0; 12; 2  ; 
 1;odd Dirichlet character of conductor 148 mapping ; 75 \mapsto -1, 113 \mapsto -\zeta_{6} + 1; 1; 6; 1  ; 
 1;even Dirichlet character of conductor 149 mapping ; 2 \mapsto -1; 0; 2; 1  ; 
 1;even Dirichlet character of conductor 149 mapping ; 2 \mapsto -1; 2; 2; 1  ; 
 1;even Dirichlet character of conductor 151 mapping ; 6 \mapsto \zeta_{3}; 2; 3; 1  ; 
 3;odd Dirichlet character of conductor 151 mapping ; 6 \mapsto -1; 1; 2; 1  ; 
 1;even Dirichlet character of conductor 152 mapping ; 39 \mapsto -1, 77 \mapsto -1, 97 \mapsto \zeta_{6}; 2; 6; 1  ; 
 1;odd Dirichlet character of conductor 152 mapping ; 39 \mapsto 1, 77 \mapsto -1, 97 \mapsto -1; 3; 2; 1  ; 
 1;even Dirichlet character of conductor 153 mapping ; 137 \mapsto \zeta_{48}^{8}, 37 \mapsto \zeta_{48}^{9}; 2; 48; 2  ; 
 1;even Dirichlet character of conductor 153 mapping ; 137 \mapsto \zeta_{48}^{8}, 37 \mapsto \zeta_{48}^{15}; 2; 48; 2  ; 
 1;even Dirichlet character of conductor 153 mapping ; 137 \mapsto \zeta_{6} - 1, 37 \mapsto -1; 2; 6; 1  ; 
 1;odd Dirichlet character of conductor 153 mapping ; 137 \mapsto -\zeta_{6} + 1, 37 \mapsto -1; 3; 6; 1  ; 
 1;even Dirichlet character of conductor 155 mapping ; 32 \mapsto -1, 96 \mapsto -\zeta_{6}; 4; 6; 1  ; 
 1;even Dirichlet character of conductor 156 mapping ; 79 \mapsto -1, 53 \mapsto -1, 145 \mapsto -1; 0; 2; 1  ; 
 1;even Dirichlet character of conductor 156 mapping ; 79 \mapsto -1, 53 \mapsto -1, 145 \mapsto -\zeta_{6}; 0; 6; 1  ; 
 1;even Dirichlet character of conductor 156 mapping ; 79 \mapsto -1, 53 \mapsto -1, 145 \mapsto -\zeta_{6}; 2; 6; 1  ; 
 1;even Dirichlet character of conductor 156 mapping ; 79 \mapsto -1, 53 \mapsto -1, 145 \mapsto -\zeta_{6} + 1; 2; 6; 1  ; 
 1;even Dirichlet character of conductor 157 mapping ; 5 \mapsto \zeta_{6}; 2; 6; 1  ; 
 1;even Dirichlet character of conductor 157 mapping ; 5 \mapsto -\zeta_{6} + 1; 2; 6; 1  ; 
 1;odd Dirichlet character of conductor 159 mapping ; 107 \mapsto -1, 55 \mapsto -1; 3; 2; 1  ; 
 1;even Dirichlet character of conductor 160 mapping ; 31 \mapsto -1, 101 \mapsto \zeta_{8}^{3}, 97 \mapsto \zeta_{8}^{2}; 0; 8; 2  ; 
 1;even Dirichlet character of conductor 160 mapping ; 31 \mapsto -1, 101 \mapsto -\zeta_{8}, 97 \mapsto -\zeta_{8}^{2}; 0; 8; 2  ; 
 1;odd Dirichlet character of conductor 163 mapping ; 2 \mapsto \zeta_{6}; 5; 6; 1  ; 
 1;even Dirichlet character of conductor 163 mapping ; 2 \mapsto -\zeta_{3} - 1; 0; 3; 1  ; 
 1;odd Dirichlet character of conductor 163 mapping ; 2 \mapsto -\zeta_{6} + 1; 5; 6; 1  ; 
 1;odd Dirichlet character of conductor 171 mapping ; 20 \mapsto \zeta_{18}^{3} - 1, 154 \mapsto \zeta_{18}; 5; 18; 3  ; 
 2;odd Dirichlet character of conductor 171 mapping ; 20 \mapsto -\zeta_{6}, 154 \mapsto \zeta_{6}; 1; 6; 1  ; 
 1;even Dirichlet character of conductor 171 mapping ; 20 \mapsto -\zeta_{3} - 1, 154 \mapsto \zeta_{3}; 2; 3; 1  ; 
 1;odd Dirichlet character of conductor 171 mapping ; 20 \mapsto \zeta_{18}^{3} - 1, 154 \mapsto \zeta_{18}^{4} - \zeta_{18}; 5; 18; 3  ; 
 1;odd Dirichlet character of conductor 171 mapping ; 20 \mapsto \zeta_{18}^{3} - 1, 154 \mapsto -\zeta_{18}^{4}; 5; 18; 3  ; 
 1;odd Dirichlet character of conductor 171 mapping ; 20 \mapsto -\zeta_{6}, 154 \mapsto -\zeta_{6} + 1; 5; 6; 1  ; 
 1;even Dirichlet character of conductor 172 mapping ; 87 \mapsto -1, 89 \mapsto -1; 2; 2; 1  ; 
 1;even Dirichlet character of conductor 172 mapping ; 87 \mapsto -1, 89 \mapsto -\zeta_{6} + 1; 4; 6; 1  ; 
 2;even Dirichlet character of conductor 173 mapping ; 2 \mapsto -1; 4; 2; 1  ; 
 1;even Dirichlet character of conductor 180 mapping ; 91 \mapsto -1, 101 \mapsto \zeta_{6}, 37 \mapsto -1; 0; 6; 1  ; 
 1;even Dirichlet character of conductor 180 mapping ; 91 \mapsto -1, 101 \mapsto \zeta_{6}, 37 \mapsto -1; 2; 6; 1  ; 
 1;odd Dirichlet character of conductor 185 mapping ; 112 \mapsto \zeta_{12}^{3}, 76 \mapsto -\zeta_{12}^{2}; 1; 12; 2  ; 
 1;even Dirichlet character of conductor 185 mapping ; 112 \mapsto -1, 76 \mapsto -\zeta_{6}; 0; 6; 1  ; 
 1;odd Dirichlet character of conductor 185 mapping ; 112 \mapsto -\zeta_{12}^{3}, 76 \mapsto -\zeta_{12}^{2}; 1; 12; 2  ; 
 2;even Dirichlet character of conductor 185 mapping ; 112 \mapsto -1, 76 \mapsto -\zeta_{6} + 1; 0; 6; 1  ; 
 1;even Dirichlet character of conductor 185 mapping ; 112 \mapsto -1, 76 \mapsto -\zeta_{6} + 1; 4; 6; 1  ; 
 1;even Dirichlet character of conductor 187 mapping ; 35 \mapsto -1, 122 \mapsto \zeta_{16}; 0; 16; 2  ; 
 1;even Dirichlet character of conductor 187 mapping ; 35 \mapsto -1, 122 \mapsto \zeta_{16}; 2; 16; 2  ; 
 1;even Dirichlet character of conductor 187 mapping ; 35 \mapsto -1, 122 \mapsto \zeta_{16}^{7}; 0; 16; 2  ; 
 1;even Dirichlet character of conductor 187 mapping ; 35 \mapsto -1, 122 \mapsto \zeta_{16}^{7}; 2; 16; 2  ; 
 1;even Dirichlet character of conductor 188 mapping ; 95 \mapsto -1, 5 \mapsto -1; 2; 2; 1  ; 
 1;even Dirichlet character of conductor 193 mapping ; 5 \mapsto \zeta_{6}; 0; 6; 1  ; 
 2;even Dirichlet character of conductor 193 mapping ; 5 \mapsto \zeta_{3}; 2; 3; 1  ; 
 1;even Dirichlet character of conductor 193 mapping ; 5 \mapsto \zeta_{3}; 4; 3; 1  ; 
 1;even Dirichlet character of conductor 193 mapping ; 5 \mapsto -1; 2; 2; 1  ; 
 1;odd Dirichlet character of conductor 195 mapping ; 131 \mapsto -1, 157 \mapsto -1, 106 \mapsto \zeta_{6} - 1; 3; 6; 1  ; 
 2;odd Dirichlet character of conductor 195 mapping ; 131 \mapsto -1, 157 \mapsto -1, 106 \mapsto -1; 1; 2; 1;X
 1;odd Dirichlet character of conductor 195 mapping ; 131 \mapsto -1, 157 \mapsto -1, 106 \mapsto -\zeta_{6} + 1; 3; 6; 1  ; 
 1;even Dirichlet character of conductor 197 mapping ; 2 \mapsto -1; 2; 2; 1  ; 
 1;odd Dirichlet character of conductor 199 mapping ; 3 \mapsto -\zeta_{6} + 1; 3; 6; 1  ; 
 1;odd Dirichlet character of conductor 201 mapping ; 68 \mapsto -1, 136 \mapsto \zeta_{6} - 1; 5; 6; 1  ; 
 1;even Dirichlet character of conductor 201 mapping ; 68 \mapsto -1, 136 \mapsto -1; 2; 2; 1  ; 
 3;odd Dirichlet character of conductor 201 mapping ; 68 \mapsto -1, 136 \mapsto -\zeta_{6}; 5; 6; 1  ; 
 1;even Dirichlet character of conductor 201 mapping ; 68 \mapsto -1, 136 \mapsto -\zeta_{6} + 1; 2; 6; 1  ; 
 1;even Dirichlet character of conductor 207 mapping ; 47 \mapsto -\zeta_{6} + 1, 28 \mapsto -1; 4; 6; 1  ; 
 1;odd Dirichlet character of conductor 208 mapping ; 79 \mapsto -1, 53 \mapsto \zeta_{12}^{3}, 145 \mapsto -\zeta_{12}^{2} + 1; 3; 12; 2  ; 
 1;odd Dirichlet character of conductor 208 mapping ; 79 \mapsto -1, 53 \mapsto -\zeta_{12}^{3}, 145 \mapsto -\zeta_{12}^{2} + 1; 3; 12; 2  ; 
 1;odd Dirichlet character of conductor 211 mapping ; 2 \mapsto -\zeta_{6} + 1; 1; 6; 1  ; 
 2;odd Dirichlet character of conductor 211 mapping ; 2 \mapsto -\zeta_{6} + 1; 5; 6; 1  ; 
 1;even Dirichlet character of conductor 215 mapping ; 87 \mapsto -1, 46 \mapsto -\zeta_{6}; 2; 6; 1  ; 
 1;odd Dirichlet character of conductor 215 mapping ; 87 \mapsto -1, 46 \mapsto -\zeta_{6} + 1; 5; 6; 1  ; 
 1;even Dirichlet character of conductor 219 mapping ; 74 \mapsto -1, 151 \mapsto \zeta_{8}; 0; 8; 2  ; 
 2;odd Dirichlet character of conductor 219 mapping ; 74 \mapsto -1, 151 \mapsto -\zeta_{6}; 1; 6; 1;X
 1;odd Dirichlet character of conductor 219 mapping ; 74 \mapsto -1, 151 \mapsto -\zeta_{6}; 3; 6; 1  ; 
 1;even Dirichlet character of conductor 219 mapping ; 74 \mapsto -1, 151 \mapsto -\zeta_{8}^{3}; 0; 8; 2  ; 
 1;even Dirichlet character of conductor 221 mapping ; 171 \mapsto -\zeta_{12}^{2} + 1, 105 \mapsto \zeta_{12}^{3}; 4; 12; 2  ; 
 3;even Dirichlet character of conductor 221 mapping ; 171 \mapsto \zeta_{6}, 105 \mapsto -1; 4; 6; 1  ; 
 1;even Dirichlet character of conductor 221 mapping ; 171 \mapsto -\zeta_{12}^{2} + 1, 105 \mapsto -\zeta_{12}^{3}; 4; 12; 2  ; 
 1;even Dirichlet character of conductor 223 mapping ; 3 \mapsto \zeta_{3}; 2; 3; 1  ; 
 1;odd Dirichlet character of conductor 228 mapping ; 115 \mapsto -1, 77 \mapsto -1, 97 \mapsto -\zeta_{6} + 1; 1; 6; 1  ; 
 1;odd Dirichlet character of conductor 228 mapping ; 115 \mapsto -1, 77 \mapsto -1, 97 \mapsto -\zeta_{6} + 1; 3; 6; 1  ; 
 1;even Dirichlet character of conductor 229 mapping ; 6 \mapsto \zeta_{3}; 2; 3; 1  ; 
 1;even Dirichlet character of conductor 229 mapping ; 6 \mapsto -\zeta_{3} - 1; 4; 3; 1  ; 
 1;even Dirichlet character of conductor 229 mapping ; 6 \mapsto -\zeta_{6} + 1; 2; 6; 1  ; 
 1;odd Dirichlet character of conductor 233 mapping ; 3 \mapsto \zeta_{8}; 5; 8; 2  ; 
 1;odd Dirichlet character of conductor 233 mapping ; 3 \mapsto -\zeta_{8}^{3}; 5; 8; 2  ; 
 1;odd Dirichlet character of conductor 235 mapping ; 142 \mapsto -1, 146 \mapsto -1; 5; 2; 1  ; 
 1;even Dirichlet character of conductor 237 mapping ; 80 \mapsto -1, 82 \mapsto -1; 2; 2; 1  ; 
 1;odd Dirichlet character of conductor 237 mapping ; 80 \mapsto -1, 82 \mapsto -\zeta_{6}; 1; 6; 1  ; 
 1;odd Dirichlet character of conductor 237 mapping ; 80 \mapsto -1, 82 \mapsto -\zeta_{6}; 5; 6; 1  ; 
 1;even Dirichlet character of conductor 241 mapping ; 7 \mapsto \zeta_{6}; 4; 6; 1  ; 
 1;even Dirichlet character of conductor 241 mapping ; 7 \mapsto \zeta_{3}; 2; 3; 1  ; 
 1;even Dirichlet character of conductor 241 mapping ; 7 \mapsto -\zeta_{3} - 1; 0; 3; 1  ; 
 1;odd Dirichlet character of conductor 244 mapping ; 123 \mapsto -1, 185 \mapsto \zeta_{6}; 5; 6; 1  ; 
 1;odd Dirichlet character of conductor 247 mapping ; 210 \mapsto -1, 40 \mapsto \zeta_{6}; 3; 6; 1  ; 
 1;even Dirichlet character of conductor 247 mapping ; 210 \mapsto -\zeta_{6} + 1, 40 \mapsto \zeta_{6} - 1; 0; 6; 1  ; 
 1;odd Dirichlet character of conductor 247 mapping ; 210 \mapsto -\zeta_{6}, 40 \mapsto -1; 5; 6; 1  ; 
 1;even Dirichlet character of conductor 247 mapping ; 210 \mapsto \zeta_{6}, 40 \mapsto -\zeta_{6}; 0; 6; 1  ; 
 1;odd Dirichlet character of conductor 247 mapping ; 210 \mapsto \zeta_{6}, 40 \mapsto -\zeta_{6} + 1; 1; 6; 1  ; 
 1;odd Dirichlet character of conductor 247 mapping ; 210 \mapsto \zeta_{6}, 40 \mapsto -\zeta_{6} + 1; 3; 6; 1  ; 
 1;odd Dirichlet character of conductor 247 mapping ; 210 \mapsto \zeta_{6} - 1, 40 \mapsto -\zeta_{6} + 1; 1; 6; 1  ; 
 1;odd Dirichlet character of conductor 248 mapping ; 63 \mapsto -1, 125 \mapsto -1, 65 \mapsto \zeta_{6} - 1; 3; 6; 1  ; 
 1;even Dirichlet character of conductor 248 mapping ; 63 \mapsto -1, 125 \mapsto -1, 65 \mapsto -1; 2; 2; 1  ; 
 1;even Dirichlet character of conductor 248 mapping ; 63 \mapsto 1, 125 \mapsto -1, 65 \mapsto -\zeta_{6}; 0; 6; 1  ; 
 1;even Dirichlet character of conductor 248 mapping ; 63 \mapsto 1, 125 \mapsto -1, 65 \mapsto -\zeta_{6}; 4; 6; 1  ; 
 1;odd Dirichlet character of conductor 248 mapping ; 63 \mapsto 1, 125 \mapsto -1, 65 \mapsto -\zeta_{6} + 1; 5; 6; 1  ; 
 1;even Dirichlet character of conductor 248 mapping ; 63 \mapsto -1, 125 \mapsto -1, 65 \mapsto -\zeta_{6} + 1; 0; 6; 1  ; 
 1;even Dirichlet character of conductor 253 mapping ; 24 \mapsto -1, 166 \mapsto -1; 0; 2; 1  ; 
 1;odd Dirichlet character of conductor 255 mapping ; 86 \mapsto -1, 52 \mapsto -1, 241 \mapsto \zeta_{8}; 3; 8; 2  ; 
 1;odd Dirichlet character of conductor 255 mapping ; 86 \mapsto -1, 52 \mapsto -1, 241 \mapsto -1; 5; 2; 1  ; 
 1;odd Dirichlet character of conductor 255 mapping ; 86 \mapsto -1, 52 \mapsto -1, 241 \mapsto -\zeta_{8}^{3}; 3; 8; 2  ; 
 1;odd Dirichlet character of conductor 260 mapping ; 131 \mapsto -1, 157 \mapsto -1, 41 \mapsto \zeta_{6}; 5; 6; 1  ; 
 2;odd Dirichlet character of conductor 260 mapping ; 131 \mapsto -1, 157 \mapsto -1, 41 \mapsto -1; 5; 2; 1  ; 
 1;odd Dirichlet character of conductor 260 mapping ; 131 \mapsto -1, 157 \mapsto -1, 41 \mapsto -\zeta_{6} + 1; 5; 6; 1  ; 
 2;odd Dirichlet character of conductor 261 mapping ; 146 \mapsto -\zeta_{6} + 1, 118 \mapsto -1; 5; 6; 1  ; 
 1;even Dirichlet character of conductor 264 mapping ; 199 \mapsto 1, 133 \mapsto -1, 89 \mapsto -1, 145 \mapsto -1; 2; 2; 1  ; 
 1;even Dirichlet character of conductor 265 mapping ; 107 \mapsto -1, 161 \mapsto -1; 4; 2; 1  ; 
 1;odd Dirichlet character of conductor 267 mapping ; 179 \mapsto -1, 181 \mapsto -1; 3; 2; 1  ; 
 1;odd Dirichlet character of conductor 268 mapping ; 135 \mapsto -1, 69 \mapsto \zeta_{6} - 1; 3; 6; 1  ; 
 1;odd Dirichlet character of conductor 268 mapping ; 135 \mapsto -1, 69 \mapsto -\zeta_{6}; 1; 6; 1  ; 
 1;odd Dirichlet character of conductor 268 mapping ; 135 \mapsto -1, 69 \mapsto -\zeta_{6}; 3; 6; 1  ; 
 1;even Dirichlet character of conductor 269 mapping ; 2 \mapsto -1; 4; 2; 1  ; 
 2;odd Dirichlet character of conductor 271 mapping ; 6 \mapsto -1; 1; 2; 1;X
 1;odd Dirichlet character of conductor 271 mapping ; 6 \mapsto -1; 3; 2; 1  ; 
 1;even Dirichlet character of conductor 277 mapping ; 5 \mapsto \zeta_{6}; 0; 6; 1  ; 
 1;even Dirichlet character of conductor 279 mapping ; 218 \mapsto \zeta_{30}^{5}, 127 \mapsto \zeta_{30}; 2; 30; 4  ; 
 1;odd Dirichlet character of conductor 279 mapping ; 218 \mapsto \zeta_{6} - 1, 127 \mapsto \zeta_{6}; 5; 6; 1  ; 
 1;odd Dirichlet character of conductor 279 mapping ; 218 \mapsto -\zeta_{6}, 127 \mapsto \zeta_{6}; 3; 6; 1  ; 
 1;even Dirichlet character of conductor 279 mapping ; 218 \mapsto \zeta_{30}^{5}, 127 \mapsto \zeta_{30}^{7}; 2; 30; 4  ; 
 1;odd Dirichlet character of conductor 279 mapping ; 218 \mapsto -\zeta_{6} + 1, 127 \mapsto \zeta_{6} - 1; 3; 6; 1  ; 
 1;even Dirichlet character of conductor 279 mapping ; 218 \mapsto \zeta_{30}^{5}, 127 \mapsto -\zeta_{30}^{7} + \zeta_{30}^{5} + \zeta_{30}^{4} - \zeta_{30} - 1; 2; 30; 4  ; 
 1;even Dirichlet character of conductor 279 mapping ; 218 \mapsto \zeta_{6}, 127 \mapsto -1; 0; 6; 1  ; 
 1;even Dirichlet character of conductor 279 mapping ; 218 \mapsto \zeta_{30}^{5}, 127 \mapsto -\zeta_{30}^{4}; 2; 30; 4  ; 
 1;odd Dirichlet character of conductor 279 mapping ; 218 \mapsto \zeta_{6}, 127 \mapsto -\zeta_{6}; 1; 6; 1  ; 
 1;odd Dirichlet character of conductor 279 mapping ; 218 \mapsto \zeta_{6}, 127 \mapsto -\zeta_{6}; 3; 6; 1  ; 
 1;odd Dirichlet character of conductor 279 mapping ; 218 \mapsto -\zeta_{6} + 1, 127 \mapsto -\zeta_{6}; 3; 6; 1  ; 
 1;even Dirichlet character of conductor 279 mapping ; 218 \mapsto \zeta_{6}, 127 \mapsto -\zeta_{6} + 1; 4; 6; 1  ; 
 1;odd Dirichlet character of conductor 279 mapping ; 218 \mapsto \zeta_{6} - 1, 127 \mapsto -\zeta_{6} + 1; 3; 6; 1  ; 
 1;odd Dirichlet character of conductor 283 mapping ; 3 \mapsto \zeta_{6}; 5; 6; 1  ; 
 1;odd Dirichlet character of conductor 283 mapping ; 3 \mapsto -1; 5; 2; 1  ; 
 1;odd Dirichlet character of conductor 283 mapping ; 3 \mapsto -\zeta_{6} + 1; 5; 6; 1  ; 
 1;even Dirichlet character of conductor 285 mapping ; 191 \mapsto -1, 172 \mapsto -1, 211 \mapsto \zeta_{6}; 2; 6; 1  ; 
 1;odd Dirichlet character of conductor 285 mapping ; 191 \mapsto -1, 172 \mapsto -1, 211 \mapsto -\zeta_{6}; 5; 6; 1  ; 
 1;odd Dirichlet character of conductor 291 mapping ; 98 \mapsto -1, 199 \mapsto \zeta_{8}; 3; 8; 2  ; 
 1;odd Dirichlet character of conductor 291 mapping ; 98 \mapsto -1, 199 \mapsto \zeta_{16}^{3}; 5; 16; 2  ; 
 1;odd Dirichlet character of conductor 291 mapping ; 98 \mapsto -1, 199 \mapsto \zeta_{16}^{5}; 5; 16; 2  ; 
 2;odd Dirichlet character of conductor 291 mapping ; 98 \mapsto -1, 199 \mapsto -\zeta_{6}; 3; 6; 1  ; 
 1;odd Dirichlet character of conductor 291 mapping ; 98 \mapsto -1, 199 \mapsto -\zeta_{6} + 1; 1; 6; 1  ; 
 1;odd Dirichlet character of conductor 291 mapping ; 98 \mapsto -1, 199 \mapsto -\zeta_{6} + 1; 3; 6; 1  ; 
 1;odd Dirichlet character of conductor 291 mapping ; 98 \mapsto -1, 199 \mapsto -\zeta_{8}^{3}; 3; 8; 2  ; 
 2;odd Dirichlet character of conductor 292 mapping ; 147 \mapsto -1, 5 \mapsto -1; 1; 2; 1;X
 1;odd Dirichlet character of conductor 292 mapping ; 147 \mapsto -1, 5 \mapsto -1; 3; 2; 1  ; 
 2;odd Dirichlet character of conductor 292 mapping ; 147 \mapsto -1, 5 \mapsto -\zeta_{6} + 1; 1; 6; 1;X
 1;odd Dirichlet character of conductor 292 mapping ; 147 \mapsto -1, 5 \mapsto -\zeta_{6} + 1; 3; 6; 1  ; 
 1;odd Dirichlet character of conductor 296 mapping ; 223 \mapsto -1, 149 \mapsto -1, 113 \mapsto \zeta_{6} - 1; 1; 6; 1  ; 
 1;even Dirichlet character of conductor 296 mapping ; 223 \mapsto 1, 149 \mapsto -1, 113 \mapsto -1; 0; 2; 1  ; 
 2;even Dirichlet character of conductor 296 mapping ; 223 \mapsto 1, 149 \mapsto -1, 113 \mapsto -\zeta_{6}; 0; 6; 1  ; 
 1;even Dirichlet character of conductor 296 mapping ; 223 \mapsto 1, 149 \mapsto -1, 113 \mapsto -\zeta_{6} + 1; 0; 6; 1  ; 
 1;odd Dirichlet character of conductor 296 mapping ; 223 \mapsto -1, 149 \mapsto -1, 113 \mapsto -\zeta_{6} + 1; 1; 6; 1  ; 
 1;odd Dirichlet character of conductor 299 mapping ; 93 \mapsto -\zeta_{6} + 1, 235 \mapsto -1; 1; 6; 1  ; 
 1;odd Dirichlet character of conductor 303 mapping ; 203 \mapsto -1, 103 \mapsto -1; 5; 2; 1  ; 
 1;odd Dirichlet character of conductor 304 mapping ; 191 \mapsto 1, 229 \mapsto \zeta_{12}^{3}, 97 \mapsto -\zeta_{12}^{2} + 1; 3; 12; 2  ; 
 1;odd Dirichlet character of conductor 304 mapping ; 191 \mapsto 1, 229 \mapsto -\zeta_{12}^{3}, 97 \mapsto -\zeta_{12}^{2} + 1; 3; 12; 2  ; 
 1;even Dirichlet character of conductor 305 mapping ; 62 \mapsto -1, 246 \mapsto \zeta_{6} - 1; 4; 6; 1  ; 
 1;even Dirichlet character of conductor 305 mapping ; 62 \mapsto -1, 246 \mapsto -\zeta_{6} + 1; 0; 6; 1  ; 
 3;odd Dirichlet character of conductor 307 mapping ; 5 \mapsto -1; 3; 2; 1  ; 
 1;odd Dirichlet character of conductor 311 mapping ; 17 \mapsto -1; 5; 2; 1  ; 
 3;odd Dirichlet character of conductor 312 mapping ; 79 \mapsto 1, 157 \mapsto -1, 209 \mapsto -1, 145 \mapsto \zeta_{6}; 1; 6; 1  ; 
 1;even Dirichlet character of conductor 312 mapping ; 79 \mapsto -1, 157 \mapsto -1, 209 \mapsto -1, 145 \mapsto -\zeta_{6}; 2; 6; 1  ; 
 2;even Dirichlet character of conductor 313 mapping ; 10 \mapsto \zeta_{3}; 0; 3; 1  ; 
 1;even Dirichlet character of conductor 313 mapping ; 10 \mapsto \zeta_{3}; 2; 3; 1  ; 
 2;even Dirichlet character of conductor 313 mapping ; 10 \mapsto -\zeta_{3} - 1; 0; 3; 1  ; 
 1;even Dirichlet character of conductor 313 mapping ; 10 \mapsto -\zeta_{3} - 1; 4; 3; 1  ; 
 1;even Dirichlet character of conductor 316 mapping ; 159 \mapsto -1, 161 \mapsto \zeta_{6}; 4; 6; 1  ; 
 1;even Dirichlet character of conductor 316 mapping ; 159 \mapsto -1, 161 \mapsto -1; 2; 2; 1  ; 
 1;odd Dirichlet character of conductor 319 mapping ; 233 \mapsto -1, 89 \mapsto -1; 5; 2; 1  ; 
 1;odd Dirichlet character of conductor 323 mapping ; 20 \mapsto -1, 154 \mapsto \zeta_{6}; 3; 6; 1  ; 
 1;odd Dirichlet character of conductor 323 mapping ; 20 \mapsto \zeta_{48}^{3}, 154 \mapsto -\zeta_{48}^{8}; 3; 48; 2  ; 
 1;odd Dirichlet character of conductor 323 mapping ; 20 \mapsto \zeta_{48}^{13} - \zeta_{48}^{5}, 154 \mapsto -\zeta_{48}^{8}; 3; 48; 2  ; 
 1;odd Dirichlet character of conductor 323 mapping ; 20 \mapsto -1, 154 \mapsto -\zeta_{6} + 1; 1; 6; 1  ; 
 1;odd Dirichlet character of conductor 323 mapping ; 20 \mapsto -1, 154 \mapsto -\zeta_{6} + 1; 5; 6; 1  ; 
 1;even Dirichlet character of conductor 323 mapping ; 20 \mapsto -\zeta_{48}^{9}, 154 \mapsto -\zeta_{48}^{8} + 1; 4; 48; 2  ; 
 1;even Dirichlet character of conductor 323 mapping ; 20 \mapsto -\zeta_{48}^{15}, 154 \mapsto -\zeta_{48}^{8} + 1; 4; 48; 2  ; 
 1;even Dirichlet character of conductor 327 mapping ; 110 \mapsto -1, 115 \mapsto \zeta_{12}; 0; 12; 2  ; 
 1;odd Dirichlet character of conductor 327 mapping ; 110 \mapsto -1, 115 \mapsto \zeta_{6} - 1; 5; 6; 1  ; 
 1;even Dirichlet character of conductor 327 mapping ; 110 \mapsto -1, 115 \mapsto \zeta_{12}^{3} - \zeta_{12}; 4; 12; 2  ; 
 1;even Dirichlet character of conductor 327 mapping ; 110 \mapsto -1, 115 \mapsto -\zeta_{12}; 0; 12; 2  ; 
 1;even Dirichlet character of conductor 327 mapping ; 110 \mapsto -1, 115 \mapsto -\zeta_{12}^{3} + \zeta_{12}; 4; 12; 2  ; 
 1;odd Dirichlet character of conductor 331 mapping ; 3 \mapsto -\zeta_{6} + 1; 3; 6; 1  ; 
 1;even Dirichlet character of conductor 332 mapping ; 167 \mapsto -1, 85 \mapsto -1; 4; 2; 1  ; 
 1;odd Dirichlet character of conductor 333 mapping ; 38 \mapsto -\zeta_{12}^{2}, 298 \mapsto \zeta_{12}; 5; 12; 2  ; 
 2;odd Dirichlet character of conductor 333 mapping ; 38 \mapsto \zeta_{6}, 298 \mapsto \zeta_{6}; 1; 6; 1;X
 1;even Dirichlet character of conductor 333 mapping ; 38 \mapsto \zeta_{3}, 298 \mapsto \zeta_{3}; 0; 3; 1  ; 
 2;even Dirichlet character of conductor 333 mapping ; 38 \mapsto -\zeta_{3} - 1, 298 \mapsto \zeta_{3}; 2; 3; 1  ; 
 1;odd Dirichlet character of conductor 333 mapping ; 38 \mapsto -\zeta_{6} + 1, 298 \mapsto \zeta_{6} - 1; 5; 6; 1  ; 
 2;even Dirichlet character of conductor 333 mapping ; 38 \mapsto \zeta_{6} - 1, 298 \mapsto -1; 2; 6; 1  ; 
 1;odd Dirichlet character of conductor 333 mapping ; 38 \mapsto -\zeta_{12}^{2}, 298 \mapsto -\zeta_{12}; 5; 12; 2  ; 
 1;odd Dirichlet character of conductor 333 mapping ; 38 \mapsto \zeta_{6}, 298 \mapsto -\zeta_{6} + 1; 3; 6; 1  ; 
 1;odd Dirichlet character of conductor 333 mapping ; 38 \mapsto \zeta_{6}, 298 \mapsto -\zeta_{6} + 1; 5; 6; 1  ; 
 3;even Dirichlet character of conductor 333 mapping ; 38 \mapsto \zeta_{6} - 1, 298 \mapsto -\zeta_{6} + 1; 0; 6; 1  ; 
 1;even Dirichlet character of conductor 333 mapping ; 38 \mapsto -\zeta_{6}, 298 \mapsto -\zeta_{6} + 1; 2; 6; 1  ; 
 1;odd Dirichlet character of conductor 333 mapping ; 38 \mapsto -\zeta_{6} + 1, 298 \mapsto -\zeta_{6} + 1; 3; 6; 1  ; 
 1;odd Dirichlet character of conductor 333 mapping ; 38 \mapsto -\zeta_{6} + 1, 298 \mapsto -\zeta_{6} + 1; 5; 6; 1  ; 
 2;odd Dirichlet character of conductor 335 mapping ; 202 \mapsto -1, 136 \mapsto \zeta_{6}; 3; 6; 1  ; 
 1;even Dirichlet character of conductor 337 mapping ; 10 \mapsto \zeta_{3}; 2; 3; 1  ; 
 1;even Dirichlet character of conductor 337 mapping ; 10 \mapsto -1; 0; 2; 1  ; 
 2;even Dirichlet character of conductor 337 mapping ; 10 \mapsto -1; 4; 2; 1  ; 
 1;odd Dirichlet character of conductor 337 mapping ; 10 \mapsto -\zeta_{16}; 1; 16; 2  ; 
 1;odd Dirichlet character of conductor 337 mapping ; 10 \mapsto -\zeta_{16}^{7}; 1; 16; 2  ; 
 1;odd Dirichlet character of conductor 339 mapping ; 227 \mapsto -1, 229 \mapsto -1; 3; 2; 1  ; 
 1;even Dirichlet character of conductor 341 mapping ; 156 \mapsto -1, 34 \mapsto \zeta_{6}; 2; 6; 1  ; 
 1;even Dirichlet character of conductor 341 mapping ; 156 \mapsto -1, 34 \mapsto \zeta_{6}; 4; 6; 1  ; 
 1;even Dirichlet character of conductor 344 mapping ; 87 \mapsto -1, 173 \mapsto -1, 89 \mapsto \zeta_{6}; 2; 6; 1  ; 
 1;odd Dirichlet character of conductor 344 mapping ; 87 \mapsto -1, 173 \mapsto -1, 89 \mapsto \zeta_{6} - 1; 5; 6; 1  ; 
 1;odd Dirichlet character of conductor 344 mapping ; 87 \mapsto 1, 173 \mapsto -1, 89 \mapsto -1; 3; 2; 1  ; 
 1;even Dirichlet character of conductor 344 mapping ; 87 \mapsto 1, 173 \mapsto -1, 89 \mapsto -\zeta_{6}; 0; 6; 1  ; 
 1;even Dirichlet character of conductor 344 mapping ; 87 \mapsto 1, 173 \mapsto -1, 89 \mapsto -\zeta_{6}; 4; 6; 1  ; 
 4;odd Dirichlet character of conductor 344 mapping ; 87 \mapsto 1, 173 \mapsto -1, 89 \mapsto -\zeta_{6} + 1; 5; 6; 1  ; 
 2;odd Dirichlet character of conductor 347 mapping ; 2 \mapsto -1; 3; 2; 1  ; 
 1;odd Dirichlet character of conductor 349 mapping ; 2 \mapsto \zeta_{12}; 3; 12; 2  ; 
 1;even Dirichlet character of conductor 349 mapping ; 2 \mapsto \zeta_{6}; 4; 6; 1  ; 
 1;odd Dirichlet character of conductor 349 mapping ; 2 \mapsto -\zeta_{12}; 3; 12; 2  ; 
 1;even Dirichlet character of conductor 349 mapping ; 2 \mapsto -\zeta_{6} + 1; 0; 6; 1  ; 
 1;even Dirichlet character of conductor 349 mapping ; 2 \mapsto -\zeta_{6} + 1; 2; 6; 1  ; 
 1;even Dirichlet character of conductor 351 mapping ; 326 \mapsto \zeta_{18}^{4}, 28 \mapsto -1; 4; 18; 3  ; 
 1;even Dirichlet character of conductor 351 mapping ; 326 \mapsto -\zeta_{18}, 28 \mapsto -1; 4; 18; 3  ; 
 1;even Dirichlet character of conductor 351 mapping ; 326 \mapsto -\zeta_{18}^{4} + \zeta_{18}, 28 \mapsto -1; 4; 18; 3  ; 
 1;even Dirichlet character of conductor 353 mapping ; 3 \mapsto \zeta_{4}; 4; 4; 2  ; 
 1;even Dirichlet character of conductor 353 mapping ; 3 \mapsto -\zeta_{4}; 4; 4; 2  ; 
 2;odd Dirichlet character of conductor 356 mapping ; 179 \mapsto -1, 181 \mapsto -1; 1; 2; 1;X
 2;odd Dirichlet character of conductor 360 mapping ; 271 \mapsto 1, 181 \mapsto -1, 281 \mapsto \zeta_{6}, 217 \mapsto -1; 1; 6; 1  ; 
 1;odd Dirichlet character of conductor 360 mapping ; 271 \mapsto -1, 181 \mapsto -1, 281 \mapsto \zeta_{6} - 1, 217 \mapsto -1; 1; 6; 1  ; 
 1;odd Dirichlet character of conductor 360 mapping ; 271 \mapsto -1, 181 \mapsto -1, 281 \mapsto \zeta_{6} - 1, 217 \mapsto -1; 5; 6; 1  ; 
 1;even Dirichlet character of conductor 365 mapping ; 147 \mapsto -1, 151 \mapsto \zeta_{12}; 4; 12; 2  ; 
 1;even Dirichlet character of conductor 365 mapping ; 147 \mapsto -1, 151 \mapsto \zeta_{6}; 0; 6; 1  ; 
 2;even Dirichlet character of conductor 365 mapping ; 147 \mapsto -1, 151 \mapsto \zeta_{6}; 2; 6; 1  ; 
 1;even Dirichlet character of conductor 365 mapping ; 147 \mapsto -1, 151 \mapsto \zeta_{6}; 4; 6; 1  ; 
 1;even Dirichlet character of conductor 365 mapping ; 147 \mapsto -1, 151 \mapsto \zeta_{6} - 1; 2; 6; 1  ; 
 1;even Dirichlet character of conductor 365 mapping ; 147 \mapsto -1, 151 \mapsto -\zeta_{12}; 4; 12; 2  ; 
 1;even Dirichlet character of conductor 365 mapping ; 147 \mapsto -\zeta_{24}^{6}, 151 \mapsto -\zeta_{24}^{5}; 4; 24; 2  ; 
 1;even Dirichlet character of conductor 365 mapping ; 147 \mapsto \zeta_{24}^{6}, 151 \mapsto -\zeta_{24}^{7} + \zeta_{24}^{3}; 4; 24; 2  ; 
 1;odd Dirichlet character of conductor 367 mapping ; 6 \mapsto \zeta_{6}; 5; 6; 1  ; 
 1;even Dirichlet character of conductor 369 mapping ; 83 \mapsto \zeta_{6} - 1, 334 \mapsto -1; 2; 6; 1  ; 
 2;even Dirichlet character of conductor 369 mapping ; 83 \mapsto -\zeta_{6}, 334 \mapsto -1; 4; 6; 1  ; 
 1;even Dirichlet character of conductor 373 mapping ; 2 \mapsto -1; 2; 2; 1  ; 
 1;even Dirichlet character of conductor 373 mapping ; 2 \mapsto -\zeta_{3} - 1; 0; 3; 1  ; 
 1;even Dirichlet character of conductor 373 mapping ; 2 \mapsto -\zeta_{6} + 1; 0; 6; 1  ; 
 1;odd Dirichlet character of conductor 377 mapping ; 262 \mapsto \zeta_{12}^{2} - 1, 118 \mapsto \zeta_{12}^{3}; 1; 12; 2  ; 
 1;odd Dirichlet character of conductor 377 mapping ; 262 \mapsto -1, 118 \mapsto \zeta_{4}; 5; 4; 2  ; 
 1;even Dirichlet character of conductor 377 mapping ; 262 \mapsto -\zeta_{6}, 118 \mapsto -1; 4; 6; 1  ; 
 2;even Dirichlet character of conductor 377 mapping ; 262 \mapsto -\zeta_{6} + 1, 118 \mapsto -1; 0; 6; 1  ; 
 1;odd Dirichlet character of conductor 377 mapping ; 262 \mapsto \zeta_{12}^{2} - 1, 118 \mapsto -\zeta_{12}^{3}; 1; 12; 2  ; 
 1;odd Dirichlet character of conductor 377 mapping ; 262 \mapsto -1, 118 \mapsto -\zeta_{4}; 5; 4; 2  ; 
 1;odd Dirichlet character of conductor 379 mapping ; 2 \mapsto -1; 5; 2; 1  ; 
 2;even Dirichlet character of conductor 379 mapping ; 2 \mapsto -\zeta_{3} - 1; 2; 3; 1  ; 
 2;odd Dirichlet character of conductor 379 mapping ; 2 \mapsto -\zeta_{6} + 1; 3; 6; 1  ; 
 1;odd Dirichlet character of conductor 379 mapping ; 2 \mapsto -\zeta_{6} + 1; 5; 6; 1  ; 
 1;even Dirichlet character of conductor 381 mapping ; 128 \mapsto -1, 130 \mapsto \zeta_{6}; 0; 6; 1  ; 
 1;odd Dirichlet character of conductor 381 mapping ; 128 \mapsto -1, 130 \mapsto \zeta_{6} - 1; 3; 6; 1  ; 
 1;even Dirichlet character of conductor 381 mapping ; 128 \mapsto -1, 130 \mapsto -1; 2; 2; 1  ; 
 1;odd Dirichlet character of conductor 387 mapping ; 173 \mapsto \zeta_{6}, 46 \mapsto \zeta_{6} - 1; 3; 6; 1  ; 
 1;odd Dirichlet character of conductor 387 mapping ; 173 \mapsto \zeta_{6}, 46 \mapsto \zeta_{6} - 1; 5; 6; 1  ; 
 1;even Dirichlet character of conductor 387 mapping ; 173 \mapsto -\zeta_{3} - 1, 46 \mapsto -\zeta_{3} - 1; 2; 3; 1  ; 
 1;odd Dirichlet character of conductor 387 mapping ; 173 \mapsto \zeta_{6} - 1, 46 \mapsto -\zeta_{6} + 1; 1; 6; 1  ; 
 1;odd Dirichlet character of conductor 387 mapping ; 173 \mapsto \zeta_{6} - 1, 46 \mapsto -\zeta_{6} + 1; 3; 6; 1  ; 
 1;even Dirichlet character of conductor 387 mapping ; 173 \mapsto -\zeta_{6} + 1, 46 \mapsto -\zeta_{6} + 1; 4; 6; 1  ; 
 1;odd Dirichlet character of conductor 388 mapping ; 195 \mapsto -1, 5 \mapsto \zeta_{24}^{5}; 5; 24; 2  ; 
 1;odd Dirichlet character of conductor 388 mapping ; 195 \mapsto -1, 5 \mapsto \zeta_{48}^{13}; 3; 48; 2  ; 
 1;odd Dirichlet character of conductor 388 mapping ; 195 \mapsto -1, 5 \mapsto \zeta_{8}^{3}; 1; 8; 2  ; 
 1;odd Dirichlet character of conductor 388 mapping ; 195 \mapsto -1, 5 \mapsto \zeta_{24}^{7} - \zeta_{24}^{3}; 5; 24; 2  ; 
 1;odd Dirichlet character of conductor 388 mapping ; 195 \mapsto -1, 5 \mapsto -1; 5; 2; 1  ; 
 1;odd Dirichlet character of conductor 388 mapping ; 195 \mapsto -1, 5 \mapsto -\zeta_{8}; 1; 8; 2  ; 
 1;odd Dirichlet character of conductor 388 mapping ; 195 \mapsto -1, 5 \mapsto -\zeta_{6} + 1; 5; 6; 1  ; 
 1;odd Dirichlet character of conductor 388 mapping ; 195 \mapsto -1, 5 \mapsto -\zeta_{48}^{11} + \zeta_{48}^{3}; 3; 48; 2  ; 
 2;odd Dirichlet character of conductor 389 mapping ; 2 \mapsto \zeta_{4}; 1; 4; 2;X
 2;odd Dirichlet character of conductor 389 mapping ; 2 \mapsto -\zeta_{4}; 1; 4; 2;X
 1;odd Dirichlet character of conductor 391 mapping ; 139 \mapsto \zeta_{8}, 120 \mapsto -1; 1; 8; 2  ; 
 1;odd Dirichlet character of conductor 391 mapping ; 139 \mapsto -\zeta_{8}^{3}, 120 \mapsto -1; 1; 8; 2  ; 
 1;odd Dirichlet character of conductor 395 mapping ; 317 \mapsto -1, 161 \mapsto \zeta_{6}; 1; 6; 1  ; 
 1;even Dirichlet character of conductor 395 mapping ; 317 \mapsto -1, 161 \mapsto \zeta_{6} - 1; 0; 6; 1  ; 
 2;even Dirichlet character of conductor 395 mapping ; 317 \mapsto -1, 161 \mapsto -\zeta_{6}; 4; 6; 1  ; 
 1;odd Dirichlet character of conductor 396 mapping ; 199 \mapsto -1, 353 \mapsto \zeta_{6}, 145 \mapsto -1; 5; 6; 1  ; 
 2;even Dirichlet character of conductor 396 mapping ; 199 \mapsto -1, 353 \mapsto -\zeta_{6}, 145 \mapsto -1; 2; 6; 1  ; 
 1;even Dirichlet character of conductor 397 mapping ; 5 \mapsto \zeta_{6}; 4; 6; 1  ; 
 1;even Dirichlet character of conductor 397 mapping ; 5 \mapsto -1; 4; 2; 1  ; 
 1;odd Dirichlet character of conductor 403 mapping ; 249 \mapsto \zeta_{6}, 313 \mapsto \zeta_{6}; 3; 6; 1  ; 
 1;even Dirichlet character of conductor 403 mapping ; 249 \mapsto \zeta_{6}, 313 \mapsto \zeta_{6} - 1; 2; 6; 1  ; 
 1;even Dirichlet character of conductor 403 mapping ; 249 \mapsto \zeta_{3}, 313 \mapsto \zeta_{3}; 0; 3; 1  ; 
 1;even Dirichlet character of conductor 403 mapping ; 249 \mapsto -\zeta_{3} - 1, 313 \mapsto \zeta_{3}; 0; 3; 1  ; 
 1;even Dirichlet character of conductor 403 mapping ; 249 \mapsto -\zeta_{3} - 1, 313 \mapsto \zeta_{3}; 2; 3; 1  ; 
 1;even Dirichlet character of conductor 403 mapping ; 249 \mapsto -\zeta_{6} + 1, 313 \mapsto \zeta_{6} - 1; 4; 6; 1  ; 
 1;odd Dirichlet character of conductor 403 mapping ; 249 \mapsto \zeta_{6}, 313 \mapsto -1; 5; 6; 1  ; 
 1;odd Dirichlet character of conductor 403 mapping ; 249 \mapsto -\zeta_{6}, 313 \mapsto -1; 3; 6; 1  ; 
 1;even Dirichlet character of conductor 403 mapping ; 249 \mapsto \zeta_{6}, 313 \mapsto -\zeta_{6}; 2; 6; 1  ; 
 1;even Dirichlet character of conductor 403 mapping ; 249 \mapsto \zeta_{12}^{3} - \zeta_{12}, 313 \mapsto -\zeta_{12}^{2} + 1; 2; 12; 2  ; 
 2;odd Dirichlet character of conductor 403 mapping ; 249 \mapsto -1, 313 \mapsto -\zeta_{6} + 1; 1; 6; 1  ; 
 1;even Dirichlet character of conductor 403 mapping ; 249 \mapsto -\zeta_{12}^{3} + \zeta_{12}, 313 \mapsto -\zeta_{12}^{2} + 1; 2; 12; 2  ; 
 1;odd Dirichlet character of conductor 407 mapping ; 112 \mapsto -1, 298 \mapsto -\zeta_{6}; 5; 6; 1  ; 
 2;odd Dirichlet character of conductor 407 mapping ; 112 \mapsto -1, 298 \mapsto -\zeta_{6} + 1; 3; 6; 1  ; 
 1;even Dirichlet character of conductor 408 mapping ; 103 \mapsto -1, 205 \mapsto -1, 137 \mapsto -1, 241 \mapsto \zeta_{8}^{3}; 4; 8; 2  ; 
 1;odd Dirichlet character of conductor 408 mapping ; 103 \mapsto 1, 205 \mapsto -1, 137 \mapsto -1, 241 \mapsto -1; 3; 2; 1  ; 
 1;even Dirichlet character of conductor 408 mapping ; 103 \mapsto -1, 205 \mapsto -1, 137 \mapsto -1, 241 \mapsto -\zeta_{8}; 4; 8; 2  ; 
 1;even Dirichlet character of conductor 409 mapping ; 21 \mapsto -\zeta_{6} + 1; 0; 6; 1  ; 
 2;odd Dirichlet character of conductor 411 mapping ; 275 \mapsto -1, 277 \mapsto -1; 1; 2; 1;X
 1;odd Dirichlet character of conductor 412 mapping ; 207 \mapsto -1, 5 \mapsto -\zeta_{6}; 1; 6; 1  ; 
 1;even Dirichlet character of conductor 415 mapping ; 167 \mapsto \zeta_{4}, 251 \mapsto -1; 2; 4; 2  ; 
 1;even Dirichlet character of conductor 415 mapping ; 167 \mapsto -\zeta_{4}, 251 \mapsto -1; 2; 4; 2  ; 
 1;odd Dirichlet character of conductor 416 mapping ; 287 \mapsto 1, 261 \mapsto \zeta_{24}^{5} - \zeta_{24}, 353 \mapsto \zeta_{24}^{2}; 3; 24; 2  ; 
 1;odd Dirichlet character of conductor 416 mapping ; 287 \mapsto -1, 261 \mapsto \zeta_{24}^{3}, 353 \mapsto \zeta_{24}^{4}; 5; 24; 2  ; 
 1;odd Dirichlet character of conductor 416 mapping ; 287 \mapsto -1, 261 \mapsto -\zeta_{24}^{5} + \zeta_{24}, 353 \mapsto \zeta_{24}^{4}; 5; 24; 2  ; 
 1;odd Dirichlet character of conductor 416 mapping ; 287 \mapsto 1, 261 \mapsto \zeta_{24}^{3}, 353 \mapsto \zeta_{24}^{6} - \zeta_{24}^{2}; 1; 24; 2  ; 
 1;odd Dirichlet character of conductor 416 mapping ; 287 \mapsto 1, 261 \mapsto -\zeta_{24}^{3}, 353 \mapsto -\zeta_{24}^{2}; 3; 24; 2  ; 
 1;even Dirichlet character of conductor 416 mapping ; 287 \mapsto 1, 261 \mapsto \zeta_{24}^{3}, 353 \mapsto -\zeta_{24}^{4}; 0; 24; 2  ; 
 1;even Dirichlet character of conductor 416 mapping ; 287 \mapsto 1, 261 \mapsto \zeta_{24}^{5} - \zeta_{24}, 353 \mapsto -\zeta_{24}^{4}; 4; 24; 2  ; 
 1;even Dirichlet character of conductor 416 mapping ; 287 \mapsto 1, 261 \mapsto -\zeta_{24}^{3}, 353 \mapsto -\zeta_{24}^{4}; 4; 24; 2  ; 
 1;even Dirichlet character of conductor 416 mapping ; 287 \mapsto 1, 261 \mapsto -\zeta_{24}^{5} + \zeta_{24}, 353 \mapsto -\zeta_{24}^{4}; 0; 24; 2  ; 
 1;even Dirichlet character of conductor 416 mapping ; 287 \mapsto 1, 261 \mapsto \zeta_{24}^{3}, 353 \mapsto -\zeta_{24}^{4} + 1; 4; 24; 2  ; 
 1;odd Dirichlet character of conductor 416 mapping ; 287 \mapsto -1, 261 \mapsto \zeta_{24}^{5} - \zeta_{24}, 353 \mapsto -\zeta_{24}^{4} + 1; 3; 24; 2  ; 
 1;odd Dirichlet character of conductor 416 mapping ; 287 \mapsto -1, 261 \mapsto -\zeta_{24}^{3}, 353 \mapsto -\zeta_{24}^{4} + 1; 3; 24; 2  ; 
 1;even Dirichlet character of conductor 416 mapping ; 287 \mapsto 1, 261 \mapsto -\zeta_{24}^{5} + \zeta_{24}, 353 \mapsto -\zeta_{24}^{4} + 1; 4; 24; 2  ; 
 1;odd Dirichlet character of conductor 416 mapping ; 287 \mapsto 1, 261 \mapsto -\zeta_{24}^{5} + \zeta_{24}, 353 \mapsto -\zeta_{24}^{6} + \zeta_{24}^{2}; 1; 24; 2  ; 
 1;even Dirichlet character of conductor 417 mapping ; 140 \mapsto -1, 280 \mapsto -1; 0; 2; 1  ; 
 1;odd Dirichlet character of conductor 419 mapping ; 2 \mapsto -1; 3; 2; 1  ; 
 1;even Dirichlet character of conductor 423 mapping ; 236 \mapsto \zeta_{6}, 334 \mapsto -1; 2; 6; 1  ; 
 1;even Dirichlet character of conductor 429 mapping ; 287 \mapsto -1, 79 \mapsto -1, 67 \mapsto \zeta_{6}; 0; 6; 1  ; 
 1;odd Dirichlet character of conductor 431 mapping ; 7 \mapsto -1; 1; 2; 1  ; 
 1;odd Dirichlet character of conductor 431 mapping ; 7 \mapsto -1; 5; 2; 1  ; 
 1;even Dirichlet character of conductor 433 mapping ; 5 \mapsto \zeta_{8}; 4; 8; 2  ; 
 1;even Dirichlet character of conductor 433 mapping ; 5 \mapsto \zeta_{6}; 2; 6; 1  ; 
 2;even Dirichlet character of conductor 433 mapping ; 5 \mapsto -1; 0; 2; 1  ; 
 1;even Dirichlet character of conductor 433 mapping ; 5 \mapsto -\zeta_{8}^{3}; 4; 8; 2  ; 
 1;even Dirichlet character of conductor 437 mapping ; 116 \mapsto -1, 419 \mapsto -1; 2; 2; 1  ; 
 2;odd Dirichlet character of conductor 439 mapping ; 15 \mapsto -1; 5; 2; 1  ; 
 1;even Dirichlet character of conductor 439 mapping ; 15 \mapsto -\zeta_{3} - 1; 2; 3; 1  ; 
 1;even Dirichlet character of conductor 439 mapping ; 15 \mapsto -\zeta_{3} - 1; 4; 3; 1  ; 
 1;even Dirichlet character of conductor 444 mapping ; 223 \mapsto -1, 149 \mapsto -1, 409 \mapsto \zeta_{6}; 0; 6; 1  ; 
 1;even Dirichlet character of conductor 444 mapping ; 223 \mapsto -1, 149 \mapsto -1, 409 \mapsto \zeta_{6}; 2; 6; 1  ; 
 1;even Dirichlet character of conductor 445 mapping ; 357 \mapsto -\zeta_{8}^{2}, 181 \mapsto \zeta_{8}^{3}; 2; 8; 2  ; 
 1;even Dirichlet character of conductor 445 mapping ; 357 \mapsto \zeta_{8}^{2}, 181 \mapsto -\zeta_{8}; 2; 8; 2  ; 
 1;even Dirichlet character of conductor 449 mapping ; 3 \mapsto \zeta_{16}^{3}; 0; 16; 2  ; 
 1;even Dirichlet character of conductor 449 mapping ; 3 \mapsto \zeta_{16}^{5}; 0; 16; 2  ; 
 1;even Dirichlet character of conductor 449 mapping ; 3 \mapsto -1; 0; 2; 1  ; 
 1;even Dirichlet character of conductor 449 mapping ; 3 \mapsto -1; 4; 2; 1  ; 
 1;even Dirichlet character of conductor 453 mapping ; 152 \mapsto -1, 157 \mapsto -1; 2; 2; 1  ; 
 1;odd Dirichlet character of conductor 453 mapping ; 152 \mapsto -1, 157 \mapsto -\zeta_{6}; 5; 6; 1  ; 
 1;even Dirichlet character of conductor 453 mapping ; 152 \mapsto -1, 157 \mapsto -\zeta_{6} + 1; 0; 6; 1  ; 
 1;even Dirichlet character of conductor 456 mapping ; 343 \mapsto 1, 229 \mapsto -1, 305 \mapsto -1, 97 \mapsto \zeta_{6}; 0; 6; 1  ; 
 1;odd Dirichlet character of conductor 456 mapping ; 343 \mapsto -1, 229 \mapsto -1, 305 \mapsto -1, 97 \mapsto \zeta_{6}; 1; 6; 1  ; 
 1;even Dirichlet character of conductor 456 mapping ; 343 \mapsto -1, 229 \mapsto -1, 305 \mapsto -1, 97 \mapsto \zeta_{6} - 1; 2; 6; 1  ; 
 1;even Dirichlet character of conductor 457 mapping ; 13 \mapsto \zeta_{3}; 0; 3; 1  ; 
 1;even Dirichlet character of conductor 457 mapping ; 13 \mapsto \zeta_{3}; 4; 3; 1  ; 
 1;even Dirichlet character of conductor 461 mapping ; 2 \mapsto -1; 4; 2; 1  ; 
 2;odd Dirichlet character of conductor 463 mapping ; 3 \mapsto \zeta_{6}; 1; 6; 1  ; 
 1;even Dirichlet character of conductor 463 mapping ; 3 \mapsto \zeta_{3}; 4; 3; 1  ; 
 1;odd Dirichlet character of conductor 463 mapping ; 3 \mapsto -1; 1; 2; 1  ; 
 1;even Dirichlet character of conductor 463 mapping ; 3 \mapsto -\zeta_{3} - 1; 0; 3; 1  ; 
 1;odd Dirichlet character of conductor 463 mapping ; 3 \mapsto -\zeta_{6} + 1; 3; 6; 1  ; 
 1;even Dirichlet character of conductor 465 mapping ; 311 \mapsto -1, 187 \mapsto \zeta_{12}^{3}, 406 \mapsto \zeta_{12}^{2} - 1; 2; 12; 2  ; 
 1;even Dirichlet character of conductor 465 mapping ; 311 \mapsto -1, 187 \mapsto -\zeta_{12}^{3}, 406 \mapsto \zeta_{12}^{2} - 1; 2; 12; 2  ; 
 1;even Dirichlet character of conductor 465 mapping ; 311 \mapsto -1, 187 \mapsto -1, 406 \mapsto -1; 0; 2; 1  ; 
 1;even Dirichlet character of conductor 465 mapping ; 311 \mapsto -1, 187 \mapsto -1, 406 \mapsto -1; 2; 2; 1  ; 
 1;odd Dirichlet character of conductor 465 mapping ; 311 \mapsto -1, 187 \mapsto -1, 406 \mapsto -\zeta_{6}; 1; 6; 1  ; 
 1;even Dirichlet character of conductor 465 mapping ; 311 \mapsto -1, 187 \mapsto -1, 406 \mapsto -\zeta_{6} + 1; 0; 6; 1  ; 
 1;even Dirichlet character of conductor 468 mapping ; 235 \mapsto -1, 209 \mapsto \zeta_{6}, 145 \mapsto \zeta_{6}; 4; 6; 1  ; 
 1;odd Dirichlet character of conductor 468 mapping ; 235 \mapsto -1, 209 \mapsto \zeta_{6} - 1, 145 \mapsto \zeta_{6}; 5; 6; 1  ; 
 1;even Dirichlet character of conductor 468 mapping ; 235 \mapsto -1, 209 \mapsto -\zeta_{6} + 1, 145 \mapsto \zeta_{6}; 0; 6; 1  ; 
 2;even Dirichlet character of conductor 468 mapping ; 235 \mapsto -1, 209 \mapsto \zeta_{6}, 145 \mapsto -1; 4; 6; 1  ; 
 1;even Dirichlet character of conductor 468 mapping ; 235 \mapsto -1, 209 \mapsto \zeta_{6}, 145 \mapsto -\zeta_{6}; 0; 6; 1  ; 
 1;odd Dirichlet character of conductor 468 mapping ; 235 \mapsto -1, 209 \mapsto -\zeta_{6}, 145 \mapsto -\zeta_{6}; 5; 6; 1  ; 
 1;even Dirichlet character of conductor 468 mapping ; 235 \mapsto -1, 209 \mapsto -\zeta_{6} + 1, 145 \mapsto -\zeta_{6}; 2; 6; 1  ; 
 2;odd Dirichlet character of conductor 471 mapping ; 158 \mapsto -1, 319 \mapsto \zeta_{6} - 1; 1; 6; 1;X
 2;odd Dirichlet character of conductor 471 mapping ; 158 \mapsto -1, 319 \mapsto \zeta_{6} - 1; 5; 6; 1  ; 
 1;odd Dirichlet character of conductor 471 mapping ; 158 \mapsto -1, 319 \mapsto -\zeta_{6} + 1; 5; 6; 1  ; 
 2;odd Dirichlet character of conductor 472 mapping ; 119 \mapsto 1, 237 \mapsto -1, 297 \mapsto -1; 1; 2; 1;X
 1;odd Dirichlet character of conductor 472 mapping ; 119 \mapsto 1, 237 \mapsto -1, 297 \mapsto -1; 3; 2; 1  ; 
 1;odd Dirichlet character of conductor 472 mapping ; 119 \mapsto 1, 237 \mapsto -1, 297 \mapsto -1; 5; 2; 1  ; 
 1;odd Dirichlet character of conductor 477 mapping ; 425 \mapsto -\zeta_{12}^{2}, 55 \mapsto \zeta_{12}^{3}; 1; 12; 2  ; 
 1;even Dirichlet character of conductor 477 mapping ; 425 \mapsto \zeta_{6} - 1, 55 \mapsto -1; 4; 6; 1  ; 
 1;odd Dirichlet character of conductor 477 mapping ; 425 \mapsto -\zeta_{12}^{2}, 55 \mapsto -\zeta_{12}^{3}; 1; 12; 2  ; 
 1;odd Dirichlet character of conductor 479 mapping ; 13 \mapsto -1; 5; 2; 1  ; 
 1;even Dirichlet character of conductor 480 mapping ; 31 \mapsto 1, 421 \mapsto \zeta_{8}^{3}, 161 \mapsto -1, 97 \mapsto \zeta_{8}^{2}; 4; 8; 2  ; 
 1;even Dirichlet character of conductor 480 mapping ; 31 \mapsto 1, 421 \mapsto -\zeta_{8}, 161 \mapsto -1, 97 \mapsto \zeta_{8}^{2}; 0; 8; 2  ; 
 1;odd Dirichlet character of conductor 480 mapping ; 31 \mapsto -1, 421 \mapsto -\zeta_{8}^{3}, 161 \mapsto -1, 97 \mapsto \zeta_{8}^{2}; 1; 8; 2  ; 
 1;odd Dirichlet character of conductor 480 mapping ; 31 \mapsto 1, 421 \mapsto \zeta_{8}^{3}, 161 \mapsto -1, 97 \mapsto -1; 1; 8; 2  ; 
 1;odd Dirichlet character of conductor 480 mapping ; 31 \mapsto 1, 421 \mapsto -\zeta_{8}, 161 \mapsto -1, 97 \mapsto -1; 1; 8; 2  ; 
 1;odd Dirichlet character of conductor 480 mapping ; 31 \mapsto -1, 421 \mapsto \zeta_{8}, 161 \mapsto -1, 97 \mapsto -\zeta_{8}^{2}; 1; 8; 2  ; 
 1;even Dirichlet character of conductor 480 mapping ; 31 \mapsto 1, 421 \mapsto \zeta_{8}^{3}, 161 \mapsto -1, 97 \mapsto -\zeta_{8}^{2}; 0; 8; 2  ; 
 1;even Dirichlet character of conductor 480 mapping ; 31 \mapsto 1, 421 \mapsto -\zeta_{8}, 161 \mapsto -1, 97 \mapsto -\zeta_{8}^{2}; 4; 8; 2  ; 
 1;even Dirichlet character of conductor 481 mapping ; 223 \mapsto \zeta_{6}, 261 \mapsto \zeta_{6}; 4; 6; 1  ; 
 1;even Dirichlet character of conductor 481 mapping ; 223 \mapsto -1, 261 \mapsto \zeta_{6}; 0; 6; 1  ; 
 1;even Dirichlet character of conductor 481 mapping ; 223 \mapsto \zeta_{12}^{3} - \zeta_{12}, 261 \mapsto \zeta_{12}^{3}; 2; 12; 2  ; 
 1;even Dirichlet character of conductor 481 mapping ; 223 \mapsto \zeta_{3}, 261 \mapsto \zeta_{3}; 2; 3; 1  ; 
 1;even Dirichlet character of conductor 481 mapping ; 223 \mapsto \zeta_{3}, 261 \mapsto \zeta_{3}; 4; 3; 1  ; 
 1;even Dirichlet character of conductor 481 mapping ; 223 \mapsto -1, 261 \mapsto \zeta_{6} - 1; 4; 6; 1  ; 
 1;even Dirichlet character of conductor 481 mapping ; 223 \mapsto -\zeta_{6} + 1, 261 \mapsto \zeta_{6} - 1; 4; 6; 1  ; 
 1;even Dirichlet character of conductor 481 mapping ; 223 \mapsto \zeta_{12}, 261 \mapsto \zeta_{12}^{3} - \zeta_{12}; 2; 12; 2  ; 
 2;even Dirichlet character of conductor 481 mapping ; 223 \mapsto \zeta_{12}^{3}, 261 \mapsto \zeta_{12}^{3} - \zeta_{12}; 2; 12; 2  ; 
 1;even Dirichlet character of conductor 481 mapping ; 223 \mapsto \zeta_{6} - 1, 261 \mapsto -1; 2; 6; 1  ; 
 1;even Dirichlet character of conductor 481 mapping ; 223 \mapsto \zeta_{6} - 1, 261 \mapsto -1; 4; 6; 1  ; 
 1;odd Dirichlet character of conductor 481 mapping ; 223 \mapsto \zeta_{12}, 261 \mapsto -\zeta_{12}^{2}; 1; 12; 2  ; 
 2;even Dirichlet character of conductor 481 mapping ; 223 \mapsto \zeta_{6}, 261 \mapsto -\zeta_{6}; 4; 6; 1  ; 
 1;even Dirichlet character of conductor 481 mapping ; 223 \mapsto \zeta_{3}, 261 \mapsto -\zeta_{3} - 1; 4; 3; 1  ; 
 1;odd Dirichlet character of conductor 481 mapping ; 223 \mapsto -\zeta_{12}, 261 \mapsto -\zeta_{12}^{2}; 1; 12; 2  ; 
 1;even Dirichlet character of conductor 481 mapping ; 223 \mapsto -\zeta_{3} - 1, 261 \mapsto -\zeta_{3} - 1; 2; 3; 1  ; 
 1;even Dirichlet character of conductor 481 mapping ; 223 \mapsto -\zeta_{6} + 1, 261 \mapsto -\zeta_{6}; 0; 6; 1  ; 
 1;even Dirichlet character of conductor 481 mapping ; 223 \mapsto -\zeta_{12}^{3} + \zeta_{12}, 261 \mapsto -\zeta_{12}^{3}; 2; 12; 2  ; 
 1;even Dirichlet character of conductor 481 mapping ; 223 \mapsto -1, 261 \mapsto -\zeta_{6} + 1; 0; 6; 1  ; 
 1;even Dirichlet character of conductor 481 mapping ; 223 \mapsto -1, 261 \mapsto -\zeta_{6} + 1; 2; 6; 1  ; 
 1;even Dirichlet character of conductor 481 mapping ; 223 \mapsto -1, 261 \mapsto -\zeta_{6} + 1; 4; 6; 1  ; 
 1;even Dirichlet character of conductor 481 mapping ; 223 \mapsto -\zeta_{6} + 1, 261 \mapsto -\zeta_{6} + 1; 4; 6; 1  ; 
 1;even Dirichlet character of conductor 481 mapping ; 223 \mapsto -\zeta_{12}, 261 \mapsto -\zeta_{12}^{3} + \zeta_{12}; 2; 12; 2  ; 
 2;even Dirichlet character of conductor 481 mapping ; 223 \mapsto -\zeta_{12}^{3}, 261 \mapsto -\zeta_{12}^{3} + \zeta_{12}; 2; 12; 2  ; 
 1;odd Dirichlet character of conductor 485 mapping ; 292 \mapsto \zeta_{48}^{12}, 296 \mapsto \zeta_{48}^{5}; 1; 48; 2  ; 
 1;even Dirichlet character of conductor 485 mapping ; 292 \mapsto -1, 296 \mapsto \zeta_{6}; 2; 6; 1  ; 
 1;odd Dirichlet character of conductor 485 mapping ; 292 \mapsto \zeta_{8}^{2}, 296 \mapsto \zeta_{8}^{3}; 3; 8; 2  ; 
 1;even Dirichlet character of conductor 485 mapping ; 292 \mapsto -1, 296 \mapsto -\zeta_{48}; 2; 48; 2  ; 
 1;odd Dirichlet character of conductor 485 mapping ; 292 \mapsto -\zeta_{8}^{2}, 296 \mapsto -\zeta_{8}; 3; 8; 2  ; 
 1;even Dirichlet character of conductor 485 mapping ; 292 \mapsto -1, 296 \mapsto -\zeta_{48}^{7}; 2; 48; 2  ; 
 1;even Dirichlet character of conductor 485 mapping ; 292 \mapsto -1, 296 \mapsto -\zeta_{6}; 4; 6; 1  ; 
 1;odd Dirichlet character of conductor 485 mapping ; 292 \mapsto -\zeta_{48}^{12}, 296 \mapsto -\zeta_{48}^{11}; 1; 48; 2  ; 
 1;even Dirichlet character of conductor 485 mapping ; 292 \mapsto -1, 296 \mapsto -\zeta_{6} + 1; 2; 6; 1  ; 
 1;odd Dirichlet character of conductor 487 mapping ; 3 \mapsto -1; 1; 2; 1  ; 
 1;odd Dirichlet character of conductor 487 mapping ; 3 \mapsto -1; 5; 2; 1  ; 
 1;odd Dirichlet character of conductor 487 mapping ; 3 \mapsto -\zeta_{6} + 1; 1; 6; 1  ; 
 1;even Dirichlet character of conductor 488 mapping ; 367 \mapsto 1, 245 \mapsto -1, 185 \mapsto \zeta_{6} - 1; 0; 6; 1  ; 
 1;even Dirichlet character of conductor 488 mapping ; 367 \mapsto 1, 245 \mapsto -1, 185 \mapsto -1; 2; 2; 1  ; 
 1;odd Dirichlet character of conductor 488 mapping ; 367 \mapsto -1, 245 \mapsto -1, 185 \mapsto -1; 5; 2; 1  ; 
 1;odd Dirichlet character of conductor 488 mapping ; 367 \mapsto -1, 245 \mapsto -1, 185 \mapsto -\zeta_{6}; 3; 6; 1  ; 
 1;even Dirichlet character of conductor 489 mapping ; 164 \mapsto -1, 328 \mapsto -\zeta_{6} + 1; 4; 6; 1  ; 
 1;odd Dirichlet character of conductor 491 mapping ; 2 \mapsto -1; 5; 2; 1  ; 
 1;odd Dirichlet character of conductor 492 mapping ; 247 \mapsto -1, 329 \mapsto -1, 457 \mapsto \zeta_{8}; 3; 8; 2  ; 
 4;even Dirichlet character of conductor 492 mapping ; 247 \mapsto -1, 329 \mapsto -1, 457 \mapsto -1; 0; 2; 1  ; 
 1;odd Dirichlet character of conductor 492 mapping ; 247 \mapsto -1, 329 \mapsto -1, 457 \mapsto -\zeta_{8}^{3}; 3; 8; 2  ; 
 2;even Dirichlet character of conductor 493 mapping ; 88 \mapsto -1, 205 \mapsto -1; 2; 2; 1  ; 
 1;odd Dirichlet character of conductor 495 mapping ; 56 \mapsto -\zeta_{6}, 397 \mapsto -1, 46 \mapsto -1; 1; 6; 1  ; 
 1;odd Dirichlet character of conductor 495 mapping ; 56 \mapsto -\zeta_{6}, 397 \mapsto -1, 46 \mapsto -1; 5; 6; 1  ; 
 2;even Dirichlet character of conductor 495 mapping ; 56 \mapsto -\zeta_{6} + 1, 397 \mapsto -1, 46 \mapsto -1; 2; 6; 1  ; 
 1;odd Dirichlet character of conductor 499 mapping ; 7 \mapsto \zeta_{6}; 5; 6; 1  ; 
 2;even Dirichlet character of conductor 499 mapping ; 7 \mapsto \zeta_{3}; 4; 3; 1  ; 
 1;odd Dirichlet character of conductor 499 mapping ; 7 \mapsto -1; 3; 2; 1  ; 
 1;odd Dirichlet character of conductor 499 mapping ; 7 \mapsto -1; 5; 2; 1  ; 
 1;even Dirichlet character of conductor 501 mapping ; 335 \mapsto -1, 172 \mapsto -1; 0; 2; 1  ; 
 1;even Dirichlet character of conductor 505 mapping ; 102 \mapsto -1, 406 \mapsto -1; 0; 2; 1  ; 
 1;even Dirichlet character of conductor 505 mapping ; 102 \mapsto -1, 406 \mapsto -1; 4; 2; 1  ; 
 1;odd Dirichlet character of conductor 508 mapping ; 255 \mapsto -1, 257 \mapsto -\zeta_{6}; 1; 6; 1  ; 
 1;even Dirichlet character of conductor 513 mapping ; 191 \mapsto \zeta_{9}^{2}, 325 \mapsto \zeta_{9}; 4; 9; 3  ; 
 1;even Dirichlet character of conductor 513 mapping ; 191 \mapsto -\zeta_{9}^{5} - \zeta_{9}^{2}, 325 \mapsto \zeta_{9}^{4}; 4; 9; 3  ; 
 1;even Dirichlet character of conductor 513 mapping ; 191 \mapsto \zeta_{9}^{5}, 325 \mapsto -\zeta_{9}^{4} - \zeta_{9}; 4; 9; 3  ; 
 1;even Dirichlet character of conductor 515 mapping ; 207 \mapsto \zeta_{4}, 211 \mapsto -1; 0; 4; 2  ; 
 1;even Dirichlet character of conductor 515 mapping ; 207 \mapsto -\zeta_{4}, 211 \mapsto -1; 0; 4; 2  ; 
 1;odd Dirichlet character of conductor 515 mapping ; 207 \mapsto -1, 211 \mapsto -\zeta_{6} + 1; 3; 6; 1  ; 
 1;odd Dirichlet character of conductor 515 mapping ; 207 \mapsto -1, 211 \mapsto -\zeta_{6} + 1; 5; 6; 1  ; 
 1;odd Dirichlet character of conductor 516 mapping ; 259 \mapsto -1, 173 \mapsto -1, 433 \mapsto -1; 5; 2; 1  ; 
 1;even Dirichlet character of conductor 516 mapping ; 259 \mapsto -1, 173 \mapsto -1, 433 \mapsto -\zeta_{6}; 2; 6; 1  ; 
 1;odd Dirichlet character of conductor 520 mapping ; 391 \mapsto 1, 261 \mapsto -1, 417 \mapsto -1, 41 \mapsto \zeta_{4}; 3; 4; 2  ; 
 1;even Dirichlet character of conductor 520 mapping ; 391 \mapsto -1, 261 \mapsto -1, 417 \mapsto -1, 41 \mapsto \zeta_{4}; 0; 4; 2  ; 
 1;even Dirichlet character of conductor 520 mapping ; 391 \mapsto 1, 261 \mapsto -1, 417 \mapsto -1, 41 \mapsto \zeta_{6} - 1; 2; 6; 1  ; 
 1;odd Dirichlet character of conductor 520 mapping ; 391 \mapsto -1, 261 \mapsto -1, 417 \mapsto -1, 41 \mapsto \zeta_{6} - 1; 5; 6; 1  ; 
 1;odd Dirichlet character of conductor 520 mapping ; 391 \mapsto 1, 261 \mapsto -1, 417 \mapsto \zeta_{12}^{3}, 41 \mapsto -\zeta_{12}^{2}; 1; 12; 2  ; 
 1;odd Dirichlet character of conductor 520 mapping ; 391 \mapsto 1, 261 \mapsto -1, 417 \mapsto -\zeta_{12}^{3}, 41 \mapsto -\zeta_{12}^{2}; 1; 12; 2  ; 
 1;odd Dirichlet character of conductor 520 mapping ; 391 \mapsto 1, 261 \mapsto -1, 417 \mapsto -1, 41 \mapsto -\zeta_{4}; 3; 4; 2  ; 
 1;even Dirichlet character of conductor 520 mapping ; 391 \mapsto -1, 261 \mapsto -1, 417 \mapsto -1, 41 \mapsto -\zeta_{4}; 0; 4; 2  ; 
 3;odd Dirichlet character of conductor 520 mapping ; 391 \mapsto -1, 261 \mapsto -1, 417 \mapsto -1, 41 \mapsto -\zeta_{6} + 1; 1; 6; 1  ; 
 1;odd Dirichlet character of conductor 520 mapping ; 391 \mapsto -1, 261 \mapsto -1, 417 \mapsto -1, 41 \mapsto -\zeta_{6} + 1; 3; 6; 1  ; 
 1;even Dirichlet character of conductor 523 mapping ; 2 \mapsto \zeta_{3}; 0; 3; 1  ; 
 1;even Dirichlet character of conductor 523 mapping ; 2 \mapsto -\zeta_{3} - 1; 2; 3; 1  ; 
 1;even Dirichlet character of conductor 527 mapping ; 156 \mapsto \zeta_{48}^{9}, 375 \mapsto \zeta_{48}^{8}; 2; 48; 2  ; 
 1;odd Dirichlet character of conductor 527 mapping ; 156 \mapsto \zeta_{12}^{3}, 375 \mapsto \zeta_{12}^{2}; 3; 12; 2  ; 
 1;odd Dirichlet character of conductor 527 mapping ; 156 \mapsto \zeta_{12}^{3}, 375 \mapsto \zeta_{12}^{2}; 5; 12; 2  ; 
 1;even Dirichlet character of conductor 527 mapping ; 156 \mapsto \zeta_{48}^{15}, 375 \mapsto \zeta_{48}^{8}; 2; 48; 2  ; 
 1;odd Dirichlet character of conductor 527 mapping ; 156 \mapsto -\zeta_{12}^{3}, 375 \mapsto \zeta_{12}^{2}; 3; 12; 2  ; 
 1;odd Dirichlet character of conductor 527 mapping ; 156 \mapsto -\zeta_{12}^{3}, 375 \mapsto \zeta_{12}^{2}; 5; 12; 2  ; 
 1;even Dirichlet character of conductor 527 mapping ; 156 \mapsto \zeta_{16}^{3}, 375 \mapsto -1; 0; 16; 2  ; 
 1;even Dirichlet character of conductor 527 mapping ; 156 \mapsto \zeta_{16}^{5}, 375 \mapsto -1; 0; 16; 2  ; 
 1;odd Dirichlet character of conductor 527 mapping ; 156 \mapsto \zeta_{8}^{3}, 375 \mapsto -1; 5; 8; 2  ; 
 1;odd Dirichlet character of conductor 527 mapping ; 156 \mapsto -\zeta_{8}, 375 \mapsto -1; 5; 8; 2  ; 
 1;even Dirichlet character of conductor 527 mapping ; 156 \mapsto \zeta_{48}^{9}, 375 \mapsto -\zeta_{48}^{8} + 1; 4; 48; 2  ; 
 1;odd Dirichlet character of conductor 527 mapping ; 156 \mapsto \zeta_{12}^{3}, 375 \mapsto -\zeta_{12}^{2} + 1; 1; 12; 2  ; 
 1;even Dirichlet character of conductor 527 mapping ; 156 \mapsto \zeta_{48}^{15}, 375 \mapsto -\zeta_{48}^{8} + 1; 4; 48; 2  ; 
 1;odd Dirichlet character of conductor 527 mapping ; 156 \mapsto -1, 375 \mapsto -\zeta_{6} + 1; 5; 6; 1  ; 
 1;odd Dirichlet character of conductor 527 mapping ; 156 \mapsto -\zeta_{12}^{3}, 375 \mapsto -\zeta_{12}^{2} + 1; 1; 12; 2  ; 
 1;odd Dirichlet character of conductor 531 mapping ; 119 \mapsto \zeta_{6} - 1, 415 \mapsto -1; 1; 6; 1  ; 
 2;even Dirichlet character of conductor 533 mapping ; 288 \mapsto \zeta_{8}^{2}, 170 \mapsto \zeta_{8}; 4; 8; 2  ; 
 1;odd Dirichlet character of conductor 533 mapping ; 288 \mapsto \zeta_{24}^{4}, 170 \mapsto \zeta_{24}^{5} - \zeta_{24}; 3; 24; 2  ; 
 1;odd Dirichlet character of conductor 533 mapping ; 288 \mapsto \zeta_{24}^{4} - 1, 170 \mapsto \zeta_{24}^{5} - \zeta_{24}; 3; 24; 2  ; 
 1;even Dirichlet character of conductor 533 mapping ; 288 \mapsto \zeta_{6}, 170 \mapsto -1; 4; 6; 1  ; 
 1;even Dirichlet character of conductor 533 mapping ; 288 \mapsto -1, 170 \mapsto -1; 4; 2; 1  ; 
 1;even Dirichlet character of conductor 533 mapping ; 288 \mapsto -\zeta_{6}, 170 \mapsto -1; 4; 6; 1  ; 
 1;odd Dirichlet character of conductor 533 mapping ; 288 \mapsto \zeta_{24}^{4}, 170 \mapsto -\zeta_{24}^{3}; 3; 24; 2  ; 
 1;odd Dirichlet character of conductor 533 mapping ; 288 \mapsto \zeta_{24}^{4} - 1, 170 \mapsto -\zeta_{24}^{3}; 3; 24; 2  ; 
 2;even Dirichlet character of conductor 533 mapping ; 288 \mapsto -\zeta_{8}^{2}, 170 \mapsto -\zeta_{8}^{3}; 4; 8; 2  ; 
 1;odd Dirichlet character of conductor 536 mapping ; 135 \mapsto 1, 269 \mapsto -1, 337 \mapsto \zeta_{6}; 1; 6; 1  ; 
 1;odd Dirichlet character of conductor 536 mapping ; 135 \mapsto 1, 269 \mapsto -1, 337 \mapsto -1; 1; 2; 1  ; 
 1;odd Dirichlet character of conductor 536 mapping ; 135 \mapsto 1, 269 \mapsto -1, 337 \mapsto -1; 3; 2; 1  ; 
 1;even Dirichlet character of conductor 536 mapping ; 135 \mapsto -1, 269 \mapsto -1, 337 \mapsto -1; 2; 2; 1  ; 
 1;odd Dirichlet character of conductor 536 mapping ; 135 \mapsto -1, 269 \mapsto -1, 337 \mapsto -\zeta_{6}; 5; 6; 1  ; 
 1;even Dirichlet character of conductor 541 mapping ; 2 \mapsto \zeta_{6}; 4; 6; 1  ; 
 1;even Dirichlet character of conductor 541 mapping ; 2 \mapsto \zeta_{3}; 4; 3; 1  ; 
 1;even Dirichlet character of conductor 541 mapping ; 2 \mapsto -1; 2; 2; 1  ; 
 1;even Dirichlet character of conductor 541 mapping ; 2 \mapsto -\zeta_{6} + 1; 2; 6; 1  ; 
 1;even Dirichlet character of conductor 541 mapping ; 2 \mapsto -\zeta_{6} + 1; 4; 6; 1  ; 
 1;odd Dirichlet character of conductor 543 mapping ; 182 \mapsto -1, 364 \mapsto -1; 5; 2; 1  ; 
 1;even Dirichlet character of conductor 544 mapping ; 511 \mapsto 1, 69 \mapsto \zeta_{8}^{3}, 513 \mapsto \zeta_{8}; 4; 8; 2  ; 
 1;even Dirichlet character of conductor 544 mapping ; 511 \mapsto 1, 69 \mapsto -\zeta_{8}, 513 \mapsto \zeta_{8}; 4; 8; 2  ; 
 1;even Dirichlet character of conductor 544 mapping ; 511 \mapsto 1, 69 \mapsto -\zeta_{8}^{3}, 513 \mapsto \zeta_{8}; 4; 8; 2  ; 
 1;odd Dirichlet character of conductor 544 mapping ; 511 \mapsto -1, 69 \mapsto \zeta_{8}^{3}, 513 \mapsto \zeta_{8}^{2}; 5; 8; 2  ; 
 1;odd Dirichlet character of conductor 544 mapping ; 511 \mapsto -1, 69 \mapsto -\zeta_{8}, 513 \mapsto \zeta_{8}^{2}; 5; 8; 2  ; 
 1;odd Dirichlet character of conductor 544 mapping ; 511 \mapsto 1, 69 \mapsto \zeta_{16}^{6}, 513 \mapsto -\zeta_{16}; 1; 16; 2  ; 
 1;odd Dirichlet character of conductor 544 mapping ; 511 \mapsto 1, 69 \mapsto -\zeta_{16}^{6}, 513 \mapsto -\zeta_{16}^{3}; 1; 16; 2  ; 
 1;odd Dirichlet character of conductor 544 mapping ; 511 \mapsto -1, 69 \mapsto \zeta_{8}^{3}, 513 \mapsto -\zeta_{8}^{2}; 5; 8; 2  ; 
 1;odd Dirichlet character of conductor 544 mapping ; 511 \mapsto -1, 69 \mapsto -\zeta_{8}, 513 \mapsto -\zeta_{8}^{2}; 5; 8; 2  ; 
 1;odd Dirichlet character of conductor 544 mapping ; 511 \mapsto 1, 69 \mapsto \zeta_{16}^{2}, 513 \mapsto -\zeta_{16}^{5}; 1; 16; 2  ; 
 1;even Dirichlet character of conductor 544 mapping ; 511 \mapsto 1, 69 \mapsto \zeta_{8}, 513 \mapsto -\zeta_{8}^{3}; 4; 8; 2  ; 
 1;even Dirichlet character of conductor 544 mapping ; 511 \mapsto 1, 69 \mapsto \zeta_{8}^{3}, 513 \mapsto -\zeta_{8}^{3}; 4; 8; 2  ; 
 1;even Dirichlet character of conductor 544 mapping ; 511 \mapsto 1, 69 \mapsto -\zeta_{8}, 513 \mapsto -\zeta_{8}^{3}; 4; 8; 2  ; 
 1;odd Dirichlet character of conductor 544 mapping ; 511 \mapsto 1, 69 \mapsto -\zeta_{16}^{2}, 513 \mapsto -\zeta_{16}^{7}; 1; 16; 2  ; 
 1;even Dirichlet character of conductor 545 mapping ; 437 \mapsto \zeta_{4}, 6 \mapsto \zeta_{4}; 0; 4; 2  ; 
 1;even Dirichlet character of conductor 545 mapping ; 437 \mapsto -1, 6 \mapsto \zeta_{6} - 1; 4; 6; 1  ; 
 1;even Dirichlet character of conductor 545 mapping ; 437 \mapsto -1, 6 \mapsto -1; 4; 2; 1  ; 
 1;even Dirichlet character of conductor 545 mapping ; 437 \mapsto -1, 6 \mapsto -\zeta_{6}; 2; 6; 1  ; 
 1;even Dirichlet character of conductor 545 mapping ; 437 \mapsto -\zeta_{4}, 6 \mapsto -\zeta_{4}; 0; 4; 2  ; 
 1;even Dirichlet character of conductor 545 mapping ; 437 \mapsto -1, 6 \mapsto -\zeta_{6} + 1; 0; 6; 1  ; 
 3;even Dirichlet character of conductor 547 mapping ; 2 \mapsto \zeta_{3}; 2; 3; 1  ; 
 1;odd Dirichlet character of conductor 549 mapping ; 245 \mapsto \zeta_{6}, 307 \mapsto \zeta_{6}; 1; 6; 1  ; 
 1;odd Dirichlet character of conductor 549 mapping ; 245 \mapsto \zeta_{6}, 307 \mapsto \zeta_{6}; 5; 6; 1  ; 
 3;even Dirichlet character of conductor 549 mapping ; 245 \mapsto \zeta_{3}, 307 \mapsto \zeta_{3}; 2; 3; 1  ; 
 1;odd Dirichlet character of conductor 549 mapping ; 245 \mapsto -\zeta_{6} + 1, 307 \mapsto \zeta_{6} - 1; 3; 6; 1  ; 
 1;odd Dirichlet character of conductor 549 mapping ; 245 \mapsto \zeta_{6}, 307 \mapsto -1; 3; 6; 1  ; 
 1;odd Dirichlet character of conductor 549 mapping ; 245 \mapsto -\zeta_{6} + 1, 307 \mapsto -1; 5; 6; 1  ; 
 1;odd Dirichlet character of conductor 549 mapping ; 245 \mapsto \zeta_{6}, 307 \mapsto -\zeta_{6}; 3; 6; 1  ; 
 1;odd Dirichlet character of conductor 549 mapping ; 245 \mapsto \zeta_{6}, 307 \mapsto -\zeta_{6}; 5; 6; 1  ; 
 1;even Dirichlet character of conductor 549 mapping ; 245 \mapsto -\zeta_{3} - 1, 307 \mapsto -\zeta_{3} - 1; 2; 3; 1  ; 
 1;even Dirichlet character of conductor 549 mapping ; 245 \mapsto -\zeta_{6}, 307 \mapsto -\zeta_{6} + 1; 2; 6; 1  ; 
 1;even Dirichlet character of conductor 551 mapping ; 59 \mapsto \zeta_{6} - 1, 495 \mapsto -1; 4; 6; 1  ; 
 1;even Dirichlet character of conductor 551 mapping ; 59 \mapsto -\zeta_{6}, 495 \mapsto -1; 2; 6; 1  ; 
 1;even Dirichlet character of conductor 552 mapping ; 415 \mapsto 1, 277 \mapsto -1, 185 \mapsto -1, 97 \mapsto -1; 2; 2; 1  ; 
 1;odd Dirichlet character of conductor 555 mapping ; 371 \mapsto -1, 112 \mapsto -1, 76 \mapsto -1; 5; 2; 1  ; 
 2;odd Dirichlet character of conductor 555 mapping ; 371 \mapsto -1, 112 \mapsto -1, 76 \mapsto -\zeta_{6}; 1; 6; 1  ; 
 1;even Dirichlet character of conductor 556 mapping ; 279 \mapsto -1, 141 \mapsto -\zeta_{6} + 1; 0; 6; 1  ; 
 1;even Dirichlet character of conductor 556 mapping ; 279 \mapsto -1, 141 \mapsto -\zeta_{6} + 1; 4; 6; 1  ; 
 1;even Dirichlet character of conductor 559 mapping ; 431 \mapsto \zeta_{12}, 261 \mapsto \zeta_{12}^{2}; 4; 12; 2  ; 
 3;odd Dirichlet character of conductor 559 mapping ; 431 \mapsto \zeta_{6}, 261 \mapsto \zeta_{6}; 1; 6; 1  ; 
 1;odd Dirichlet character of conductor 559 mapping ; 431 \mapsto \zeta_{6}, 261 \mapsto \zeta_{6}; 3; 6; 1  ; 
 2;odd Dirichlet character of conductor 559 mapping ; 431 \mapsto \zeta_{6} - 1, 261 \mapsto \zeta_{6}; 3; 6; 1  ; 
 1;odd Dirichlet character of conductor 559 mapping ; 431 \mapsto -1, 261 \mapsto \zeta_{6}; 3; 6; 1  ; 
 1;even Dirichlet character of conductor 559 mapping ; 431 \mapsto -\zeta_{12}, 261 \mapsto \zeta_{12}^{2}; 4; 12; 2  ; 
 3;odd Dirichlet character of conductor 559 mapping ; 431 \mapsto -\zeta_{6} + 1, 261 \mapsto \zeta_{6}; 1; 6; 1;X
 1;even Dirichlet character of conductor 559 mapping ; 431 \mapsto \zeta_{4}, 261 \mapsto -1; 4; 4; 2  ; 
 1;odd Dirichlet character of conductor 559 mapping ; 431 \mapsto -\zeta_{6}, 261 \mapsto -1; 1; 6; 1  ; 
 1;even Dirichlet character of conductor 559 mapping ; 431 \mapsto -\zeta_{4}, 261 \mapsto -1; 4; 4; 2  ; 
 3;odd Dirichlet character of conductor 559 mapping ; 431 \mapsto -\zeta_{6} + 1, 261 \mapsto -1; 5; 6; 1  ; 
 1;even Dirichlet character of conductor 559 mapping ; 431 \mapsto \zeta_{3}, 261 \mapsto -\zeta_{3} - 1; 2; 3; 1  ; 
 1;odd Dirichlet character of conductor 559 mapping ; 431 \mapsto \zeta_{6} - 1, 261 \mapsto -\zeta_{6} + 1; 1; 6; 1  ; 
 1;odd Dirichlet character of conductor 559 mapping ; 431 \mapsto -1, 261 \mapsto -\zeta_{6} + 1; 3; 6; 1  ; 
 1;odd Dirichlet character of conductor 561 mapping ; 188 \mapsto -1, 409 \mapsto -1, 496 \mapsto \zeta_{16}; 3; 16; 2  ; 
 1;odd Dirichlet character of conductor 561 mapping ; 188 \mapsto -1, 409 \mapsto -1, 496 \mapsto \zeta_{16}^{7}; 3; 16; 2  ; 
 1;odd Dirichlet character of conductor 565 mapping ; 227 \mapsto \zeta_{8}^{2}, 116 \mapsto \zeta_{8}^{3}; 5; 8; 2  ; 
 1;odd Dirichlet character of conductor 565 mapping ; 227 \mapsto -\zeta_{8}^{2}, 116 \mapsto -\zeta_{8}; 5; 8; 2  ; 
 1;even Dirichlet character of conductor 568 mapping ; 143 \mapsto -1, 285 \mapsto -1, 433 \mapsto -1; 2; 2; 1  ; 
 1;even Dirichlet character of conductor 571 mapping ; 3 \mapsto \zeta_{57}^{2}; 2; 57; 3  ; 
 1;even Dirichlet character of conductor 571 mapping ; 3 \mapsto \zeta_{57}^{14}; 2; 57; 3  ; 
 1;even Dirichlet character of conductor 571 mapping ; 3 \mapsto \zeta_{3}; 4; 3; 1  ; 
 1;odd Dirichlet character of conductor 571 mapping ; 3 \mapsto \zeta_{114}^{22} - \zeta_{114}^{3}; 1; 114; 3  ; 
 1;odd Dirichlet character of conductor 571 mapping ; 3 \mapsto -\zeta_{114}^{2}; 1; 114; 3  ; 
 1;odd Dirichlet character of conductor 571 mapping ; 3 \mapsto -\zeta_{114}^{14}; 1; 114; 3  ; 
 1;even Dirichlet character of conductor 571 mapping ; 3 \mapsto -\zeta_{3} - 1; 2; 3; 1  ; 
 1;even Dirichlet character of conductor 571 mapping ; 3 \mapsto -\zeta_{57}^{22} - \zeta_{57}^{3}; 2; 57; 3  ; 
 1;even Dirichlet character of conductor 572 mapping ; 287 \mapsto -1, 365 \mapsto -1, 353 \mapsto \zeta_{6} - 1; 0; 6; 1  ; 
 1;odd Dirichlet character of conductor 572 mapping ; 287 \mapsto -1, 365 \mapsto -1, 353 \mapsto \zeta_{12}^{3} - \zeta_{12}; 3; 12; 2  ; 
 2;even Dirichlet character of conductor 572 mapping ; 287 \mapsto -1, 365 \mapsto -1, 353 \mapsto -\zeta_{6} + 1; 4; 6; 1  ; 
 1;odd Dirichlet character of conductor 572 mapping ; 287 \mapsto -1, 365 \mapsto -1, 353 \mapsto -\zeta_{12}^{3} + \zeta_{12}; 3; 12; 2  ; 
 1;odd Dirichlet character of conductor 576 mapping ; 127 \mapsto 1, 325 \mapsto \zeta_{48}^{3}, 65 \mapsto \zeta_{48}^{8}; 5; 48; 2  ; 
 1;odd Dirichlet character of conductor 576 mapping ; 127 \mapsto 1, 325 \mapsto \zeta_{48}^{13} - \zeta_{48}^{5}, 65 \mapsto \zeta_{48}^{8}; 5; 48; 2  ; 
 1;even Dirichlet character of conductor 577 mapping ; 5 \mapsto \zeta_{48}; 2; 48; 2  ; 
 1;even Dirichlet character of conductor 577 mapping ; 5 \mapsto \zeta_{48}^{7}; 2; 48; 2  ; 
 1;even Dirichlet character of conductor 577 mapping ; 5 \mapsto \zeta_{6}; 0; 6; 1  ; 
 1;even Dirichlet character of conductor 577 mapping ; 5 \mapsto \zeta_{3}; 0; 3; 1  ; 
 1;even Dirichlet character of conductor 577 mapping ; 5 \mapsto \zeta_{3}; 4; 3; 1  ; 
 1;even Dirichlet character of conductor 577 mapping ; 5 \mapsto -1; 0; 2; 1  ; 
 1;even Dirichlet character of conductor 577 mapping ; 5 \mapsto -1; 4; 2; 1  ; 
 1;even Dirichlet character of conductor 577 mapping ; 5 \mapsto -\zeta_{6} + 1; 0; 6; 1  ; 
 1;odd Dirichlet character of conductor 579 mapping ; 194 \mapsto -1, 391 \mapsto \zeta_{12}; 3; 12; 2  ; 
 1;odd Dirichlet character of conductor 579 mapping ; 194 \mapsto -1, 391 \mapsto -\zeta_{12}; 3; 12; 2  ; 
 3;odd Dirichlet character of conductor 580 mapping ; 291 \mapsto -1, 117 \mapsto -1, 321 \mapsto -1; 1; 2; 1;X
 1;odd Dirichlet character of conductor 580 mapping ; 291 \mapsto -1, 117 \mapsto -1, 321 \mapsto -1; 5; 2; 1  ; 
 1;even Dirichlet character of conductor 583 mapping ; 266 \mapsto -1, 320 \mapsto \zeta_{4}; 2; 4; 2  ; 
 1;even Dirichlet character of conductor 583 mapping ; 266 \mapsto -1, 320 \mapsto -\zeta_{4}; 2; 4; 2  ; 
 1;odd Dirichlet character of conductor 584 mapping ; 439 \mapsto 1, 293 \mapsto -1, 297 \mapsto \zeta_{8}; 3; 8; 2  ; 
 1;odd Dirichlet character of conductor 584 mapping ; 439 \mapsto 1, 293 \mapsto -1, 297 \mapsto \zeta_{24}^{5}; 5; 24; 2  ; 
 1;odd Dirichlet character of conductor 584 mapping ; 439 \mapsto 1, 293 \mapsto -1, 297 \mapsto \zeta_{24}^{7} - \zeta_{24}^{3}; 5; 24; 2  ; 
 1;even Dirichlet character of conductor 584 mapping ; 439 \mapsto 1, 293 \mapsto -1, 297 \mapsto -\zeta_{6} + 1; 0; 6; 1  ; 
 1;odd Dirichlet character of conductor 584 mapping ; 439 \mapsto 1, 293 \mapsto -1, 297 \mapsto -\zeta_{8}^{3}; 3; 8; 2  ; 
 1;odd Dirichlet character of conductor 585 mapping ; 326 \mapsto \zeta_{6}, 352 \mapsto -1, 496 \mapsto \zeta_{6}; 5; 6; 1  ; 
 1;odd Dirichlet character of conductor 585 mapping ; 326 \mapsto -\zeta_{6} + 1, 352 \mapsto -1, 496 \mapsto \zeta_{6}; 1; 6; 1  ; 
 1;even Dirichlet character of conductor 585 mapping ; 326 \mapsto -\zeta_{12}^{2} + 1, 352 \mapsto -1, 496 \mapsto \zeta_{12}^{3}; 4; 12; 2  ; 
 1;odd Dirichlet character of conductor 585 mapping ; 326 \mapsto \zeta_{6}, 352 \mapsto -1, 496 \mapsto \zeta_{6} - 1; 1; 6; 1  ; 
 1;even Dirichlet character of conductor 585 mapping ; 326 \mapsto -\zeta_{6}, 352 \mapsto -1, 496 \mapsto \zeta_{6} - 1; 4; 6; 1  ; 
 1;odd Dirichlet character of conductor 585 mapping ; 326 \mapsto -\zeta_{6} + 1, 352 \mapsto -1, 496 \mapsto \zeta_{6} - 1; 1; 6; 1  ; 
 1;odd Dirichlet character of conductor 585 mapping ; 326 \mapsto \zeta_{6}, 352 \mapsto -1, 496 \mapsto -\zeta_{6}; 5; 6; 1  ; 
 1;odd Dirichlet character of conductor 585 mapping ; 326 \mapsto -\zeta_{6} + 1, 352 \mapsto -1, 496 \mapsto -\zeta_{6}; 3; 6; 1  ; 
 1;even Dirichlet character of conductor 585 mapping ; 326 \mapsto -\zeta_{12}^{2} + 1, 352 \mapsto -1, 496 \mapsto -\zeta_{12}^{3}; 4; 12; 2  ; 
 1;even Dirichlet character of conductor 585 mapping ; 326 \mapsto \zeta_{6} - 1, 352 \mapsto -1, 496 \mapsto -\zeta_{6} + 1; 0; 6; 1  ; 
 1;even Dirichlet character of conductor 585 mapping ; 326 \mapsto -\zeta_{6}, 352 \mapsto -1, 496 \mapsto -\zeta_{6} + 1; 0; 6; 1  ; 
 1;odd Dirichlet character of conductor 589 mapping ; 249 \mapsto \zeta_{6} - 1, 96 \mapsto \zeta_{6}; 3; 6; 1  ; 
 1;odd Dirichlet character of conductor 589 mapping ; 249 \mapsto -\zeta_{6}, 96 \mapsto \zeta_{6}; 5; 6; 1  ; 
 1;odd Dirichlet character of conductor 589 mapping ; 249 \mapsto -1, 96 \mapsto \zeta_{6} - 1; 1; 6; 1  ; 
 1;odd Dirichlet character of conductor 589 mapping ; 249 \mapsto -\zeta_{6} + 1, 96 \mapsto \zeta_{6} - 1; 5; 6; 1  ; 
 2;even Dirichlet character of conductor 589 mapping ; 249 \mapsto -\zeta_{3} - 1, 96 \mapsto -\zeta_{3} - 1; 4; 3; 1  ; 
 1;odd Dirichlet character of conductor 589 mapping ; 249 \mapsto -\zeta_{6} + 1, 96 \mapsto -\zeta_{6}; 1; 6; 1  ; 
 1;even Dirichlet character of conductor 589 mapping ; 249 \mapsto \zeta_{6}, 96 \mapsto -\zeta_{6} + 1; 4; 6; 1  ; 
 1;odd Dirichlet character of conductor 589 mapping ; 249 \mapsto \zeta_{6} - 1, 96 \mapsto -\zeta_{6} + 1; 1; 6; 1  ; 
 2;even Dirichlet character of conductor 589 mapping ; 249 \mapsto -1, 96 \mapsto -\zeta_{6} + 1; 2; 6; 1  ; 
 1;even Dirichlet character of conductor 593 mapping ; 3 \mapsto -1; 0; 2; 1  ; 
 1;odd Dirichlet character of conductor 596 mapping ; 299 \mapsto -1, 449 \mapsto -1; 1; 2; 1  ; 
 1;odd Dirichlet character of conductor 596 mapping ; 299 \mapsto -1, 449 \mapsto -1; 3; 2; 1  ; 
 1;even Dirichlet character of conductor 597 mapping ; 200 \mapsto -1, 202 \mapsto \zeta_{6}; 0; 6; 1  ; 
 1;even Dirichlet character of conductor 597 mapping ; 200 \mapsto -1, 202 \mapsto \zeta_{6}; 4; 6; 1  ; 
 1;even Dirichlet character of conductor 597 mapping ; 200 \mapsto -1, 202 \mapsto -1; 2; 2; 1  ; 
 1;even Dirichlet character of conductor 601 mapping ; 7 \mapsto \zeta_{300}^{17}; 0; 300; 4  ; 
 1;odd Dirichlet character of conductor 601 mapping ; 7 \mapsto \zeta_{8}; 1; 8; 2  ; 
 1;even Dirichlet character of conductor 601 mapping ; 7 \mapsto \zeta_{6}; 0; 6; 1  ; 
 1;even Dirichlet character of conductor 601 mapping ; 7 \mapsto \zeta_{3}; 0; 3; 1  ; 
 1;even Dirichlet character of conductor 601 mapping ; 7 \mapsto \zeta_{300}^{69} - \zeta_{300}^{19}; 0; 300; 4  ; 
 1;even Dirichlet character of conductor 601 mapping ; 7 \mapsto -\zeta_{300}^{71} + \zeta_{300}^{51} + \zeta_{300}^{41} - \zeta_{300}^{11} - \zeta_{300}; 0; 300; 4  ; 
 1;even Dirichlet character of conductor 601 mapping ; 7 \mapsto \zeta_{300}^{73} - \zeta_{300}^{53} - \zeta_{300}^{43} - \zeta_{300}^{33} + \zeta_{300}^{13} + \zeta_{300}^{3}; 0; 300; 4  ; 
 1;odd Dirichlet character of conductor 601 mapping ; 7 \mapsto -\zeta_{8}^{3}; 1; 8; 2  ; 
 1;even Dirichlet character of conductor 603 mapping ; 470 \mapsto \zeta_{6}, 136 \mapsto \zeta_{6}; 0; 6; 1  ; 
 1;odd Dirichlet character of conductor 603 mapping ; 470 \mapsto \zeta_{6} - 1, 136 \mapsto \zeta_{6}; 1; 6; 1  ; 
 1;odd Dirichlet character of conductor 603 mapping ; 470 \mapsto \zeta_{6}, 136 \mapsto \zeta_{6} - 1; 1; 6; 1  ; 
 1;odd Dirichlet character of conductor 603 mapping ; 470 \mapsto \zeta_{6} - 1, 136 \mapsto -1; 5; 6; 1  ; 
 2;even Dirichlet character of conductor 603 mapping ; 470 \mapsto -\zeta_{6} + 1, 136 \mapsto -1; 4; 6; 1  ; 
 2;odd Dirichlet character of conductor 603 mapping ; 470 \mapsto \zeta_{6}, 136 \mapsto -\zeta_{6}; 1; 6; 1;X
 1;odd Dirichlet character of conductor 603 mapping ; 470 \mapsto \zeta_{6}, 136 \mapsto -\zeta_{6}; 5; 6; 1  ; 
 2;even Dirichlet character of conductor 603 mapping ; 470 \mapsto -\zeta_{6} + 1, 136 \mapsto -\zeta_{6} + 1; 0; 6; 1  ; 
 1;even Dirichlet character of conductor 603 mapping ; 470 \mapsto -\zeta_{6} + 1, 136 \mapsto -\zeta_{6} + 1; 4; 6; 1  ; 
 1;odd Dirichlet character of conductor 604 mapping ; 303 \mapsto -1, 157 \mapsto -\zeta_{6}; 1; 6; 1  ; 
 1;even Dirichlet character of conductor 604 mapping ; 303 \mapsto -1, 157 \mapsto -\zeta_{6} + 1; 0; 6; 1  ; 
 1;even Dirichlet character of conductor 604 mapping ; 303 \mapsto -1, 157 \mapsto -\zeta_{6} + 1; 2; 6; 1  ; 
 1;even Dirichlet character of conductor 604 mapping ; 303 \mapsto -1, 157 \mapsto -\zeta_{6} + 1; 4; 6; 1  ; 
 1;odd Dirichlet character of conductor 608 mapping ; 191 \mapsto 1, 229 \mapsto \zeta_{24}^{3}, 97 \mapsto \zeta_{24}^{4}; 3; 24; 2  ; 
 1;odd Dirichlet character of conductor 608 mapping ; 191 \mapsto 1, 229 \mapsto \zeta_{24}^{5} - \zeta_{24}, 97 \mapsto \zeta_{24}^{4}; 1; 24; 2  ; 
 1;odd Dirichlet character of conductor 608 mapping ; 191 \mapsto 1, 229 \mapsto -\zeta_{24}^{3}, 97 \mapsto \zeta_{24}^{4}; 1; 24; 2  ; 
 1;odd Dirichlet character of conductor 608 mapping ; 191 \mapsto 1, 229 \mapsto -\zeta_{24}^{5} + \zeta_{24}, 97 \mapsto \zeta_{24}^{4}; 3; 24; 2  ; 
 1;odd Dirichlet character of conductor 608 mapping ; 191 \mapsto -1, 229 \mapsto \zeta_{24}^{5} - \zeta_{24}, 97 \mapsto -\zeta_{24}^{4}; 5; 24; 2  ; 
 1;odd Dirichlet character of conductor 608 mapping ; 191 \mapsto -1, 229 \mapsto -\zeta_{24}^{3}, 97 \mapsto -\zeta_{24}^{4}; 5; 24; 2  ; 
 1;odd Dirichlet character of conductor 611 mapping ; 236 \mapsto -\zeta_{6}, 287 \mapsto -1; 3; 6; 1  ; 
 1;odd Dirichlet character of conductor 611 mapping ; 236 \mapsto -\zeta_{6} + 1, 287 \mapsto -1; 1; 6; 1  ; 
 1;odd Dirichlet character of conductor 612 mapping ; 307 \mapsto -1, 137 \mapsto \zeta_{48}^{8}, 37 \mapsto \zeta_{48}^{3}; 3; 48; 2  ; 
 1;odd Dirichlet character of conductor 612 mapping ; 307 \mapsto -1, 137 \mapsto \zeta_{48}^{8}, 37 \mapsto \zeta_{48}^{13} - \zeta_{48}^{5}; 3; 48; 2  ; 
 1;even Dirichlet character of conductor 613 mapping ; 2 \mapsto \zeta_{6}; 4; 6; 1  ; 
 2;odd Dirichlet character of conductor 615 mapping ; 206 \mapsto -1, 247 \mapsto -1, 211 \mapsto -1; 5; 2; 1  ; 
 1;even Dirichlet character of conductor 617 mapping ; 3 \mapsto -1; 4; 2; 1  ; 
 1;even Dirichlet character of conductor 619 mapping ; 2 \mapsto \zeta_{3}; 2; 3; 1  ; 
 1;odd Dirichlet character of conductor 619 mapping ; 2 \mapsto -\zeta_{6} + 1; 1; 6; 1  ; 
 1;odd Dirichlet character of conductor 620 mapping ; 311 \mapsto -1, 497 \mapsto -1, 561 \mapsto \zeta_{6} - 1; 5; 6; 1  ; 
 1;even Dirichlet character of conductor 620 mapping ; 311 \mapsto -1, 497 \mapsto -1, 561 \mapsto -1; 2; 2; 1  ; 
 1;even Dirichlet character of conductor 620 mapping ; 311 \mapsto -1, 497 \mapsto -1, 561 \mapsto -\zeta_{6} + 1; 2; 6; 1  ; 
 1;even Dirichlet character of conductor 627 mapping ; 419 \mapsto -1, 343 \mapsto -1, 496 \mapsto \zeta_{18}^{4}; 0; 18; 3  ; 
 1;even Dirichlet character of conductor 627 mapping ; 419 \mapsto -1, 343 \mapsto -1, 496 \mapsto -\zeta_{18}; 0; 18; 3  ; 
 1;even Dirichlet character of conductor 627 mapping ; 419 \mapsto -1, 343 \mapsto -1, 496 \mapsto -\zeta_{18}^{4} + \zeta_{18}; 0; 18; 3  ; 
 1;odd Dirichlet character of conductor 628 mapping ; 315 \mapsto -1, 5 \mapsto -1; 5; 2; 1  ; 
 1;odd Dirichlet character of conductor 628 mapping ; 315 \mapsto -1, 5 \mapsto -\zeta_{6} + 1; 3; 6; 1  ; 
 1;odd Dirichlet character of conductor 628 mapping ; 315 \mapsto -1, 5 \mapsto -\zeta_{6} + 1; 5; 6; 1  ; 
 1;odd Dirichlet character of conductor 629 mapping ; 445 \mapsto \zeta_{16}^{3}, 409 \mapsto -1; 5; 16; 2  ; 
 1;odd Dirichlet character of conductor 629 mapping ; 445 \mapsto \zeta_{16}^{5}, 409 \mapsto -1; 5; 16; 2  ; 
 1;even Dirichlet character of conductor 629 mapping ; 445 \mapsto \zeta_{8}^{3}, 409 \mapsto -1; 2; 8; 2  ; 
 1;even Dirichlet character of conductor 629 mapping ; 445 \mapsto -1, 409 \mapsto -1; 0; 2; 1  ; 
 1;even Dirichlet character of conductor 629 mapping ; 445 \mapsto -\zeta_{8}, 409 \mapsto -1; 2; 8; 2  ; 
 1;even Dirichlet character of conductor 629 mapping ; 445 \mapsto -1, 409 \mapsto -\zeta_{6} + 1; 4; 6; 1  ; 
 1;odd Dirichlet character of conductor 629 mapping ; 445 \mapsto -\zeta_{48}^{3}, 409 \mapsto -\zeta_{48}^{8} + 1; 3; 48; 2  ; 
 1;odd Dirichlet character of conductor 629 mapping ; 445 \mapsto -\zeta_{48}^{13} + \zeta_{48}^{5}, 409 \mapsto -\zeta_{48}^{8} + 1; 3; 48; 2  ; 
 1;even Dirichlet character of conductor 632 mapping ; 159 \mapsto -1, 317 \mapsto -1, 161 \mapsto \zeta_{6}; 2; 6; 1  ; 
 1;even Dirichlet character of conductor 632 mapping ; 159 \mapsto 1, 317 \mapsto -1, 161 \mapsto \zeta_{6} - 1; 2; 6; 1  ; 
 1;even Dirichlet character of conductor 632 mapping ; 159 \mapsto -1, 317 \mapsto -1, 161 \mapsto -\zeta_{6} + 1; 2; 6; 1  ; 
 2;even Dirichlet character of conductor 632 mapping ; 159 \mapsto -1, 317 \mapsto -1, 161 \mapsto -\zeta_{6} + 1; 4; 6; 1  ; 
 1;even Dirichlet character of conductor 633 mapping ; 212 \mapsto -1, 424 \mapsto -\zeta_{6} + 1; 0; 6; 1  ; 
 1;even Dirichlet character of conductor 635 mapping ; 382 \mapsto -1, 511 \mapsto \zeta_{6} - 1; 0; 6; 1  ; 
 1;even Dirichlet character of conductor 635 mapping ; 382 \mapsto -1, 511 \mapsto \zeta_{6} - 1; 4; 6; 1  ; 
 1;odd Dirichlet character of conductor 635 mapping ; 382 \mapsto -1, 511 \mapsto -1; 5; 2; 1  ; 
 1;even Dirichlet character of conductor 636 mapping ; 319 \mapsto -1, 425 \mapsto -1, 373 \mapsto -1; 2; 2; 1  ; 
 1;even Dirichlet character of conductor 639 mapping ; 569 \mapsto \zeta_{6}, 433 \mapsto -1; 0; 6; 1  ; 
 1;even Dirichlet character of conductor 639 mapping ; 569 \mapsto \zeta_{6}, 433 \mapsto -1; 4; 6; 1  ; 
 1;odd Dirichlet character of conductor 639 mapping ; 569 \mapsto \zeta_{6} - 1, 433 \mapsto -1; 5; 6; 1  ; 
 1;even Dirichlet character of conductor 643 mapping ; 11 \mapsto \zeta_{3}; 0; 3; 1  ; 
 1;odd Dirichlet character of conductor 643 mapping ; 11 \mapsto -1; 5; 2; 1  ; 
 1;odd Dirichlet character of conductor 643 mapping ; 11 \mapsto -\zeta_{6} + 1; 5; 6; 1  ; 
 1;even Dirichlet character of conductor 645 mapping ; 431 \mapsto -1, 517 \mapsto -1, 46 \mapsto -1; 2; 2; 1  ; 
 3;even Dirichlet character of conductor 649 mapping ; 178 \mapsto -1, 474 \mapsto -1; 4; 2; 1  ; 
 1;even Dirichlet character of conductor 652 mapping ; 327 \mapsto -1, 165 \mapsto \zeta_{6}; 2; 6; 1  ; 
 1;odd Dirichlet character of conductor 652 mapping ; 327 \mapsto -1, 165 \mapsto -\zeta_{6}; 3; 6; 1  ; 
 1;even Dirichlet character of conductor 653 mapping ; 2 \mapsto -1; 4; 2; 1  ; 
 1;odd Dirichlet character of conductor 657 mapping ; 74 \mapsto -\zeta_{6} + 1, 370 \mapsto -1; 1; 6; 1  ; 
 1;even Dirichlet character of conductor 657 mapping ; 74 \mapsto \zeta_{3}, 370 \mapsto -\zeta_{3} - 1; 2; 3; 1  ; 
 1;odd Dirichlet character of conductor 657 mapping ; 74 \mapsto -\zeta_{6} + 1, 370 \mapsto -\zeta_{6}; 1; 6; 1  ; 
 1;even Dirichlet character of conductor 657 mapping ; 74 \mapsto -\zeta_{6}, 370 \mapsto -\zeta_{6} + 1; 0; 6; 1  ; 
 1;even Dirichlet character of conductor 661 mapping ; 2 \mapsto \zeta_{6}; 2; 6; 1  ; 
 1;even Dirichlet character of conductor 661 mapping ; 2 \mapsto \zeta_{3}; 2; 3; 1  ; 
 1;even Dirichlet character of conductor 661 mapping ; 2 \mapsto \zeta_{3}; 4; 3; 1  ; 
 3;even Dirichlet character of conductor 661 mapping ; 2 \mapsto -\zeta_{3} - 1; 0; 3; 1  ; 
 1;even Dirichlet character of conductor 661 mapping ; 2 \mapsto -\zeta_{6} + 1; 4; 6; 1  ; 
 1;odd Dirichlet character of conductor 663 mapping ; 443 \mapsto -1, 613 \mapsto -1, 547 \mapsto \zeta_{8}; 3; 8; 2  ; 
 1;even Dirichlet character of conductor 663 mapping ; 443 \mapsto -1, 613 \mapsto -\zeta_{24}^{2}, 547 \mapsto \zeta_{24}^{3}; 0; 24; 2  ; 
 1;odd Dirichlet character of conductor 663 mapping ; 443 \mapsto -1, 613 \mapsto \zeta_{16}^{4}, 547 \mapsto \zeta_{16}^{3}; 1; 16; 2  ; 
 1;even Dirichlet character of conductor 663 mapping ; 443 \mapsto -1, 613 \mapsto -\zeta_{12}, 547 \mapsto \zeta_{12}^{3}; 0; 12; 2  ; 
 1;even Dirichlet character of conductor 663 mapping ; 443 \mapsto -1, 613 \mapsto -\zeta_{12}^{3} + \zeta_{12}, 547 \mapsto \zeta_{12}^{3}; 2; 12; 2  ; 
 1;odd Dirichlet character of conductor 663 mapping ; 443 \mapsto -1, 613 \mapsto -\zeta_{16}^{4}, 547 \mapsto \zeta_{16}^{5}; 1; 16; 2  ; 
 1;odd Dirichlet character of conductor 663 mapping ; 443 \mapsto -1, 613 \mapsto \zeta_{6}, 547 \mapsto -1; 1; 6; 1  ; 
 1;odd Dirichlet character of conductor 663 mapping ; 443 \mapsto -1, 613 \mapsto \zeta_{6}, 547 \mapsto -1; 5; 6; 1  ; 
 1;odd Dirichlet character of conductor 663 mapping ; 443 \mapsto -1, 613 \mapsto -1, 547 \mapsto -1; 5; 2; 1  ; 
 1;even Dirichlet character of conductor 663 mapping ; 443 \mapsto -1, 613 \mapsto \zeta_{12}, 547 \mapsto -\zeta_{12}^{3}; 0; 12; 2  ; 
 1;even Dirichlet character of conductor 663 mapping ; 443 \mapsto -1, 613 \mapsto \zeta_{12}^{3} - \zeta_{12}, 547 \mapsto -\zeta_{12}^{3}; 2; 12; 2  ; 
 1;even Dirichlet character of conductor 663 mapping ; 443 \mapsto -1, 613 \mapsto \zeta_{24}^{2}, 547 \mapsto -\zeta_{24}^{5} + \zeta_{24}; 0; 24; 2  ; 
 1;odd Dirichlet character of conductor 663 mapping ; 443 \mapsto -1, 613 \mapsto -1, 547 \mapsto -\zeta_{8}^{3}; 3; 8; 2  ; 
 1;even Dirichlet character of conductor 668 mapping ; 335 \mapsto -1, 5 \mapsto -1; 2; 2; 1  ; 
 1;even Dirichlet character of conductor 669 mapping ; 224 \mapsto -1, 226 \mapsto \zeta_{6}; 0; 6; 1  ; 
 1;odd Dirichlet character of conductor 671 mapping ; 123 \mapsto -1, 551 \mapsto \zeta_{6} - 1; 3; 6; 1  ; 
 1;odd Dirichlet character of conductor 671 mapping ; 123 \mapsto -1, 551 \mapsto \zeta_{6} - 1; 5; 6; 1  ; 
 1;odd Dirichlet character of conductor 671 mapping ; 123 \mapsto -1, 551 \mapsto -\zeta_{6}; 5; 6; 1  ; 
 2;odd Dirichlet character of conductor 671 mapping ; 123 \mapsto -1, 551 \mapsto -\zeta_{6} + 1; 3; 6; 1  ; 
 1;even Dirichlet character of conductor 673 mapping ; 5 \mapsto \zeta_{16}; 4; 16; 2  ; 
 1;even Dirichlet character of conductor 673 mapping ; 5 \mapsto \zeta_{48}^{5}; 0; 48; 2  ; 
 1;even Dirichlet character of conductor 673 mapping ; 5 \mapsto \zeta_{16}^{7}; 4; 16; 2  ; 
 1;even Dirichlet character of conductor 673 mapping ; 5 \mapsto -\zeta_{3} - 1; 2; 3; 1  ; 
 1;even Dirichlet character of conductor 673 mapping ; 5 \mapsto -\zeta_{48}^{11}; 0; 48; 2  ; 
 1;even Dirichlet character of conductor 680 mapping ; 511 \mapsto 1, 341 \mapsto -1, 137 \mapsto \zeta_{16}^{4}, 241 \mapsto -\zeta_{16}^{3}; 0; 16; 2  ; 
 1;even Dirichlet character of conductor 680 mapping ; 511 \mapsto 1, 341 \mapsto -1, 137 \mapsto -\zeta_{16}^{4}, 241 \mapsto -\zeta_{16}^{5}; 0; 16; 2  ; 
 1;even Dirichlet character of conductor 681 mapping ; 455 \mapsto -1, 229 \mapsto -1; 2; 2; 1  ; 
 1;odd Dirichlet character of conductor 683 mapping ; 5 \mapsto -1; 5; 2; 1  ; 
 1;even Dirichlet character of conductor 684 mapping ; 343 \mapsto -1, 533 \mapsto \zeta_{6} - 1, 325 \mapsto \zeta_{6}; 0; 6; 1  ; 
 2;even Dirichlet character of conductor 684 mapping ; 343 \mapsto -1, 533 \mapsto \zeta_{6} - 1, 325 \mapsto \zeta_{6}; 2; 6; 1  ; 
 2;even Dirichlet character of conductor 684 mapping ; 343 \mapsto -1, 533 \mapsto \zeta_{6} - 1, 325 \mapsto \zeta_{6}; 4; 6; 1  ; 
 1;even Dirichlet character of conductor 684 mapping ; 343 \mapsto -1, 533 \mapsto -\zeta_{6}, 325 \mapsto \zeta_{6}; 0; 6; 1  ; 
 1;even Dirichlet character of conductor 684 mapping ; 343 \mapsto -1, 533 \mapsto -\zeta_{6}, 325 \mapsto \zeta_{6}; 4; 6; 1  ; 
 1;odd Dirichlet character of conductor 684 mapping ; 343 \mapsto -1, 533 \mapsto -\zeta_{6} + 1, 325 \mapsto \zeta_{6}; 3; 6; 1  ; 
 1;odd Dirichlet character of conductor 684 mapping ; 343 \mapsto -1, 533 \mapsto -\zeta_{6} + 1, 325 \mapsto \zeta_{6}; 5; 6; 1  ; 
 2;odd Dirichlet character of conductor 684 mapping ; 343 \mapsto -1, 533 \mapsto \zeta_{6} - 1, 325 \mapsto \zeta_{6} - 1; 5; 6; 1  ; 
 1;even Dirichlet character of conductor 684 mapping ; 343 \mapsto -1, 533 \mapsto -\zeta_{6} + 1, 325 \mapsto \zeta_{6} - 1; 4; 6; 1  ; 
 1;odd Dirichlet character of conductor 684 mapping ; 343 \mapsto -1, 533 \mapsto \zeta_{6} - 1, 325 \mapsto -\zeta_{6}; 5; 6; 1  ; 
 1;odd Dirichlet character of conductor 684 mapping ; 343 \mapsto -1, 533 \mapsto -\zeta_{6}, 325 \mapsto -\zeta_{6}; 5; 6; 1  ; 
 2;even Dirichlet character of conductor 684 mapping ; 343 \mapsto -1, 533 \mapsto -\zeta_{6} + 1, 325 \mapsto -\zeta_{6}; 4; 6; 1  ; 
 1;even Dirichlet character of conductor 685 mapping ; 412 \mapsto -1, 551 \mapsto -1; 0; 2; 1  ; 
 2;even Dirichlet character of conductor 685 mapping ; 412 \mapsto -1, 551 \mapsto -1; 2; 2; 1  ; 
 1;odd Dirichlet character of conductor 687 mapping ; 230 \mapsto -1, 235 \mapsto \zeta_{114}^{22}; 1; 114; 3  ; 
 1;odd Dirichlet character of conductor 687 mapping ; 230 \mapsto -1, 235 \mapsto \zeta_{6} - 1; 1; 6; 1  ; 
 1;odd Dirichlet character of conductor 687 mapping ; 230 \mapsto -1, 235 \mapsto \zeta_{114}^{21} - \zeta_{114}^{2}; 1; 114; 3  ; 
 1;odd Dirichlet character of conductor 687 mapping ; 230 \mapsto -1, 235 \mapsto \zeta_{114}^{33} - \zeta_{114}^{14}; 1; 114; 3  ; 
 1;odd Dirichlet character of conductor 688 mapping ; 431 \mapsto -1, 517 \mapsto \zeta_{12}^{3}, 433 \mapsto -\zeta_{12}^{2}; 1; 12; 2  ; 
 1;odd Dirichlet character of conductor 688 mapping ; 431 \mapsto -1, 517 \mapsto -\zeta_{12}^{3}, 433 \mapsto -\zeta_{12}^{2}; 1; 12; 2  ; 
 1;even Dirichlet character of conductor 689 mapping ; 54 \mapsto \zeta_{12}^{3} - \zeta_{12}, 638 \mapsto \zeta_{12}^{3}; 0; 12; 2  ; 
 1;odd Dirichlet character of conductor 689 mapping ; 54 \mapsto -\zeta_{12}^{2}, 638 \mapsto \zeta_{12}^{3}; 5; 12; 2  ; 
 1;even Dirichlet character of conductor 689 mapping ; 54 \mapsto \zeta_{6}, 638 \mapsto -1; 0; 6; 1  ; 
 1;odd Dirichlet character of conductor 689 mapping ; 54 \mapsto \zeta_{12}^{3} - \zeta_{12}, 638 \mapsto -1; 3; 12; 2  ; 
 1;even Dirichlet character of conductor 689 mapping ; 54 \mapsto -1, 638 \mapsto -1; 2; 2; 1  ; 
 1;odd Dirichlet character of conductor 689 mapping ; 54 \mapsto -\zeta_{12}^{3} + \zeta_{12}, 638 \mapsto -1; 3; 12; 2  ; 
 1;odd Dirichlet character of conductor 689 mapping ; 54 \mapsto -\zeta_{12}^{2}, 638 \mapsto -\zeta_{12}^{3}; 5; 12; 2  ; 
 1;even Dirichlet character of conductor 689 mapping ; 54 \mapsto -\zeta_{12}^{3} + \zeta_{12}, 638 \mapsto -\zeta_{12}^{3}; 0; 12; 2  ; 
 1;even Dirichlet character of conductor 691 mapping ; 3 \mapsto \zeta_{3}; 2; 3; 1  ; 
 1;even Dirichlet character of conductor 692 mapping ; 347 \mapsto -1, 521 \mapsto \zeta_{4}; 0; 4; 2  ; 
 1;even Dirichlet character of conductor 692 mapping ; 347 \mapsto -1, 521 \mapsto -\zeta_{4}; 0; 4; 2  ; 
 1;even Dirichlet character of conductor 695 mapping ; 557 \mapsto -1, 141 \mapsto -\zeta_{6}; 4; 6; 1  ; 
 1;odd Dirichlet character of conductor 696 mapping ; 175 \mapsto 1, 349 \mapsto -1, 233 \mapsto -1, 553 \mapsto -1; 5; 2; 1  ; 
 1;even Dirichlet character of conductor 697 mapping ; 411 \mapsto \zeta_{16}^{7}, 375 \mapsto \zeta_{16}^{2}; 2; 16; 2  ; 
 1;even Dirichlet character of conductor 697 mapping ; 411 \mapsto \zeta_{16}^{5}, 375 \mapsto \zeta_{16}^{6}; 2; 16; 2  ; 
 1;even Dirichlet character of conductor 697 mapping ; 411 \mapsto \zeta_{16}^{7}, 375 \mapsto \zeta_{16}^{6}; 2; 16; 2  ; 
 1;even Dirichlet character of conductor 697 mapping ; 411 \mapsto \zeta_{16}, 375 \mapsto -\zeta_{16}^{2}; 2; 16; 2  ; 
 1;even Dirichlet character of conductor 697 mapping ; 411 \mapsto \zeta_{16}^{3}, 375 \mapsto -\zeta_{16}^{2}; 2; 16; 2  ; 
 1;even Dirichlet character of conductor 697 mapping ; 411 \mapsto \zeta_{16}, 375 \mapsto -\zeta_{16}^{6}; 2; 16; 2  ; 
 1;odd Dirichlet character of conductor 699 mapping ; 467 \mapsto -1, 469 \mapsto \zeta_{4}; 3; 4; 2  ; 
 1;odd Dirichlet character of conductor 699 mapping ; 467 \mapsto -1, 469 \mapsto -\zeta_{4}; 3; 4; 2  ; 
 1;even Dirichlet character of conductor 703 mapping ; 667 \mapsto \zeta_{18}^{4}, 39 \mapsto \zeta_{18}^{3}; 0; 18; 3  ; 
 1;even Dirichlet character of conductor 703 mapping ; 667 \mapsto -\zeta_{18}, 39 \mapsto \zeta_{18}^{3}; 0; 18; 3  ; 
 1;even Dirichlet character of conductor 703 mapping ; 667 \mapsto -\zeta_{6}, 39 \mapsto \zeta_{6}; 2; 6; 1  ; 
 2;odd Dirichlet character of conductor 703 mapping ; 667 \mapsto -\zeta_{6} + 1, 39 \mapsto \zeta_{6}; 5; 6; 1  ; 
 1;even Dirichlet character of conductor 703 mapping ; 667 \mapsto -\zeta_{18}^{4} + \zeta_{18}, 39 \mapsto \zeta_{18}^{3}; 0; 18; 3  ; 
 1;odd Dirichlet character of conductor 703 mapping ; 667 \mapsto -\zeta_{18}^{3} + 1, 39 \mapsto \zeta_{18}^{4}; 1; 18; 3  ; 
 2;odd Dirichlet character of conductor 703 mapping ; 667 \mapsto \zeta_{6}, 39 \mapsto \zeta_{6} - 1; 1; 6; 1  ; 
 1;odd Dirichlet character of conductor 703 mapping ; 667 \mapsto \zeta_{6}, 39 \mapsto \zeta_{6} - 1; 5; 6; 1  ; 
 1;odd Dirichlet character of conductor 703 mapping ; 667 \mapsto -1, 39 \mapsto \zeta_{6} - 1; 3; 6; 1  ; 
 2;even Dirichlet character of conductor 703 mapping ; 667 \mapsto \zeta_{6} - 1, 39 \mapsto -1; 2; 6; 1  ; 
 1;odd Dirichlet character of conductor 703 mapping ; 667 \mapsto -\zeta_{18}^{3} + 1, 39 \mapsto -\zeta_{18}; 1; 18; 3  ; 
 1;odd Dirichlet character of conductor 703 mapping ; 667 \mapsto \zeta_{6}, 39 \mapsto -\zeta_{6}; 3; 6; 1  ; 
 1;even Dirichlet character of conductor 703 mapping ; 667 \mapsto -\zeta_{6}, 39 \mapsto -\zeta_{6} + 1; 0; 6; 1  ; 
 1;odd Dirichlet character of conductor 703 mapping ; 667 \mapsto -\zeta_{18}^{3} + 1, 39 \mapsto -\zeta_{18}^{4} + \zeta_{18}; 1; 18; 3  ; 
 2;even Dirichlet character of conductor 709 mapping ; 2 \mapsto \zeta_{3}; 4; 3; 1  ; 
 1;even Dirichlet character of conductor 711 mapping ; 317 \mapsto \zeta_{6}, 82 \mapsto \zeta_{6}; 0; 6; 1  ; 
 1;even Dirichlet character of conductor 711 mapping ; 317 \mapsto \zeta_{6}, 82 \mapsto \zeta_{6}; 4; 6; 1  ; 
 1;odd Dirichlet character of conductor 711 mapping ; 317 \mapsto \zeta_{6} - 1, 82 \mapsto \zeta_{6}; 1; 6; 1  ; 
 2;odd Dirichlet character of conductor 711 mapping ; 317 \mapsto -\zeta_{6}, 82 \mapsto \zeta_{6}; 3; 6; 1  ; 
 1;even Dirichlet character of conductor 711 mapping ; 317 \mapsto -\zeta_{6} + 1, 82 \mapsto \zeta_{6}; 0; 6; 1  ; 
 1;even Dirichlet character of conductor 711 mapping ; 317 \mapsto \zeta_{3}, 82 \mapsto \zeta_{3}; 4; 3; 1  ; 
 1;even Dirichlet character of conductor 711 mapping ; 317 \mapsto -\zeta_{3} - 1, 82 \mapsto \zeta_{3}; 4; 3; 1  ; 
 2;odd Dirichlet character of conductor 711 mapping ; 317 \mapsto -\zeta_{6} + 1, 82 \mapsto \zeta_{6} - 1; 1; 6; 1;X
 1;odd Dirichlet character of conductor 711 mapping ; 317 \mapsto \zeta_{6} - 1, 82 \mapsto -1; 1; 6; 1  ; 
 2;odd Dirichlet character of conductor 711 mapping ; 317 \mapsto \zeta_{6}, 82 \mapsto -\zeta_{6}; 1; 6; 1;X
 1;even Dirichlet character of conductor 711 mapping ; 317 \mapsto -\zeta_{3} - 1, 82 \mapsto -\zeta_{3} - 1; 2; 3; 1  ; 
 1;odd Dirichlet character of conductor 711 mapping ; 317 \mapsto -\zeta_{6} + 1, 82 \mapsto -\zeta_{6}; 5; 6; 1  ; 
 2;odd Dirichlet character of conductor 711 mapping ; 317 \mapsto \zeta_{6} - 1, 82 \mapsto -\zeta_{6} + 1; 1; 6; 1  ; 
 2;even Dirichlet character of conductor 711 mapping ; 317 \mapsto -\zeta_{6} + 1, 82 \mapsto -\zeta_{6} + 1; 2; 6; 1  ; 
 1;odd Dirichlet character of conductor 713 mapping ; 373 \mapsto -1, 530 \mapsto \zeta_{6} - 1; 1; 6; 1  ; 
 1;even Dirichlet character of conductor 715 mapping ; 287 \mapsto -1, 651 \mapsto -1, 496 \mapsto \zeta_{12}; 4; 12; 2  ; 
 1;odd Dirichlet character of conductor 715 mapping ; 287 \mapsto -1, 651 \mapsto -1, 496 \mapsto \zeta_{6}; 1; 6; 1  ; 
 1;odd Dirichlet character of conductor 715 mapping ; 287 \mapsto -1, 651 \mapsto -1, 496 \mapsto \zeta_{6}; 3; 6; 1  ; 
 1;odd Dirichlet character of conductor 715 mapping ; 287 \mapsto -1, 651 \mapsto -1, 496 \mapsto -1; 3; 2; 1  ; 
 1;even Dirichlet character of conductor 715 mapping ; 287 \mapsto -1, 651 \mapsto -1, 496 \mapsto -\zeta_{12}; 4; 12; 2  ; 
 1;odd Dirichlet character of conductor 715 mapping ; 287 \mapsto -1, 651 \mapsto -1, 496 \mapsto -\zeta_{6}; 5; 6; 1  ; 
 1;even Dirichlet character of conductor 716 mapping ; 359 \mapsto -1, 181 \mapsto -1; 0; 2; 1  ; 
 1;odd Dirichlet character of conductor 720 mapping ; 271 \mapsto -1, 181 \mapsto \zeta_{12}^{3}, 641 \mapsto \zeta_{12}^{2}, 577 \mapsto \zeta_{12}^{3}; 5; 12; 2  ; 
 1;even Dirichlet character of conductor 720 mapping ; 271 \mapsto -1, 181 \mapsto -\zeta_{12}^{3}, 641 \mapsto \zeta_{12}^{2} - 1, 577 \mapsto \zeta_{12}^{3}; 2; 12; 2  ; 
 1;odd Dirichlet character of conductor 720 mapping ; 271 \mapsto -1, 181 \mapsto -\zeta_{12}^{3}, 641 \mapsto \zeta_{12}^{2}, 577 \mapsto -\zeta_{12}^{3}; 5; 12; 2  ; 
 1;even Dirichlet character of conductor 720 mapping ; 271 \mapsto -1, 181 \mapsto \zeta_{12}^{3}, 641 \mapsto \zeta_{12}^{2} - 1, 577 \mapsto -\zeta_{12}^{3}; 2; 12; 2  ; 
 1;odd Dirichlet character of conductor 723 mapping ; 242 \mapsto -1, 7 \mapsto \zeta_{6}; 3; 6; 1  ; 
 1;even Dirichlet character of conductor 723 mapping ; 242 \mapsto -1, 7 \mapsto \zeta_{48}^{11}; 2; 48; 2  ; 
 1;even Dirichlet character of conductor 723 mapping ; 242 \mapsto -1, 7 \mapsto -\zeta_{48}^{5}; 2; 48; 2  ; 
 2;odd Dirichlet character of conductor 723 mapping ; 242 \mapsto -1, 7 \mapsto -\zeta_{6}; 5; 6; 1  ; 
 1;odd Dirichlet character of conductor 724 mapping ; 363 \mapsto -1, 545 \mapsto \zeta_{6}; 3; 6; 1  ; 
 1;odd Dirichlet character of conductor 724 mapping ; 363 \mapsto -1, 545 \mapsto \zeta_{6} - 1; 1; 6; 1  ; 
 1;odd Dirichlet character of conductor 724 mapping ; 363 \mapsto -1, 545 \mapsto -\zeta_{6} + 1; 5; 6; 1  ; 
 1;odd Dirichlet character of conductor 731 mapping ; 173 \mapsto \zeta_{12}^{3}, 562 \mapsto \zeta_{12}^{2}; 3; 12; 2  ; 
 1;odd Dirichlet character of conductor 731 mapping ; 173 \mapsto -\zeta_{12}^{3}, 562 \mapsto \zeta_{12}^{2}; 3; 12; 2  ; 
 1;even Dirichlet character of conductor 731 mapping ; 173 \mapsto -1, 562 \mapsto \zeta_{6} - 1; 0; 6; 1  ; 
 1;odd Dirichlet character of conductor 731 mapping ; 173 \mapsto \zeta_{8}^{3}, 562 \mapsto -1; 5; 8; 2  ; 
 1;odd Dirichlet character of conductor 731 mapping ; 173 \mapsto -\zeta_{8}, 562 \mapsto -1; 5; 8; 2  ; 
 1;even Dirichlet character of conductor 731 mapping ; 173 \mapsto \zeta_{48}^{3}, 562 \mapsto -\zeta_{48}^{8} + 1; 2; 48; 2  ; 
 1;even Dirichlet character of conductor 731 mapping ; 173 \mapsto \zeta_{48}^{13} - \zeta_{48}^{5}, 562 \mapsto -\zeta_{48}^{8} + 1; 2; 48; 2  ; 
 1;even Dirichlet character of conductor 732 mapping ; 367 \mapsto -1, 245 \mapsto -1, 673 \mapsto \zeta_{6}; 4; 6; 1  ; 
 2;even Dirichlet character of conductor 733 mapping ; 6 \mapsto \zeta_{6}; 2; 6; 1  ; 
 1;even Dirichlet character of conductor 733 mapping ; 6 \mapsto \zeta_{6}; 4; 6; 1  ; 
 1;even Dirichlet character of conductor 733 mapping ; 6 \mapsto \zeta_{3}; 2; 3; 1  ; 
 1;even Dirichlet character of conductor 733 mapping ; 6 \mapsto -\zeta_{6} + 1; 0; 6; 1  ; 
 1;even Dirichlet character of conductor 737 mapping ; 68 \mapsto -1, 672 \mapsto -\zeta_{6} + 1; 0; 6; 1  ; 
 1;even Dirichlet character of conductor 737 mapping ; 68 \mapsto -1, 672 \mapsto -\zeta_{6} + 1; 2; 6; 1  ; 
 1;odd Dirichlet character of conductor 739 mapping ; 3 \mapsto \zeta_{6}; 3; 6; 1  ; 
 1;odd Dirichlet character of conductor 739 mapping ; 3 \mapsto \zeta_{6}; 5; 6; 1  ; 
 1;odd Dirichlet character of conductor 739 mapping ; 3 \mapsto -1; 3; 2; 1  ; 
 1;odd Dirichlet character of conductor 740 mapping ; 371 \mapsto -1, 297 \mapsto -\zeta_{12}^{3}, 261 \mapsto \zeta_{12}^{3} - \zeta_{12}; 5; 12; 2  ; 
 1;odd Dirichlet character of conductor 740 mapping ; 371 \mapsto -1, 297 \mapsto -1, 261 \mapsto -\zeta_{6}; 3; 6; 1  ; 
 1;odd Dirichlet character of conductor 740 mapping ; 371 \mapsto -1, 297 \mapsto -1, 261 \mapsto -\zeta_{6} + 1; 1; 6; 1  ; 
 1;odd Dirichlet character of conductor 740 mapping ; 371 \mapsto -1, 297 \mapsto \zeta_{12}^{3}, 261 \mapsto -\zeta_{12}^{3} + \zeta_{12}; 5; 12; 2  ; 
 1;even Dirichlet character of conductor 741 mapping ; 248 \mapsto -1, 457 \mapsto \zeta_{6}, 40 \mapsto \zeta_{6}; 2; 6; 1  ; 
 1;even Dirichlet character of conductor 741 mapping ; 248 \mapsto -1, 457 \mapsto \zeta_{6}, 40 \mapsto \zeta_{6}; 4; 6; 1  ; 
 1;even Dirichlet character of conductor 741 mapping ; 248 \mapsto -1, 457 \mapsto -\zeta_{6}, 40 \mapsto \zeta_{6}; 0; 6; 1  ; 
 1;odd Dirichlet character of conductor 741 mapping ; 248 \mapsto -1, 457 \mapsto \zeta_{6}, 40 \mapsto \zeta_{6} - 1; 3; 6; 1  ; 
 1;odd Dirichlet character of conductor 741 mapping ; 248 \mapsto -1, 457 \mapsto -\zeta_{6}, 40 \mapsto \zeta_{6} - 1; 3; 6; 1  ; 
 1;odd Dirichlet character of conductor 741 mapping ; 248 \mapsto -1, 457 \mapsto -\zeta_{6} + 1, 40 \mapsto \zeta_{6} - 1; 3; 6; 1  ; 
 1;even Dirichlet character of conductor 741 mapping ; 248 \mapsto -1, 457 \mapsto -1, 40 \mapsto -1; 0; 2; 1  ; 
 1;even Dirichlet character of conductor 741 mapping ; 248 \mapsto -1, 457 \mapsto -1, 40 \mapsto -1; 2; 2; 1  ; 
 1;even Dirichlet character of conductor 741 mapping ; 248 \mapsto -1, 457 \mapsto -\zeta_{6}, 40 \mapsto -1; 4; 6; 1  ; 
 1;even Dirichlet character of conductor 741 mapping ; 248 \mapsto -1, 457 \mapsto -\zeta_{6} + 1, 40 \mapsto -1; 4; 6; 1  ; 
 2;odd Dirichlet character of conductor 741 mapping ; 248 \mapsto -1, 457 \mapsto \zeta_{6}, 40 \mapsto -\zeta_{6}; 1; 6; 1  ; 
 2;odd Dirichlet character of conductor 741 mapping ; 248 \mapsto -1, 457 \mapsto -1, 40 \mapsto -\zeta_{6}; 1; 6; 1  ; 
 1;odd Dirichlet character of conductor 741 mapping ; 248 \mapsto -1, 457 \mapsto -\zeta_{6}, 40 \mapsto -\zeta_{6}; 1; 6; 1  ; 
 2;odd Dirichlet character of conductor 741 mapping ; 248 \mapsto -1, 457 \mapsto -\zeta_{6}, 40 \mapsto -\zeta_{6}; 3; 6; 1  ; 
 2;even Dirichlet character of conductor 741 mapping ; 248 \mapsto -1, 457 \mapsto \zeta_{6} - 1, 40 \mapsto -\zeta_{6} + 1; 2; 6; 1  ; 
 1;odd Dirichlet character of conductor 743 mapping ; 5 \mapsto -1; 1; 2; 1  ; 
 1;odd Dirichlet character of conductor 744 mapping ; 559 \mapsto 1, 373 \mapsto -1, 497 \mapsto -1, 313 \mapsto \zeta_{6} - 1; 5; 6; 1  ; 
 1;even Dirichlet character of conductor 744 mapping ; 559 \mapsto 1, 373 \mapsto -1, 497 \mapsto -1, 313 \mapsto -1; 2; 2; 1  ; 
 1;even Dirichlet character of conductor 745 mapping ; 597 \mapsto -1, 151 \mapsto -1; 2; 2; 1  ; 
 1;odd Dirichlet character of conductor 747 mapping ; 416 \mapsto -\zeta_{6}, 334 \mapsto -1; 1; 6; 1  ; 
 1;odd Dirichlet character of conductor 747 mapping ; 416 \mapsto -\zeta_{6}, 334 \mapsto -1; 5; 6; 1  ; 
 1;even Dirichlet character of conductor 747 mapping ; 416 \mapsto -\zeta_{6} + 1, 334 \mapsto -1; 4; 6; 1  ; 
 1;even Dirichlet character of conductor 748 mapping ; 375 \mapsto -1, 409 \mapsto \zeta_{80}^{24} - \zeta_{80}^{16} + \zeta_{80}^{8} - 1, 309 \mapsto \zeta_{80}^{15}; 4; 80; 4  ; 
 1;even Dirichlet character of conductor 748 mapping ; 375 \mapsto -1, 409 \mapsto -\zeta_{80}^{8}, 309 \mapsto \zeta_{80}^{15}; 4; 80; 4  ; 
 1;even Dirichlet character of conductor 748 mapping ; 375 \mapsto -1, 409 \mapsto \zeta_{80}^{16}, 309 \mapsto \zeta_{80}^{25}; 4; 80; 4  ; 
 1;even Dirichlet character of conductor 748 mapping ; 375 \mapsto -1, 409 \mapsto -\zeta_{80}^{24}, 309 \mapsto \zeta_{80}^{25}; 4; 80; 4  ; 
 1;even Dirichlet character of conductor 755 mapping ; 152 \mapsto \zeta_{12}^{3}, 6 \mapsto -\zeta_{12}^{2} + 1; 2; 12; 2  ; 
 1;even Dirichlet character of conductor 755 mapping ; 152 \mapsto -\zeta_{12}^{3}, 6 \mapsto -\zeta_{12}^{2} + 1; 2; 12; 2  ; 
 1;even Dirichlet character of conductor 757 mapping ; 2 \mapsto -\zeta_{3} - 1; 0; 3; 1  ; 
 2;odd Dirichlet character of conductor 759 mapping ; 254 \mapsto -1, 277 \mapsto -1, 166 \mapsto -1; 1; 2; 1;X
 1;odd Dirichlet character of conductor 760 mapping ; 191 \mapsto -1, 381 \mapsto -1, 457 \mapsto -1, 401 \mapsto -\zeta_{6}; 3; 6; 1  ; 
 1;even Dirichlet character of conductor 765 mapping ; 596 \mapsto \zeta_{48}^{8} - 1, 307 \mapsto -\zeta_{48}^{12}, 496 \mapsto \zeta_{48}^{3}; 4; 48; 2  ; 
 1;odd Dirichlet character of conductor 765 mapping ; 596 \mapsto \zeta_{48}^{8} - 1, 307 \mapsto -1, 496 \mapsto \zeta_{48}^{9}; 1; 48; 2  ; 
 1;even Dirichlet character of conductor 765 mapping ; 596 \mapsto \zeta_{48}^{8} - 1, 307 \mapsto -\zeta_{48}^{12}, 496 \mapsto \zeta_{48}^{9}; 2; 48; 2  ; 
 1;even Dirichlet character of conductor 765 mapping ; 596 \mapsto \zeta_{12}^{2}, 307 \mapsto \zeta_{12}^{3}, 496 \mapsto \zeta_{12}^{3}; 4; 12; 2  ; 
 1;even Dirichlet character of conductor 765 mapping ; 596 \mapsto -\zeta_{12}^{2} + 1, 307 \mapsto \zeta_{12}^{3}, 496 \mapsto \zeta_{12}^{3}; 2; 12; 2  ; 
 1;even Dirichlet character of conductor 765 mapping ; 596 \mapsto \zeta_{48}^{8} - 1, 307 \mapsto \zeta_{48}^{12}, 496 \mapsto \zeta_{48}^{15}; 2; 48; 2  ; 
 1;odd Dirichlet character of conductor 765 mapping ; 596 \mapsto \zeta_{48}^{8} - 1, 307 \mapsto -1, 496 \mapsto \zeta_{48}^{15}; 1; 48; 2  ; 
 1;odd Dirichlet character of conductor 765 mapping ; 596 \mapsto \zeta_{24}^{4}, 307 \mapsto -1, 496 \mapsto \zeta_{24}^{5} - \zeta_{24}; 5; 24; 2  ; 
 1;even Dirichlet character of conductor 765 mapping ; 596 \mapsto \zeta_{48}^{8} - 1, 307 \mapsto \zeta_{48}^{12}, 496 \mapsto \zeta_{48}^{13} - \zeta_{48}^{5}; 4; 48; 2  ; 
 1;odd Dirichlet character of conductor 765 mapping ; 596 \mapsto \zeta_{6}, 307 \mapsto -1, 496 \mapsto -1; 3; 6; 1  ; 
 1;odd Dirichlet character of conductor 765 mapping ; 596 \mapsto -\zeta_{6} + 1, 307 \mapsto -1, 496 \mapsto -1; 3; 6; 1  ; 
 1;odd Dirichlet character of conductor 765 mapping ; 596 \mapsto \zeta_{24}^{4}, 307 \mapsto -1, 496 \mapsto -\zeta_{24}^{3}; 5; 24; 2  ; 
 1;even Dirichlet character of conductor 765 mapping ; 596 \mapsto \zeta_{12}^{2}, 307 \mapsto -\zeta_{12}^{3}, 496 \mapsto -\zeta_{12}^{3}; 4; 12; 2  ; 
 1;even Dirichlet character of conductor 765 mapping ; 596 \mapsto -\zeta_{12}^{2} + 1, 307 \mapsto -\zeta_{12}^{3}, 496 \mapsto -\zeta_{12}^{3}; 2; 12; 2  ; 
 1;odd Dirichlet character of conductor 767 mapping ; 119 \mapsto -\zeta_{6}, 651 \mapsto -1; 1; 6; 1  ; 
 1;odd Dirichlet character of conductor 767 mapping ; 119 \mapsto -\zeta_{6} + 1, 651 \mapsto -1; 1; 6; 1  ; 
 1;even Dirichlet character of conductor 769 mapping ; 11 \mapsto \zeta_{3}; 0; 3; 1  ; 
 1;even Dirichlet character of conductor 769 mapping ; 11 \mapsto -1; 0; 2; 1  ; 
 1;odd Dirichlet character of conductor 771 mapping ; 515 \mapsto -1, 517 \mapsto -1; 3; 2; 1  ; 
 1;odd Dirichlet character of conductor 772 mapping ; 387 \mapsto -1, 5 \mapsto \zeta_{6}; 3; 6; 1  ; 
 1;odd Dirichlet character of conductor 772 mapping ; 387 \mapsto -1, 5 \mapsto \zeta_{6}; 5; 6; 1  ; 
 1;odd Dirichlet character of conductor 772 mapping ; 387 \mapsto -1, 5 \mapsto \zeta_{6} - 1; 3; 6; 1  ; 
 1;odd Dirichlet character of conductor 772 mapping ; 387 \mapsto -1, 5 \mapsto -1; 3; 2; 1  ; 
 1;odd Dirichlet character of conductor 772 mapping ; 387 \mapsto -1, 5 \mapsto -\zeta_{16}; 5; 16; 2  ; 
 1;odd Dirichlet character of conductor 772 mapping ; 387 \mapsto -1, 5 \mapsto -\zeta_{16}^{7}; 5; 16; 2  ; 
 1;even Dirichlet character of conductor 776 mapping ; 583 \mapsto 1, 389 \mapsto -1, 393 \mapsto \zeta_{24}^{5}; 2; 24; 2  ; 
 1;odd Dirichlet character of conductor 776 mapping ; 583 \mapsto -1, 389 \mapsto -1, 393 \mapsto \zeta_{48}^{11}; 1; 48; 2  ; 
 1;even Dirichlet character of conductor 776 mapping ; 583 \mapsto 1, 389 \mapsto -1, 393 \mapsto \zeta_{6} - 1; 4; 6; 1  ; 
 2;odd Dirichlet character of conductor 776 mapping ; 583 \mapsto -1, 389 \mapsto -1, 393 \mapsto \zeta_{6} - 1; 1; 6; 1  ; 
 1;even Dirichlet character of conductor 776 mapping ; 583 \mapsto 1, 389 \mapsto -1, 393 \mapsto \zeta_{24}^{7} - \zeta_{24}^{3}; 2; 24; 2  ; 
 3;odd Dirichlet character of conductor 776 mapping ; 583 \mapsto -1, 389 \mapsto -1, 393 \mapsto -1; 1; 2; 1;X
 1;odd Dirichlet character of conductor 776 mapping ; 583 \mapsto -1, 389 \mapsto -1, 393 \mapsto -\zeta_{48}^{5}; 1; 48; 2  ; 
 1;odd Dirichlet character of conductor 776 mapping ; 583 \mapsto -1, 389 \mapsto -1, 393 \mapsto -\zeta_{6}; 3; 6; 1  ; 
 1;odd Dirichlet character of conductor 776 mapping ; 583 \mapsto -1, 389 \mapsto -1, 393 \mapsto -\zeta_{6}; 5; 6; 1  ; 
 1;even Dirichlet character of conductor 776 mapping ; 583 \mapsto 1, 389 \mapsto -1, 393 \mapsto -\zeta_{6} + 1; 0; 6; 1  ; 
 1;odd Dirichlet character of conductor 776 mapping ; 583 \mapsto -1, 389 \mapsto -1, 393 \mapsto -\zeta_{6} + 1; 1; 6; 1  ; 
 1;even Dirichlet character of conductor 779 mapping ; 534 \mapsto \zeta_{6} - 1, 457 \mapsto -1; 2; 6; 1  ; 
 2;odd Dirichlet character of conductor 779 mapping ; 534 \mapsto -\zeta_{6} + 1, 457 \mapsto -1; 1; 6; 1  ; 
 1;even Dirichlet character of conductor 780 mapping ; 391 \mapsto -1, 521 \mapsto -1, 157 \mapsto -1, 301 \mapsto \zeta_{6} - 1; 0; 6; 1  ; 
 1;even Dirichlet character of conductor 780 mapping ; 391 \mapsto -1, 521 \mapsto -1, 157 \mapsto -1, 301 \mapsto -\zeta_{6} + 1; 2; 6; 1  ; 
 1;odd Dirichlet character of conductor 785 mapping ; 472 \mapsto -1, 476 \mapsto \zeta_{4}; 3; 4; 2  ; 
 1;even Dirichlet character of conductor 785 mapping ; 472 \mapsto -1, 476 \mapsto \zeta_{6} - 1; 0; 6; 1  ; 
 1;even Dirichlet character of conductor 785 mapping ; 472 \mapsto -\zeta_{12}^{3}, 476 \mapsto \zeta_{12}^{3} - \zeta_{12}; 2; 12; 2  ; 
 1;even Dirichlet character of conductor 785 mapping ; 472 \mapsto -1, 476 \mapsto -1; 4; 2; 1  ; 
 1;even Dirichlet character of conductor 785 mapping ; 472 \mapsto -1, 476 \mapsto -\zeta_{6}; 0; 6; 1  ; 
 1;odd Dirichlet character of conductor 785 mapping ; 472 \mapsto -1, 476 \mapsto -\zeta_{4}; 3; 4; 2  ; 
 1;even Dirichlet character of conductor 785 mapping ; 472 \mapsto -1, 476 \mapsto -\zeta_{6} + 1; 4; 6; 1  ; 
 1;even Dirichlet character of conductor 785 mapping ; 472 \mapsto \zeta_{12}^{3}, 476 \mapsto -\zeta_{12}^{3} + \zeta_{12}; 2; 12; 2  ; 
 1;even Dirichlet character of conductor 787 mapping ; 2 \mapsto -\zeta_{3} - 1; 4; 3; 1  ; 
 1;even Dirichlet character of conductor 792 mapping ; 199 \mapsto 1, 397 \mapsto -1, 353 \mapsto \zeta_{6}, 145 \mapsto -1; 0; 6; 1  ; 
 1;even Dirichlet character of conductor 792 mapping ; 199 \mapsto -1, 397 \mapsto -1, 353 \mapsto -\zeta_{6}, 145 \mapsto -1; 2; 6; 1  ; 
 1;odd Dirichlet character of conductor 793 mapping ; 184 \mapsto -\zeta_{12}^{2}, 612 \mapsto \zeta_{12}; 1; 12; 2  ; 
 1;even Dirichlet character of conductor 793 mapping ; 184 \mapsto -1, 612 \mapsto \zeta_{6}; 2; 6; 1  ; 
 1;even Dirichlet character of conductor 793 mapping ; 184 \mapsto -\zeta_{4}, 612 \mapsto \zeta_{4}; 2; 4; 2  ; 
 1;odd Dirichlet character of conductor 793 mapping ; 184 \mapsto -\zeta_{12}^{2}, 612 \mapsto -\zeta_{12}; 1; 12; 2  ; 
 1;even Dirichlet character of conductor 793 mapping ; 184 \mapsto -1, 612 \mapsto -\zeta_{6}; 2; 6; 1  ; 
 1;even Dirichlet character of conductor 793 mapping ; 184 \mapsto \zeta_{4}, 612 \mapsto -\zeta_{4}; 2; 4; 2  ; 
 2;even Dirichlet character of conductor 793 mapping ; 184 \mapsto \zeta_{6} - 1, 612 \mapsto -\zeta_{6} + 1; 0; 6; 1  ; 
 2;even Dirichlet character of conductor 793 mapping ; 184 \mapsto -1, 612 \mapsto -\zeta_{6} + 1; 0; 6; 1  ; 
 1;even Dirichlet character of conductor 796 mapping ; 399 \mapsto -1, 401 \mapsto \zeta_{6}; 0; 6; 1  ; 
 1;even Dirichlet character of conductor 797 mapping ; 2 \mapsto -1; 0; 2; 1  ; 
 1;odd Dirichlet character of conductor 799 mapping ; 377 \mapsto \zeta_{8}^{3}, 52 \mapsto -1; 5; 8; 2  ; 
 1;odd Dirichlet character of conductor 799 mapping ; 377 \mapsto -\zeta_{8}, 52 \mapsto -1; 5; 8; 2  ; 
 1;odd Dirichlet character of conductor 800 mapping ; 351 \mapsto -1, 101 \mapsto \zeta_{40}^{5}, 577 \mapsto \zeta_{40}^{8}; 3; 40; 4  ; 
 1;odd Dirichlet character of conductor 800 mapping ; 351 \mapsto -1, 101 \mapsto -\zeta_{40}^{15}, 577 \mapsto \zeta_{40}^{12} - \zeta_{40}^{8} + \zeta_{40}^{4} - 1; 3; 40; 4  ; 
 1;odd Dirichlet character of conductor 800 mapping ; 351 \mapsto -1, 101 \mapsto -\zeta_{40}^{15}, 577 \mapsto -\zeta_{40}^{4}; 3; 40; 4  ; 
 1;odd Dirichlet character of conductor 800 mapping ; 351 \mapsto -1, 101 \mapsto \zeta_{40}^{5}, 577 \mapsto -\zeta_{40}^{12}; 3; 40; 4  ; 
 1;even Dirichlet character of conductor 801 mapping ; 713 \mapsto \zeta_{6} - 1, 181 \mapsto -1; 4; 6; 1  ; 
 1;odd Dirichlet character of conductor 801 mapping ; 713 \mapsto -\zeta_{6} + 1, 181 \mapsto -1; 1; 6; 1  ; 
 1;odd Dirichlet character of conductor 801 mapping ; 713 \mapsto -\zeta_{6} + 1, 181 \mapsto -1; 5; 6; 1  ; 
 1;odd Dirichlet character of conductor 803 mapping ; 585 \mapsto -1, 78 \mapsto -\zeta_{6}; 3; 6; 1  ; 
 1;even Dirichlet character of conductor 804 mapping ; 403 \mapsto -1, 269 \mapsto -1, 337 \mapsto -\zeta_{6}; 4; 6; 1  ; 
 1;odd Dirichlet character of conductor 807 mapping ; 539 \mapsto -1, 271 \mapsto -1; 1; 2; 1  ; 
 1;even Dirichlet character of conductor 808 mapping ; 607 \mapsto 1, 405 \mapsto -1, 305 \mapsto -1; 4; 2; 1  ; 
 2;even Dirichlet character of conductor 809 mapping ; 3 \mapsto -1; 4; 2; 1  ; 
 2;odd Dirichlet character of conductor 811 mapping ; 3 \mapsto \zeta_{6}; 1; 6; 1;X
 1;odd Dirichlet character of conductor 815 mapping ; 327 \mapsto -1, 491 \mapsto \zeta_{6}; 3; 6; 1  ; 
 1;odd Dirichlet character of conductor 815 mapping ; 327 \mapsto -1, 491 \mapsto \zeta_{6}; 5; 6; 1  ; 
 1;odd Dirichlet character of conductor 815 mapping ; 327 \mapsto -1, 491 \mapsto -1; 3; 2; 1  ; 
 1;odd Dirichlet character of conductor 815 mapping ; 327 \mapsto -1, 491 \mapsto -\zeta_{6} + 1; 3; 6; 1  ; 
 1;even Dirichlet character of conductor 816 mapping ; 511 \mapsto 1, 613 \mapsto \zeta_{16}^{4}, 545 \mapsto -1, 241 \mapsto \zeta_{16}; 4; 16; 2  ; 
 1;even Dirichlet character of conductor 816 mapping ; 511 \mapsto 1, 613 \mapsto -\zeta_{16}^{4}, 545 \mapsto -1, 241 \mapsto \zeta_{16}^{7}; 4; 16; 2  ; 
 1;even Dirichlet character of conductor 817 mapping ; 173 \mapsto \zeta_{6}, 476 \mapsto \zeta_{6}; 0; 6; 1  ; 
 2;even Dirichlet character of conductor 817 mapping ; 173 \mapsto -\zeta_{6} + 1, 476 \mapsto \zeta_{6}; 0; 6; 1  ; 
 2;even Dirichlet character of conductor 817 mapping ; 173 \mapsto -\zeta_{6} + 1, 476 \mapsto \zeta_{6}; 2; 6; 1  ; 
 2;odd Dirichlet character of conductor 817 mapping ; 173 \mapsto -1, 476 \mapsto \zeta_{6} - 1; 5; 6; 1  ; 
 1;even Dirichlet character of conductor 817 mapping ; 173 \mapsto \zeta_{6}, 476 \mapsto -1; 4; 6; 1  ; 
 1;odd Dirichlet character of conductor 817 mapping ; 173 \mapsto \zeta_{6} - 1, 476 \mapsto -1; 3; 6; 1  ; 
 1;even Dirichlet character of conductor 817 mapping ; 173 \mapsto -1, 476 \mapsto -1; 0; 2; 1  ; 
 1;even Dirichlet character of conductor 817 mapping ; 173 \mapsto -1, 476 \mapsto -1; 4; 2; 1  ; 
 1;odd Dirichlet character of conductor 817 mapping ; 173 \mapsto -\zeta_{6}, 476 \mapsto -1; 3; 6; 1  ; 
 1;odd Dirichlet character of conductor 817 mapping ; 173 \mapsto -\zeta_{6}, 476 \mapsto -1; 5; 6; 1  ; 
 1;even Dirichlet character of conductor 817 mapping ; 173 \mapsto -\zeta_{3} - 1, 476 \mapsto -\zeta_{3} - 1; 0; 3; 1  ; 
 1;even Dirichlet character of conductor 817 mapping ; 173 \mapsto -\zeta_{3} - 1, 476 \mapsto -\zeta_{3} - 1; 2; 3; 1  ; 
 2;even Dirichlet character of conductor 817 mapping ; 173 \mapsto -\zeta_{3} - 1, 476 \mapsto -\zeta_{3} - 1; 4; 3; 1  ; 
 1;odd Dirichlet character of conductor 817 mapping ; 173 \mapsto -\zeta_{6} + 1, 476 \mapsto -\zeta_{6}; 1; 6; 1  ; 
 1;odd Dirichlet character of conductor 817 mapping ; 173 \mapsto -\zeta_{6} + 1, 476 \mapsto -\zeta_{6}; 3; 6; 1  ; 
 1;even Dirichlet character of conductor 820 mapping ; 411 \mapsto -1, 657 \mapsto -1, 621 \mapsto \zeta_{8}^{3}; 2; 8; 2  ; 
 1;even Dirichlet character of conductor 820 mapping ; 411 \mapsto -1, 657 \mapsto -1, 621 \mapsto \zeta_{8}^{3}; 4; 8; 2  ; 
 1;even Dirichlet character of conductor 820 mapping ; 411 \mapsto -1, 657 \mapsto -1, 621 \mapsto -\zeta_{8}; 2; 8; 2  ; 
 1;even Dirichlet character of conductor 820 mapping ; 411 \mapsto -1, 657 \mapsto -1, 621 \mapsto -\zeta_{8}; 4; 8; 2  ; 
 1;even Dirichlet character of conductor 823 mapping ; 3 \mapsto -\zeta_{3} - 1; 0; 3; 1  ; 
 1;even Dirichlet character of conductor 823 mapping ; 3 \mapsto -\zeta_{3} - 1; 2; 3; 1  ; 
 1;odd Dirichlet character of conductor 824 mapping ; 207 \mapsto 1, 413 \mapsto -1, 417 \mapsto -1; 5; 2; 1  ; 
 1;even Dirichlet character of conductor 824 mapping ; 207 \mapsto -1, 413 \mapsto -1, 417 \mapsto -1; 0; 2; 1  ; 
 1;even Dirichlet character of conductor 824 mapping ; 207 \mapsto -1, 413 \mapsto -1, 417 \mapsto -1; 2; 2; 1  ; 
 1;odd Dirichlet character of conductor 824 mapping ; 207 \mapsto -1, 413 \mapsto -1, 417 \mapsto -\zeta_{6}; 5; 6; 1  ; 
 1;odd Dirichlet character of conductor 824 mapping ; 207 \mapsto 1, 413 \mapsto -1, 417 \mapsto -\zeta_{6} + 1; 5; 6; 1  ; 
 1;odd Dirichlet character of conductor 827 mapping ; 2 \mapsto -1; 1; 2; 1  ; 
 1;odd Dirichlet character of conductor 827 mapping ; 2 \mapsto -1; 3; 2; 1  ; 
 3;even Dirichlet character of conductor 828 mapping ; 415 \mapsto -1, 461 \mapsto \zeta_{6} - 1, 649 \mapsto -1; 2; 6; 1  ; 
 1;even Dirichlet character of conductor 829 mapping ; 2 \mapsto -1; 0; 2; 1  ; 
 2;even Dirichlet character of conductor 829 mapping ; 2 \mapsto -\zeta_{6} + 1; 2; 6; 1  ; 
 2;odd Dirichlet character of conductor 831 mapping ; 278 \mapsto -1, 559 \mapsto -1; 1; 2; 1;X
 1;odd Dirichlet character of conductor 832 mapping ; 703 \mapsto -1, 261 \mapsto -\zeta_{48}^{3}, 769 \mapsto \zeta_{48}^{8}; 5; 48; 2  ; 
 1;odd Dirichlet character of conductor 832 mapping ; 703 \mapsto -1, 261 \mapsto -\zeta_{48}^{13} + \zeta_{48}^{5}, 769 \mapsto \zeta_{48}^{8}; 5; 48; 2  ; 
 1;even Dirichlet character of conductor 832 mapping ; 703 \mapsto -1, 261 \mapsto \zeta_{16}, 769 \mapsto \zeta_{16}^{4}; 0; 16; 2  ; 
 1;even Dirichlet character of conductor 832 mapping ; 703 \mapsto 1, 261 \mapsto -\zeta_{48}^{3}, 769 \mapsto \zeta_{48}^{8} - 1; 4; 48; 2  ; 
 1;even Dirichlet character of conductor 832 mapping ; 703 \mapsto 1, 261 \mapsto -\zeta_{48}^{13} + \zeta_{48}^{5}, 769 \mapsto \zeta_{48}^{8} - 1; 4; 48; 2  ; 
 1;even Dirichlet character of conductor 832 mapping ; 703 \mapsto -1, 261 \mapsto \zeta_{48}^{3}, 769 \mapsto \zeta_{48}^{12} - \zeta_{48}^{4}; 4; 48; 2  ; 
 1;odd Dirichlet character of conductor 832 mapping ; 703 \mapsto 1, 261 \mapsto \zeta_{48}^{9}, 769 \mapsto \zeta_{48}^{12} - \zeta_{48}^{4}; 3; 48; 2  ; 
 1;odd Dirichlet character of conductor 832 mapping ; 703 \mapsto 1, 261 \mapsto \zeta_{48}^{15}, 769 \mapsto \zeta_{48}^{12} - \zeta_{48}^{4}; 1; 48; 2  ; 
 1;even Dirichlet character of conductor 832 mapping ; 703 \mapsto -1, 261 \mapsto -\zeta_{48}^{13} + \zeta_{48}^{5}, 769 \mapsto \zeta_{48}^{12} - \zeta_{48}^{4}; 4; 48; 2  ; 
 1;even Dirichlet character of conductor 832 mapping ; 703 \mapsto -1, 261 \mapsto \zeta_{16}^{7}, 769 \mapsto -\zeta_{16}^{4}; 0; 16; 2  ; 
 1;odd Dirichlet character of conductor 832 mapping ; 703 \mapsto 1, 261 \mapsto \zeta_{48}^{9}, 769 \mapsto -\zeta_{48}^{12} + \zeta_{48}^{4}; 1; 48; 2  ; 
 1;odd Dirichlet character of conductor 832 mapping ; 703 \mapsto 1, 261 \mapsto \zeta_{48}^{15}, 769 \mapsto -\zeta_{48}^{12} + \zeta_{48}^{4}; 3; 48; 2  ; 
 1;even Dirichlet character of conductor 832 mapping ; 703 \mapsto -1, 261 \mapsto \zeta_{48}^{13} - \zeta_{48}^{5}, 769 \mapsto -\zeta_{48}^{12} + \zeta_{48}^{4}; 4; 48; 2  ; 
 1;even Dirichlet character of conductor 832 mapping ; 703 \mapsto -1, 261 \mapsto -\zeta_{48}^{3}, 769 \mapsto -\zeta_{48}^{12} + \zeta_{48}^{4}; 4; 48; 2  ; 
 1;odd Dirichlet character of conductor 835 mapping ; 502 \mapsto -1, 506 \mapsto -1; 5; 2; 1  ; 
 1;even Dirichlet character of conductor 836 mapping ; 419 \mapsto -1, 761 \mapsto -1, 705 \mapsto \zeta_{6} - 1; 4; 6; 1  ; 
 1;even Dirichlet character of conductor 844 mapping ; 423 \mapsto -1, 213 \mapsto \zeta_{6}; 0; 6; 1  ; 
 1;even Dirichlet character of conductor 844 mapping ; 423 \mapsto -1, 213 \mapsto -\zeta_{6} + 1; 4; 6; 1  ; 
 2;odd Dirichlet character of conductor 848 mapping ; 319 \mapsto 1, 213 \mapsto -\zeta_{4}, 161 \mapsto \zeta_{4}; 1; 4; 2;X
 2;odd Dirichlet character of conductor 848 mapping ; 319 \mapsto 1, 213 \mapsto \zeta_{4}, 161 \mapsto -\zeta_{4}; 1; 4; 2;X
 1;even Dirichlet character of conductor 849 mapping ; 284 \mapsto -1, 286 \mapsto -1; 2; 2; 1  ; 
 2;odd Dirichlet character of conductor 851 mapping ; 741 \mapsto -1, 668 \mapsto \zeta_{6}; 5; 6; 1  ; 
 2;odd Dirichlet character of conductor 851 mapping ; 741 \mapsto -1, 668 \mapsto -\zeta_{6} + 1; 5; 6; 1  ; 
 1;even Dirichlet character of conductor 853 mapping ; 2 \mapsto \zeta_{6}; 4; 6; 1  ; 
 2;even Dirichlet character of conductor 853 mapping ; 2 \mapsto \zeta_{3}; 2; 3; 1  ; 
 1;even Dirichlet character of conductor 853 mapping ; 2 \mapsto -1; 4; 2; 1  ; 
 1;even Dirichlet character of conductor 853 mapping ; 2 \mapsto -\zeta_{3} - 1; 4; 3; 1  ; 
 1;even Dirichlet character of conductor 853 mapping ; 2 \mapsto -\zeta_{6} + 1; 4; 6; 1  ; 
 1;odd Dirichlet character of conductor 855 mapping ; 191 \mapsto \zeta_{6} - 1, 172 \mapsto -1, 496 \mapsto \zeta_{6}; 3; 6; 1  ; 
 1;odd Dirichlet character of conductor 855 mapping ; 191 \mapsto \zeta_{6} - 1, 172 \mapsto -1, 496 \mapsto \zeta_{6}; 5; 6; 1  ; 
 1;odd Dirichlet character of conductor 855 mapping ; 191 \mapsto -\zeta_{6}, 172 \mapsto -1, 496 \mapsto \zeta_{6}; 5; 6; 1  ; 
 1;odd Dirichlet character of conductor 855 mapping ; 191 \mapsto \zeta_{6}, 172 \mapsto -1, 496 \mapsto \zeta_{6} - 1; 3; 6; 1  ; 
 1;even Dirichlet character of conductor 855 mapping ; 191 \mapsto \zeta_{6} - 1, 172 \mapsto -1, 496 \mapsto \zeta_{6} - 1; 0; 6; 1  ; 
 1;even Dirichlet character of conductor 855 mapping ; 191 \mapsto -\zeta_{6}, 172 \mapsto -1, 496 \mapsto \zeta_{6} - 1; 0; 6; 1  ; 
 1;even Dirichlet character of conductor 855 mapping ; 191 \mapsto -\zeta_{6}, 172 \mapsto -1, 496 \mapsto \zeta_{6} - 1; 2; 6; 1  ; 
 1;even Dirichlet character of conductor 855 mapping ; 191 \mapsto \zeta_{12}^{2} - 1, 172 \mapsto \zeta_{12}^{3}, 496 \mapsto -1; 2; 12; 2  ; 
 1;even Dirichlet character of conductor 855 mapping ; 191 \mapsto -\zeta_{6} + 1, 172 \mapsto -1, 496 \mapsto -1; 0; 6; 1  ; 
 1;even Dirichlet character of conductor 855 mapping ; 191 \mapsto \zeta_{12}^{2} - 1, 172 \mapsto -\zeta_{12}^{3}, 496 \mapsto -1; 2; 12; 2  ; 
 1;odd Dirichlet character of conductor 855 mapping ; 191 \mapsto -\zeta_{6} + 1, 172 \mapsto -1, 496 \mapsto -\zeta_{6}; 3; 6; 1  ; 
 1;odd Dirichlet character of conductor 855 mapping ; 191 \mapsto -\zeta_{6}, 172 \mapsto -1, 496 \mapsto -\zeta_{6} + 1; 3; 6; 1  ; 
 1;odd Dirichlet character of conductor 856 mapping ; 215 \mapsto 1, 429 \mapsto -1, 537 \mapsto -1; 5; 2; 1  ; 
 1;even Dirichlet character of conductor 856 mapping ; 215 \mapsto -1, 429 \mapsto -1, 537 \mapsto -1; 0; 2; 1  ; 
 1;odd Dirichlet character of conductor 857 mapping ; 3 \mapsto \zeta_{8}; 5; 8; 2  ; 
 1;odd Dirichlet character of conductor 857 mapping ; 3 \mapsto -\zeta_{8}^{3}; 5; 8; 2  ; 
 2;odd Dirichlet character of conductor 859 mapping ; 2 \mapsto -1; 1; 2; 1;X
 1;odd Dirichlet character of conductor 860 mapping ; 431 \mapsto -1, 517 \mapsto -1, 261 \mapsto \zeta_{6} - 1; 5; 6; 1  ; 
 1;even Dirichlet character of conductor 860 mapping ; 431 \mapsto -1, 517 \mapsto -1, 261 \mapsto -1; 0; 2; 1  ; 
 1;odd Dirichlet character of conductor 860 mapping ; 431 \mapsto -1, 517 \mapsto -1, 261 \mapsto -\zeta_{6}; 3; 6; 1  ; 
 1;odd Dirichlet character of conductor 863 mapping ; 5 \mapsto -1; 1; 2; 1  ; 
 1;even Dirichlet character of conductor 865 mapping ; 347 \mapsto \zeta_{4}, 521 \mapsto \zeta_{4}; 2; 4; 2  ; 
 1;even Dirichlet character of conductor 865 mapping ; 347 \mapsto -\zeta_{4}, 521 \mapsto -\zeta_{4}; 2; 4; 2  ; 
 1;even Dirichlet character of conductor 869 mapping ; 475 \mapsto -1, 793 \mapsto \zeta_{6}; 0; 6; 1  ; 
 2;odd Dirichlet character of conductor 871 mapping ; 470 \mapsto \zeta_{6} - 1, 404 \mapsto \zeta_{6}; 1; 6; 1  ; 
 1;odd Dirichlet character of conductor 871 mapping ; 470 \mapsto -1, 404 \mapsto \zeta_{6}; 5; 6; 1  ; 
 1;odd Dirichlet character of conductor 871 mapping ; 470 \mapsto -1, 404 \mapsto -1; 3; 2; 1  ; 
 1;odd Dirichlet character of conductor 871 mapping ; 470 \mapsto -\zeta_{6}, 404 \mapsto -1; 3; 6; 1  ; 
 1;even Dirichlet character of conductor 871 mapping ; 470 \mapsto \zeta_{6}, 404 \mapsto -\zeta_{6}; 2; 6; 1  ; 
 1;even Dirichlet character of conductor 871 mapping ; 470 \mapsto \zeta_{3}, 404 \mapsto -\zeta_{3} - 1; 4; 3; 1  ; 
 2;odd Dirichlet character of conductor 871 mapping ; 470 \mapsto \zeta_{6}, 404 \mapsto -\zeta_{6} + 1; 1; 6; 1;X
 2;odd Dirichlet character of conductor 871 mapping ; 470 \mapsto -1, 404 \mapsto -\zeta_{6} + 1; 1; 6; 1  ; 
 1;even Dirichlet character of conductor 872 mapping ; 655 \mapsto 1, 437 \mapsto -1, 769 \mapsto \zeta_{6}; 4; 6; 1  ; 
 1;even Dirichlet character of conductor 872 mapping ; 655 \mapsto 1, 437 \mapsto -1, 769 \mapsto \zeta_{6} - 1; 0; 6; 1  ; 
 1;odd Dirichlet character of conductor 872 mapping ; 655 \mapsto -1, 437 \mapsto -1, 769 \mapsto \zeta_{6} - 1; 1; 6; 1  ; 
 1;even Dirichlet character of conductor 872 mapping ; 655 \mapsto 1, 437 \mapsto -1, 769 \mapsto -1; 0; 2; 1  ; 
 1;odd Dirichlet character of conductor 872 mapping ; 655 \mapsto -1, 437 \mapsto -1, 769 \mapsto -\zeta_{6}; 5; 6; 1  ; 
 1;odd Dirichlet character of conductor 873 mapping ; 389 \mapsto \zeta_{6}, 199 \mapsto \zeta_{6}; 3; 6; 1  ; 
 2;odd Dirichlet character of conductor 873 mapping ; 389 \mapsto -\zeta_{6} + 1, 199 \mapsto \zeta_{6}; 1; 6; 1  ; 
 1;odd Dirichlet character of conductor 873 mapping ; 389 \mapsto -\zeta_{6} + 1, 199 \mapsto \zeta_{6}; 5; 6; 1  ; 
 1;even Dirichlet character of conductor 873 mapping ; 389 \mapsto \zeta_{48}^{8} - 1, 199 \mapsto \zeta_{48}^{9}; 4; 48; 2  ; 
 1;even Dirichlet character of conductor 873 mapping ; 389 \mapsto \zeta_{48}^{8} - 1, 199 \mapsto \zeta_{48}^{15}; 4; 48; 2  ; 
 2;odd Dirichlet character of conductor 873 mapping ; 389 \mapsto \zeta_{6}, 199 \mapsto \zeta_{6} - 1; 1; 6; 1;X
 2;even Dirichlet character of conductor 873 mapping ; 389 \mapsto \zeta_{3}, 199 \mapsto \zeta_{3}; 0; 3; 1  ; 
 1;even Dirichlet character of conductor 873 mapping ; 389 \mapsto -\zeta_{3} - 1, 199 \mapsto \zeta_{3}; 4; 3; 1  ; 
 1;even Dirichlet character of conductor 873 mapping ; 389 \mapsto -\zeta_{48}^{8}, 199 \mapsto \zeta_{48}^{9} - \zeta_{48}; 0; 48; 2  ; 
 1;even Dirichlet character of conductor 873 mapping ; 389 \mapsto -\zeta_{48}^{8}, 199 \mapsto \zeta_{48}^{15} - \zeta_{48}^{7}; 0; 48; 2  ; 
 1;odd Dirichlet character of conductor 873 mapping ; 389 \mapsto \zeta_{24}^{4}, 199 \mapsto -\zeta_{24}; 5; 24; 2  ; 
 1;odd Dirichlet character of conductor 873 mapping ; 389 \mapsto \zeta_{6}, 199 \mapsto -\zeta_{6}; 5; 6; 1  ; 
 1;odd Dirichlet character of conductor 873 mapping ; 389 \mapsto \zeta_{24}^{4}, 199 \mapsto -\zeta_{24}^{7}; 5; 24; 2  ; 
 1;even Dirichlet character of conductor 873 mapping ; 389 \mapsto \zeta_{6} - 1, 199 \mapsto -\zeta_{6} + 1; 2; 6; 1  ; 
 1;even Dirichlet character of conductor 873 mapping ; 389 \mapsto -\zeta_{6}, 199 \mapsto -\zeta_{6} + 1; 0; 6; 1  ; 
 1;odd Dirichlet character of conductor 876 mapping ; 439 \mapsto -1, 293 \mapsto -1, 589 \mapsto \zeta_{24}^{5}; 3; 24; 2  ; 
 1;odd Dirichlet character of conductor 876 mapping ; 439 \mapsto -1, 293 \mapsto -1, 589 \mapsto \zeta_{8}^{3}; 5; 8; 2  ; 
 1;odd Dirichlet character of conductor 876 mapping ; 439 \mapsto -1, 293 \mapsto -1, 589 \mapsto \zeta_{24}^{7} - \zeta_{24}^{3}; 3; 24; 2  ; 
 1;even Dirichlet character of conductor 876 mapping ; 439 \mapsto -1, 293 \mapsto -1, 589 \mapsto -1; 0; 2; 1  ; 
 1;odd Dirichlet character of conductor 876 mapping ; 439 \mapsto -1, 293 \mapsto -1, 589 \mapsto -\zeta_{8}; 5; 8; 2  ; 
 1;even Dirichlet character of conductor 876 mapping ; 439 \mapsto -1, 293 \mapsto -1, 589 \mapsto -\zeta_{6}; 4; 6; 1  ; 
 1;even Dirichlet character of conductor 877 mapping ; 2 \mapsto \zeta_{6}; 0; 6; 1  ; 
 1;even Dirichlet character of conductor 877 mapping ; 2 \mapsto \zeta_{3}; 2; 3; 1  ; 
 2;even Dirichlet character of conductor 877 mapping ; 2 \mapsto -\zeta_{3} - 1; 0; 3; 1  ; 
 1;even Dirichlet character of conductor 877 mapping ; 2 \mapsto -\zeta_{3} - 1; 2; 3; 1  ; 
 1;even Dirichlet character of conductor 883 mapping ; 2 \mapsto \zeta_{3}; 0; 3; 1  ; 
 1;even Dirichlet character of conductor 883 mapping ; 2 \mapsto -\zeta_{3} - 1; 0; 3; 1  ; 
 1;odd Dirichlet character of conductor 883 mapping ; 2 \mapsto -\zeta_{6} + 1; 3; 6; 1  ; 
 1;even Dirichlet character of conductor 884 mapping ; 443 \mapsto -1, 613 \mapsto -\zeta_{48}^{8}, 105 \mapsto \zeta_{48}^{3}; 0; 48; 2  ; 
 1;even Dirichlet character of conductor 884 mapping ; 443 \mapsto -1, 613 \mapsto -\zeta_{24}^{2}, 105 \mapsto \zeta_{24}^{3}; 0; 24; 2  ; 
 1;odd Dirichlet character of conductor 884 mapping ; 443 \mapsto -1, 613 \mapsto -\zeta_{12}^{2}, 105 \mapsto \zeta_{12}^{3}; 5; 12; 2  ; 
 1;even Dirichlet character of conductor 884 mapping ; 443 \mapsto -1, 613 \mapsto -\zeta_{48}^{8}, 105 \mapsto \zeta_{48}^{13} - \zeta_{48}^{5}; 0; 48; 2  ; 
 1;odd Dirichlet character of conductor 884 mapping ; 443 \mapsto -1, 613 \mapsto \zeta_{6}, 105 \mapsto -1; 5; 6; 1  ; 
 1;odd Dirichlet character of conductor 884 mapping ; 443 \mapsto -1, 613 \mapsto \zeta_{6} - 1, 105 \mapsto -1; 5; 6; 1  ; 
 1;even Dirichlet character of conductor 884 mapping ; 443 \mapsto -1, 613 \mapsto \zeta_{12}^{3} - \zeta_{12}, 105 \mapsto -1; 4; 12; 2  ; 
 1;odd Dirichlet character of conductor 884 mapping ; 443 \mapsto -1, 613 \mapsto -\zeta_{6}, 105 \mapsto -1; 3; 6; 1  ; 
 1;even Dirichlet character of conductor 884 mapping ; 443 \mapsto -1, 613 \mapsto -\zeta_{12}^{3} + \zeta_{12}, 105 \mapsto -1; 4; 12; 2  ; 
 1;even Dirichlet character of conductor 884 mapping ; 443 \mapsto -1, 613 \mapsto -\zeta_{48}^{8}, 105 \mapsto -\zeta_{48}^{3}; 4; 48; 2  ; 
 1;even Dirichlet character of conductor 884 mapping ; 443 \mapsto -1, 613 \mapsto \zeta_{48}^{8} - 1, 105 \mapsto -\zeta_{48}^{9}; 0; 48; 2  ; 
 1;odd Dirichlet character of conductor 884 mapping ; 443 \mapsto -1, 613 \mapsto -\zeta_{12}^{2}, 105 \mapsto -\zeta_{12}^{3}; 5; 12; 2  ; 
 1;even Dirichlet character of conductor 884 mapping ; 443 \mapsto -1, 613 \mapsto \zeta_{48}^{8} - 1, 105 \mapsto -\zeta_{48}^{15}; 0; 48; 2  ; 
 1;even Dirichlet character of conductor 884 mapping ; 443 \mapsto -1, 613 \mapsto \zeta_{24}^{2}, 105 \mapsto -\zeta_{24}^{5} + \zeta_{24}; 0; 24; 2  ; 
 1;even Dirichlet character of conductor 884 mapping ; 443 \mapsto -1, 613 \mapsto -\zeta_{48}^{8}, 105 \mapsto -\zeta_{48}^{13} + \zeta_{48}^{5}; 4; 48; 2  ; 
 2;even Dirichlet character of conductor 885 mapping ; 296 \mapsto -1, 532 \mapsto -1, 61 \mapsto -1; 2; 2; 1  ; 
 1;even Dirichlet character of conductor 888 mapping ; 223 \mapsto -1, 445 \mapsto -1, 593 \mapsto -1, 409 \mapsto -1; 2; 2; 1  ; 
 1;odd Dirichlet character of conductor 888 mapping ; 223 \mapsto 1, 445 \mapsto -1, 593 \mapsto -1, 409 \mapsto -\zeta_{6} + 1; 1; 6; 1  ; 
 1;even Dirichlet character of conductor 892 mapping ; 447 \mapsto -1, 449 \mapsto \zeta_{6}; 4; 6; 1  ; 
 1;odd Dirichlet character of conductor 892 mapping ; 447 \mapsto -1, 449 \mapsto \zeta_{6} - 1; 1; 6; 1  ; 
 1;odd Dirichlet character of conductor 892 mapping ; 447 \mapsto -1, 449 \mapsto \zeta_{6} - 1; 5; 6; 1  ; 
 1;odd Dirichlet character of conductor 893 mapping ; 800 \mapsto \zeta_{6} - 1, 381 \mapsto -1; 5; 6; 1  ; 
 1;even Dirichlet character of conductor 897 mapping ; 599 \mapsto -1, 691 \mapsto -1, 235 \mapsto -1; 4; 2; 1  ; 
 2;even Dirichlet character of conductor 897 mapping ; 599 \mapsto -1, 691 \mapsto -\zeta_{6}, 235 \mapsto -1; 4; 6; 1  ; 
 1;odd Dirichlet character of conductor 899 mapping ; 466 \mapsto -1, 871 \mapsto -1; 5; 2; 1  ; 
 1;even Dirichlet character of conductor 899 mapping ; 466 \mapsto -1, 871 \mapsto -\zeta_{6}; 4; 6; 1  ; 
 1;even Dirichlet character of conductor 899 mapping ; 466 \mapsto \zeta_{12}^{3}, 871 \mapsto -\zeta_{12}^{2} + 1; 4; 12; 2  ; 
 1;even Dirichlet character of conductor 899 mapping ; 466 \mapsto -\zeta_{12}^{3}, 871 \mapsto -\zeta_{12}^{2} + 1; 4; 12; 2  ; 
 1;odd Dirichlet character of conductor 901 mapping ; 54 \mapsto -\zeta_{8}, 426 \mapsto \zeta_{8}^{2}; 5; 8; 2  ; 
 1;odd Dirichlet character of conductor 901 mapping ; 54 \mapsto \zeta_{8}^{3}, 426 \mapsto -\zeta_{8}^{2}; 5; 8; 2  ; 
 1;even Dirichlet character of conductor 904 mapping ; 679 \mapsto 1, 453 \mapsto -1, 681 \mapsto \zeta_{8}^{3}; 4; 8; 2  ; 
 2;even Dirichlet character of conductor 904 mapping ; 679 \mapsto 1, 453 \mapsto -1, 681 \mapsto -1; 2; 2; 1  ; 
 1;even Dirichlet character of conductor 904 mapping ; 679 \mapsto 1, 453 \mapsto -1, 681 \mapsto -\zeta_{8}; 4; 8; 2  ; 
 1;even Dirichlet character of conductor 905 mapping ; 182 \mapsto -1, 726 \mapsto \zeta_{6}; 0; 6; 1  ; 
 1;even Dirichlet character of conductor 905 mapping ; 182 \mapsto -1, 726 \mapsto \zeta_{6}; 2; 6; 1  ; 
 1;even Dirichlet character of conductor 905 mapping ; 182 \mapsto -1, 726 \mapsto -\zeta_{6}; 0; 6; 1  ; 
 1;even Dirichlet character of conductor 905 mapping ; 182 \mapsto -1, 726 \mapsto -\zeta_{6}; 4; 6; 1  ; 
 1;even Dirichlet character of conductor 905 mapping ; 182 \mapsto -1, 726 \mapsto -\zeta_{6} + 1; 2; 6; 1  ; 
 2;odd Dirichlet character of conductor 907 mapping ; 2 \mapsto \zeta_{6}; 5; 6; 1  ; 
 1;odd Dirichlet character of conductor 907 mapping ; 2 \mapsto -1; 5; 2; 1  ; 
 1;odd Dirichlet character of conductor 907 mapping ; 2 \mapsto -\zeta_{6} + 1; 1; 6; 1  ; 
 1;odd Dirichlet character of conductor 907 mapping ; 2 \mapsto -\zeta_{6} + 1; 5; 6; 1  ; 
 1;even Dirichlet character of conductor 909 mapping ; 506 \mapsto -\zeta_{6}, 406 \mapsto -1; 4; 6; 1  ; 
 2;even Dirichlet character of conductor 913 mapping ; 167 \mapsto -1, 749 \mapsto -1; 2; 2; 1  ; 
 1;odd Dirichlet character of conductor 915 mapping ; 611 \mapsto -1, 367 \mapsto -1, 856 \mapsto \zeta_{6}; 1; 6; 1  ; 
 1;even Dirichlet character of conductor 915 mapping ; 611 \mapsto -1, 367 \mapsto -1, 856 \mapsto \zeta_{4}; 0; 4; 2  ; 
 1;even Dirichlet character of conductor 915 mapping ; 611 \mapsto -1, 367 \mapsto \zeta_{12}^{3}, 856 \mapsto \zeta_{12}^{2} - 1; 2; 12; 2  ; 
 1;even Dirichlet character of conductor 915 mapping ; 611 \mapsto -1, 367 \mapsto -\zeta_{12}^{3}, 856 \mapsto \zeta_{12}^{2} - 1; 2; 12; 2  ; 
 1;even Dirichlet character of conductor 915 mapping ; 611 \mapsto -1, 367 \mapsto -1, 856 \mapsto \zeta_{12}^{3} - \zeta_{12}; 2; 12; 2  ; 
 1;odd Dirichlet character of conductor 915 mapping ; 611 \mapsto -1, 367 \mapsto -\zeta_{12}^{3}, 856 \mapsto \zeta_{12}^{3} - \zeta_{12}; 1; 12; 2  ; 
 1;even Dirichlet character of conductor 915 mapping ; 611 \mapsto -1, 367 \mapsto \zeta_{4}, 856 \mapsto -1; 2; 4; 2  ; 
 1;even Dirichlet character of conductor 915 mapping ; 611 \mapsto -1, 367 \mapsto -\zeta_{4}, 856 \mapsto -1; 2; 4; 2  ; 
 1;even Dirichlet character of conductor 915 mapping ; 611 \mapsto -1, 367 \mapsto -1, 856 \mapsto -\zeta_{4}; 0; 4; 2  ; 
 1;odd Dirichlet character of conductor 915 mapping ; 611 \mapsto -1, 367 \mapsto \zeta_{12}^{3}, 856 \mapsto -\zeta_{12}^{3} + \zeta_{12}; 1; 12; 2  ; 
 1;even Dirichlet character of conductor 915 mapping ; 611 \mapsto -1, 367 \mapsto -1, 856 \mapsto -\zeta_{12}^{3} + \zeta_{12}; 2; 12; 2  ; 
 1;odd Dirichlet character of conductor 916 mapping ; 459 \mapsto -1, 693 \mapsto -\zeta_{6}; 3; 6; 1  ; 
 1;odd Dirichlet character of conductor 919 mapping ; 7 \mapsto -\zeta_{6} + 1; 5; 6; 1  ; 
 1;even Dirichlet character of conductor 921 mapping ; 308 \mapsto -1, 619 \mapsto \zeta_{6}; 2; 6; 1  ; 
 1;odd Dirichlet character of conductor 921 mapping ; 308 \mapsto -1, 619 \mapsto -\zeta_{6}; 3; 6; 1  ; 
 1;odd Dirichlet character of conductor 927 mapping ; 722 \mapsto -\zeta_{6}, 829 \mapsto \zeta_{6}; 5; 6; 1  ; 
 1;even Dirichlet character of conductor 927 mapping ; 722 \mapsto -\zeta_{6} + 1, 829 \mapsto \zeta_{6}; 4; 6; 1  ; 
 1;odd Dirichlet character of conductor 927 mapping ; 722 \mapsto -\zeta_{6} + 1, 829 \mapsto \zeta_{6} - 1; 1; 6; 1  ; 
 1;even Dirichlet character of conductor 927 mapping ; 722 \mapsto \zeta_{6}, 829 \mapsto -1; 4; 6; 1  ; 
 1;odd Dirichlet character of conductor 927 mapping ; 722 \mapsto -\zeta_{6}, 829 \mapsto -1; 5; 6; 1  ; 
 1;odd Dirichlet character of conductor 927 mapping ; 722 \mapsto \zeta_{6}, 829 \mapsto -\zeta_{6}; 5; 6; 1  ; 
 2;odd Dirichlet character of conductor 927 mapping ; 722 \mapsto -\zeta_{6} + 1, 829 \mapsto -\zeta_{6}; 5; 6; 1  ; 
 1;even Dirichlet character of conductor 928 mapping ; 639 \mapsto -1, 581 \mapsto -\zeta_{8}^{3}, 321 \mapsto \zeta_{8}^{2}; 0; 8; 2  ; 
 1;even Dirichlet character of conductor 928 mapping ; 639 \mapsto -1, 581 \mapsto \zeta_{8}, 321 \mapsto -\zeta_{8}^{2}; 0; 8; 2  ; 
 1;even Dirichlet character of conductor 929 mapping ; 3 \mapsto -1; 2; 2; 1  ; 
 1;even Dirichlet character of conductor 929 mapping ; 3 \mapsto -\zeta_{16}; 0; 16; 2  ; 
 1;even Dirichlet character of conductor 929 mapping ; 3 \mapsto -\zeta_{16}^{7}; 0; 16; 2  ; 
 1;even Dirichlet character of conductor 932 mapping ; 467 \mapsto -1, 469 \mapsto \zeta_{8}; 4; 8; 2  ; 
 1;even Dirichlet character of conductor 932 mapping ; 467 \mapsto -1, 469 \mapsto -\zeta_{8}^{3}; 4; 8; 2  ; 
 1;even Dirichlet character of conductor 935 mapping ; 562 \mapsto -\zeta_{4}, 596 \mapsto -1, 496 \mapsto \zeta_{4}; 4; 4; 2  ; 
 1;odd Dirichlet character of conductor 935 mapping ; 562 \mapsto -1, 596 \mapsto -1, 496 \mapsto -1; 1; 2; 1  ; 
 1;even Dirichlet character of conductor 935 mapping ; 562 \mapsto -1, 596 \mapsto -1, 496 \mapsto -\zeta_{16}; 0; 16; 2  ; 
 1;odd Dirichlet character of conductor 935 mapping ; 562 \mapsto -\zeta_{16}^{4}, 596 \mapsto -1, 496 \mapsto -\zeta_{16}^{3}; 3; 16; 2  ; 
 1;even Dirichlet character of conductor 935 mapping ; 562 \mapsto \zeta_{4}, 596 \mapsto -1, 496 \mapsto -\zeta_{4}; 4; 4; 2  ; 
 1;odd Dirichlet character of conductor 935 mapping ; 562 \mapsto \zeta_{16}^{4}, 596 \mapsto -1, 496 \mapsto -\zeta_{16}^{5}; 3; 16; 2  ; 
 1;even Dirichlet character of conductor 935 mapping ; 562 \mapsto -1, 596 \mapsto -1, 496 \mapsto -\zeta_{16}^{7}; 0; 16; 2  ; 
 2;odd Dirichlet character of conductor 936 mapping ; 703 \mapsto -1, 469 \mapsto -1, 209 \mapsto -\zeta_{6}, 145 \mapsto \zeta_{6}; 1; 6; 1;X
 1;odd Dirichlet character of conductor 936 mapping ; 703 \mapsto 1, 469 \mapsto -1, 209 \mapsto -\zeta_{6} + 1, 145 \mapsto \zeta_{6}; 5; 6; 1  ; 
 1;even Dirichlet character of conductor 936 mapping ; 703 \mapsto -1, 469 \mapsto -1, 209 \mapsto \zeta_{12}^{2} - 1, 145 \mapsto \zeta_{12}^{3}; 2; 12; 2  ; 
 1;odd Dirichlet character of conductor 936 mapping ; 703 \mapsto 1, 469 \mapsto -1, 209 \mapsto \zeta_{6}, 145 \mapsto \zeta_{6} - 1; 1; 6; 1  ; 
 1;even Dirichlet character of conductor 936 mapping ; 703 \mapsto 1, 469 \mapsto -1, 209 \mapsto \zeta_{6} - 1, 145 \mapsto \zeta_{6} - 1; 0; 6; 1  ; 
 1;odd Dirichlet character of conductor 936 mapping ; 703 \mapsto -1, 469 \mapsto -1, 209 \mapsto -\zeta_{6}, 145 \mapsto \zeta_{6} - 1; 5; 6; 1  ; 
 1;odd Dirichlet character of conductor 936 mapping ; 703 \mapsto 1, 469 \mapsto -1, 209 \mapsto -\zeta_{6} + 1, 145 \mapsto \zeta_{6} - 1; 3; 6; 1  ; 
 1;odd Dirichlet character of conductor 936 mapping ; 703 \mapsto 1, 469 \mapsto -1, 209 \mapsto \zeta_{6}, 145 \mapsto -1; 3; 6; 1  ; 
 1;odd Dirichlet character of conductor 936 mapping ; 703 \mapsto 1, 469 \mapsto -1, 209 \mapsto \zeta_{6}, 145 \mapsto -1; 5; 6; 1  ; 
 2;even Dirichlet character of conductor 936 mapping ; 703 \mapsto -1, 469 \mapsto -1, 209 \mapsto \zeta_{6}, 145 \mapsto -1; 2; 6; 1  ; 
 1;even Dirichlet character of conductor 936 mapping ; 703 \mapsto -1, 469 \mapsto -1, 209 \mapsto \zeta_{6}, 145 \mapsto -1; 4; 6; 1  ; 
 1;even Dirichlet character of conductor 936 mapping ; 703 \mapsto 1, 469 \mapsto -1, 209 \mapsto \zeta_{6} - 1, 145 \mapsto -1; 2; 6; 1  ; 
 1;even Dirichlet character of conductor 936 mapping ; 703 \mapsto 1, 469 \mapsto -1, 209 \mapsto \zeta_{6} - 1, 145 \mapsto -1; 4; 6; 1  ; 
 2;odd Dirichlet character of conductor 936 mapping ; 703 \mapsto -1, 469 \mapsto -1, 209 \mapsto \zeta_{6} - 1, 145 \mapsto -1; 5; 6; 1  ; 
 1;even Dirichlet character of conductor 936 mapping ; 703 \mapsto 1, 469 \mapsto -1, 209 \mapsto -\zeta_{6}, 145 \mapsto -1; 4; 6; 1  ; 
 2;odd Dirichlet character of conductor 936 mapping ; 703 \mapsto -1, 469 \mapsto -1, 209 \mapsto -\zeta_{6}, 145 \mapsto -1; 1; 6; 1  ; 
 1;odd Dirichlet character of conductor 936 mapping ; 703 \mapsto 1, 469 \mapsto -1, 209 \mapsto -\zeta_{6} + 1, 145 \mapsto -1; 3; 6; 1  ; 
 1;even Dirichlet character of conductor 936 mapping ; 703 \mapsto -1, 469 \mapsto -1, 209 \mapsto \zeta_{6}, 145 \mapsto -\zeta_{6}; 4; 6; 1  ; 
 1;even Dirichlet character of conductor 936 mapping ; 703 \mapsto 1, 469 \mapsto -1, 209 \mapsto \zeta_{6} - 1, 145 \mapsto -\zeta_{6}; 0; 6; 1  ; 
 1;odd Dirichlet character of conductor 936 mapping ; 703 \mapsto -1, 469 \mapsto -1, 209 \mapsto -\zeta_{6}, 145 \mapsto -\zeta_{6}; 1; 6; 1  ; 
 1;even Dirichlet character of conductor 936 mapping ; 703 \mapsto -1, 469 \mapsto -1, 209 \mapsto -\zeta_{6} + 1, 145 \mapsto -\zeta_{6}; 2; 6; 1  ; 
 1;even Dirichlet character of conductor 936 mapping ; 703 \mapsto -1, 469 \mapsto -1, 209 \mapsto \zeta_{12}^{2} - 1, 145 \mapsto -\zeta_{12}^{3}; 2; 12; 2  ; 
 1;odd Dirichlet character of conductor 936 mapping ; 703 \mapsto 1, 469 \mapsto -1, 209 \mapsto \zeta_{6}, 145 \mapsto -\zeta_{6} + 1; 1; 6; 1  ; 
 1;even Dirichlet character of conductor 936 mapping ; 703 \mapsto -1, 469 \mapsto -1, 209 \mapsto \zeta_{6}, 145 \mapsto -\zeta_{6} + 1; 0; 6; 1  ; 
 1;even Dirichlet character of conductor 936 mapping ; 703 \mapsto 1, 469 \mapsto -1, 209 \mapsto \zeta_{6} - 1, 145 \mapsto -\zeta_{6} + 1; 2; 6; 1  ; 
 1;odd Dirichlet character of conductor 936 mapping ; 703 \mapsto -1, 469 \mapsto -1, 209 \mapsto \zeta_{6} - 1, 145 \mapsto -\zeta_{6} + 1; 5; 6; 1  ; 
 1;even Dirichlet character of conductor 936 mapping ; 703 \mapsto -1, 469 \mapsto -1, 209 \mapsto -\zeta_{6} + 1, 145 \mapsto -\zeta_{6} + 1; 2; 6; 1  ; 
 2;even Dirichlet character of conductor 937 mapping ; 5 \mapsto \zeta_{6}; 0; 6; 1  ; 
 1;even Dirichlet character of conductor 937 mapping ; 5 \mapsto \zeta_{3}; 2; 3; 1  ; 
 1;even Dirichlet character of conductor 937 mapping ; 5 \mapsto \zeta_{12}^{3} - \zeta_{12}; 4; 12; 2  ; 
 1;even Dirichlet character of conductor 937 mapping ; 5 \mapsto -1; 0; 2; 1  ; 
 1;even Dirichlet character of conductor 937 mapping ; 5 \mapsto -\zeta_{12}^{3} + \zeta_{12}; 4; 12; 2  ; 
 1;odd Dirichlet character of conductor 939 mapping ; 314 \mapsto -1, 10 \mapsto \zeta_{6}; 1; 6; 1  ; 
 4;odd Dirichlet character of conductor 939 mapping ; 314 \mapsto -1, 10 \mapsto \zeta_{6} - 1; 3; 6; 1  ; 
 2;odd Dirichlet character of conductor 939 mapping ; 314 \mapsto -1, 10 \mapsto -1; 5; 2; 1  ; 
 1;even Dirichlet character of conductor 939 mapping ; 314 \mapsto -1, 10 \mapsto -\zeta_{24}; 2; 24; 2  ; 
 1;even Dirichlet character of conductor 939 mapping ; 314 \mapsto -1, 10 \mapsto -\zeta_{24}^{7}; 2; 24; 2  ; 
 1;odd Dirichlet character of conductor 943 mapping ; 534 \mapsto -1, 47 \mapsto -1; 5; 2; 1  ; 
 1;odd Dirichlet character of conductor 947 mapping ; 2 \mapsto -1; 3; 2; 1  ; 
 1;odd Dirichlet character of conductor 948 mapping ; 475 \mapsto -1, 317 \mapsto -1, 793 \mapsto \zeta_{6}; 1; 6; 1  ; 
 1;odd Dirichlet character of conductor 948 mapping ; 475 \mapsto -1, 317 \mapsto -1, 793 \mapsto -\zeta_{6} + 1; 5; 6; 1  ; 
 1;even Dirichlet character of conductor 949 mapping ; 366 \mapsto -\zeta_{24}^{2}, 443 \mapsto \zeta_{24}; 0; 24; 2  ; 
 1;even Dirichlet character of conductor 949 mapping ; 366 \mapsto \zeta_{8}^{2}, 443 \mapsto \zeta_{8}; 4; 8; 2  ; 
 1;even Dirichlet character of conductor 949 mapping ; 366 \mapsto \zeta_{6}, 443 \mapsto \zeta_{6}; 2; 6; 1  ; 
 1;even Dirichlet character of conductor 949 mapping ; 366 \mapsto \zeta_{6}, 443 \mapsto \zeta_{6}; 4; 6; 1  ; 
 1;even Dirichlet character of conductor 949 mapping ; 366 \mapsto -\zeta_{6}, 443 \mapsto \zeta_{6}; 4; 6; 1  ; 
 1;odd Dirichlet character of conductor 949 mapping ; 366 \mapsto -\zeta_{24}^{4}, 443 \mapsto \zeta_{24}^{5}; 5; 24; 2  ; 
 1;even Dirichlet character of conductor 949 mapping ; 366 \mapsto -1, 443 \mapsto \zeta_{18}^{4}; 0; 18; 3  ; 
 1;even Dirichlet character of conductor 949 mapping ; 366 \mapsto \zeta_{24}^{2}, 443 \mapsto \zeta_{24}^{7}; 0; 24; 2  ; 
 2;even Dirichlet character of conductor 949 mapping ; 366 \mapsto \zeta_{3}, 443 \mapsto \zeta_{3}; 2; 3; 1  ; 
 1;even Dirichlet character of conductor 949 mapping ; 366 \mapsto -1, 443 \mapsto \zeta_{6} - 1; 4; 6; 1  ; 
 1;even Dirichlet character of conductor 949 mapping ; 366 \mapsto -\zeta_{6} + 1, 443 \mapsto \zeta_{6} - 1; 4; 6; 1  ; 
 1;even Dirichlet character of conductor 949 mapping ; 366 \mapsto -\zeta_{24}^{6} + \zeta_{24}^{2}, 443 \mapsto \zeta_{24}^{5} - \zeta_{24}; 4; 24; 2  ; 
 1;even Dirichlet character of conductor 949 mapping ; 366 \mapsto -\zeta_{12}^{2}, 443 \mapsto \zeta_{12}^{3} - \zeta_{12}; 2; 12; 2  ; 
 1;odd Dirichlet character of conductor 949 mapping ; 366 \mapsto -\zeta_{24}^{4}, 443 \mapsto \zeta_{24}^{7} - \zeta_{24}^{3}; 5; 24; 2  ; 
 1;even Dirichlet character of conductor 949 mapping ; 366 \mapsto -\zeta_{6}, 443 \mapsto -1; 4; 6; 1  ; 
 1;even Dirichlet character of conductor 949 mapping ; 366 \mapsto -\zeta_{6} + 1, 443 \mapsto -1; 2; 6; 1  ; 
 1;even Dirichlet character of conductor 949 mapping ; 366 \mapsto -1, 443 \mapsto -\zeta_{18}; 0; 18; 3  ; 
 1;even Dirichlet character of conductor 949 mapping ; 366 \mapsto \zeta_{24}^{6} - \zeta_{24}^{2}, 443 \mapsto -\zeta_{24}^{3}; 4; 24; 2  ; 
 1;even Dirichlet character of conductor 949 mapping ; 366 \mapsto \zeta_{3}, 443 \mapsto -\zeta_{3} - 1; 2; 3; 1  ; 
 1;odd Dirichlet character of conductor 949 mapping ; 366 \mapsto \zeta_{24}^{4}, 443 \mapsto -\zeta_{24}^{5}; 1; 24; 2  ; 
 1;even Dirichlet character of conductor 949 mapping ; 366 \mapsto \zeta_{6}, 443 \mapsto -\zeta_{6} + 1; 0; 6; 1  ; 
 1;even Dirichlet character of conductor 949 mapping ; 366 \mapsto -\zeta_{8}^{2}, 443 \mapsto -\zeta_{8}^{3}; 4; 8; 2  ; 
 1;even Dirichlet character of conductor 949 mapping ; 366 \mapsto -1, 443 \mapsto -\zeta_{18}^{4} + \zeta_{18}; 0; 18; 3  ; 
 1;even Dirichlet character of conductor 949 mapping ; 366 \mapsto -\zeta_{12}^{2}, 443 \mapsto -\zeta_{12}^{3} + \zeta_{12}; 2; 12; 2  ; 
 1;odd Dirichlet character of conductor 949 mapping ; 366 \mapsto \zeta_{24}^{4}, 443 \mapsto -\zeta_{24}^{7} + \zeta_{24}^{3}; 1; 24; 2  ; 
 1;odd Dirichlet character of conductor 955 mapping ; 192 \mapsto -1, 401 \mapsto -1; 3; 2; 1  ; 
 1;even Dirichlet character of conductor 957 mapping ; 320 \mapsto -1, 871 \mapsto -1, 727 \mapsto -1; 2; 2; 1  ; 
 1;odd Dirichlet character of conductor 960 mapping ; 511 \mapsto -1, 901 \mapsto \zeta_{16}^{7}, 641 \mapsto -1, 577 \mapsto \zeta_{16}^{4}; 1; 16; 2  ; 
 1;odd Dirichlet character of conductor 960 mapping ; 511 \mapsto -1, 901 \mapsto \zeta_{16}, 641 \mapsto -1, 577 \mapsto -\zeta_{16}^{4}; 1; 16; 2  ; 
 1;odd Dirichlet character of conductor 963 mapping ; 857 \mapsto \zeta_{6} - 1, 109 \mapsto -1; 3; 6; 1  ; 
 1;even Dirichlet character of conductor 963 mapping ; 857 \mapsto -\zeta_{6} + 1, 109 \mapsto -1; 0; 6; 1  ; 
 1;even Dirichlet character of conductor 963 mapping ; 857 \mapsto -\zeta_{6} + 1, 109 \mapsto -1; 4; 6; 1  ; 
 1;even Dirichlet character of conductor 964 mapping ; 483 \mapsto -1, 489 \mapsto \zeta_{48}^{5}; 0; 48; 2  ; 
 1;odd Dirichlet character of conductor 964 mapping ; 483 \mapsto -1, 489 \mapsto \zeta_{8}; 5; 8; 2  ; 
 1;even Dirichlet character of conductor 964 mapping ; 483 \mapsto -1, 489 \mapsto \zeta_{48}^{9} - \zeta_{48}; 2; 48; 2  ; 
 1;even Dirichlet character of conductor 964 mapping ; 483 \mapsto -1, 489 \mapsto \zeta_{48}^{15} - \zeta_{48}^{7}; 2; 48; 2  ; 
 1;odd Dirichlet character of conductor 964 mapping ; 483 \mapsto -1, 489 \mapsto -\zeta_{6}; 1; 6; 1  ; 
 2;odd Dirichlet character of conductor 964 mapping ; 483 \mapsto -1, 489 \mapsto -\zeta_{6}; 5; 6; 1  ; 
 1;even Dirichlet character of conductor 964 mapping ; 483 \mapsto -1, 489 \mapsto -\zeta_{48}^{11}; 0; 48; 2  ; 
 1;odd Dirichlet character of conductor 964 mapping ; 483 \mapsto -1, 489 \mapsto -\zeta_{6} + 1; 3; 6; 1  ; 
 1;odd Dirichlet character of conductor 964 mapping ; 483 \mapsto -1, 489 \mapsto -\zeta_{8}^{3}; 5; 8; 2  ; 
 1;even Dirichlet character of conductor 965 mapping ; 387 \mapsto -1, 391 \mapsto \zeta_{48}; 2; 48; 2  ; 
 1;odd Dirichlet character of conductor 965 mapping ; 387 \mapsto \zeta_{24}^{6}, 391 \mapsto \zeta_{24}; 1; 24; 2  ; 
 1;even Dirichlet character of conductor 965 mapping ; 387 \mapsto -1, 391 \mapsto \zeta_{48}^{7}; 2; 48; 2  ; 
 1;odd Dirichlet character of conductor 965 mapping ; 387 \mapsto \zeta_{24}^{6}, 391 \mapsto \zeta_{24}^{5}; 5; 24; 2  ; 
 1;even Dirichlet character of conductor 965 mapping ; 387 \mapsto -1, 391 \mapsto \zeta_{4}; 0; 4; 2  ; 
 1;odd Dirichlet character of conductor 965 mapping ; 387 \mapsto -\zeta_{24}^{6}, 391 \mapsto \zeta_{24}^{7}; 1; 24; 2  ; 
 1;odd Dirichlet character of conductor 965 mapping ; 387 \mapsto \zeta_{12}^{3}, 391 \mapsto \zeta_{12}^{3} - \zeta_{12}; 3; 12; 2  ; 
 1;odd Dirichlet character of conductor 965 mapping ; 387 \mapsto -\zeta_{24}^{6}, 391 \mapsto \zeta_{24}^{7} - \zeta_{24}^{3}; 5; 24; 2  ; 
 1;odd Dirichlet character of conductor 965 mapping ; 387 \mapsto \zeta_{48}^{12}, 391 \mapsto -\zeta_{48}; 5; 48; 2  ; 
 1;even Dirichlet character of conductor 965 mapping ; 387 \mapsto -1, 391 \mapsto -\zeta_{24}; 2; 24; 2  ; 
 1;odd Dirichlet character of conductor 965 mapping ; 387 \mapsto -\zeta_{48}^{12}, 391 \mapsto -\zeta_{48}^{7}; 5; 48; 2  ; 
 1;even Dirichlet character of conductor 965 mapping ; 387 \mapsto -1, 391 \mapsto -\zeta_{6}; 0; 6; 1  ; 
 1;even Dirichlet character of conductor 965 mapping ; 387 \mapsto -1, 391 \mapsto -\zeta_{6}; 4; 6; 1  ; 
 1;even Dirichlet character of conductor 965 mapping ; 387 \mapsto -1, 391 \mapsto -\zeta_{4}; 0; 4; 2  ; 
 1;even Dirichlet character of conductor 965 mapping ; 387 \mapsto -1, 391 \mapsto -\zeta_{24}^{7}; 2; 24; 2  ; 
 1;even Dirichlet character of conductor 965 mapping ; 387 \mapsto -1, 391 \mapsto -\zeta_{6} + 1; 2; 6; 1  ; 
 1;odd Dirichlet character of conductor 965 mapping ; 387 \mapsto \zeta_{48}^{12}, 391 \mapsto -\zeta_{48}^{9} + \zeta_{48}; 5; 48; 2  ; 
 1;odd Dirichlet character of conductor 965 mapping ; 387 \mapsto -\zeta_{48}^{12}, 391 \mapsto -\zeta_{48}^{9} + \zeta_{48}; 5; 48; 2  ; 
 1;odd Dirichlet character of conductor 965 mapping ; 387 \mapsto -\zeta_{12}^{3}, 391 \mapsto -\zeta_{12}^{3} + \zeta_{12}; 3; 12; 2  ; 
 1;odd Dirichlet character of conductor 965 mapping ; 387 \mapsto \zeta_{48}^{12}, 391 \mapsto -\zeta_{48}^{15} + \zeta_{48}^{7}; 5; 48; 2  ; 
 1;odd Dirichlet character of conductor 965 mapping ; 387 \mapsto -\zeta_{48}^{12}, 391 \mapsto -\zeta_{48}^{15} + \zeta_{48}^{7}; 5; 48; 2  ; 
 1;odd Dirichlet character of conductor 967 mapping ; 5 \mapsto -1; 3; 2; 1  ; 
 1;even Dirichlet character of conductor 967 mapping ; 5 \mapsto -\zeta_{3} - 1; 0; 3; 1  ; 
 1;even Dirichlet character of conductor 969 mapping ; 647 \mapsto -1, 343 \mapsto -1, 154 \mapsto \zeta_{6}; 4; 6; 1  ; 
 1;even Dirichlet character of conductor 969 mapping ; 647 \mapsto -1, 343 \mapsto \zeta_{48}^{3}, 154 \mapsto \zeta_{48}^{8} - 1; 4; 48; 2  ; 
 1;even Dirichlet character of conductor 969 mapping ; 647 \mapsto -1, 343 \mapsto \zeta_{48}^{13} - \zeta_{48}^{5}, 154 \mapsto \zeta_{48}^{8} - 1; 4; 48; 2  ; 
 3;odd Dirichlet character of conductor 969 mapping ; 647 \mapsto -1, 343 \mapsto -1, 154 \mapsto \zeta_{6} - 1; 1; 6; 1  ; 
 1;odd Dirichlet character of conductor 969 mapping ; 647 \mapsto -1, 343 \mapsto \zeta_{16}^{3}, 154 \mapsto -1; 3; 16; 2  ; 
 1;odd Dirichlet character of conductor 969 mapping ; 647 \mapsto -1, 343 \mapsto \zeta_{16}^{5}, 154 \mapsto -1; 3; 16; 2  ; 
 1;even Dirichlet character of conductor 969 mapping ; 647 \mapsto -1, 343 \mapsto -1, 154 \mapsto -1; 4; 2; 1  ; 
 1;odd Dirichlet character of conductor 969 mapping ; 647 \mapsto -1, 343 \mapsto \zeta_{48}^{3}, 154 \mapsto -\zeta_{48}^{8} + 1; 1; 48; 2  ; 
 1;odd Dirichlet character of conductor 969 mapping ; 647 \mapsto -1, 343 \mapsto \zeta_{48}^{13} - \zeta_{48}^{5}, 154 \mapsto -\zeta_{48}^{8} + 1; 1; 48; 2  ; 
 1;even Dirichlet character of conductor 969 mapping ; 647 \mapsto -1, 343 \mapsto -1, 154 \mapsto -\zeta_{6} + 1; 2; 6; 1  ; 
 1;odd Dirichlet character of conductor 977 mapping ; 3 \mapsto -\zeta_{16}^{3}; 5; 16; 2  ; 
 1;odd Dirichlet character of conductor 977 mapping ; 3 \mapsto -\zeta_{16}^{5}; 5; 16; 2  ; 
 2;odd Dirichlet character of conductor 979 mapping ; 90 \mapsto -1, 804 \mapsto -1; 1; 2; 1;X
 1;odd Dirichlet character of conductor 979 mapping ; 90 \mapsto -1, 804 \mapsto -1; 3; 2; 1  ; 
 1;even Dirichlet character of conductor 981 mapping ; 110 \mapsto \zeta_{6} - 1, 442 \mapsto \zeta_{6}; 2; 6; 1  ; 
 1;even Dirichlet character of conductor 981 mapping ; 110 \mapsto -\zeta_{6}, 442 \mapsto \zeta_{6}; 4; 6; 1  ; 
 1;even Dirichlet character of conductor 981 mapping ; 110 \mapsto \zeta_{12}^{2}, 442 \mapsto \zeta_{12}^{3}; 2; 12; 2  ; 
 1;even Dirichlet character of conductor 981 mapping ; 110 \mapsto -\zeta_{3} - 1, 442 \mapsto \zeta_{3}; 2; 3; 1  ; 
 1;odd Dirichlet character of conductor 981 mapping ; 110 \mapsto -\zeta_{6} + 1, 442 \mapsto \zeta_{6} - 1; 1; 6; 1  ; 
 1;even Dirichlet character of conductor 981 mapping ; 110 \mapsto \zeta_{3}, 442 \mapsto -\zeta_{3} - 1; 4; 3; 1  ; 
 1;even Dirichlet character of conductor 981 mapping ; 110 \mapsto -\zeta_{3} - 1, 442 \mapsto -\zeta_{3} - 1; 2; 3; 1  ; 
 1;even Dirichlet character of conductor 981 mapping ; 110 \mapsto \zeta_{12}^{2}, 442 \mapsto -\zeta_{12}^{3}; 2; 12; 2  ; 
 1;odd Dirichlet character of conductor 981 mapping ; 110 \mapsto \zeta_{6}, 442 \mapsto -\zeta_{6} + 1; 5; 6; 1  ; 
 1;even Dirichlet character of conductor 981 mapping ; 110 \mapsto -\zeta_{6}, 442 \mapsto -\zeta_{6} + 1; 4; 6; 1  ; 
 1;odd Dirichlet character of conductor 983 mapping ; 5 \mapsto -1; 3; 2; 1  ; 
 1;even Dirichlet character of conductor 984 mapping ; 247 \mapsto 1, 493 \mapsto -1, 329 \mapsto -1, 457 \mapsto \zeta_{8}^{3}; 4; 8; 2  ; 
 1;even Dirichlet character of conductor 984 mapping ; 247 \mapsto 1, 493 \mapsto -1, 329 \mapsto -1, 457 \mapsto -\zeta_{8}; 4; 8; 2  ; 
 1;even Dirichlet character of conductor 985 mapping ; 592 \mapsto -1, 396 \mapsto -1; 4; 2; 1  ; 
 1;odd Dirichlet character of conductor 988 mapping ; 495 \mapsto -1, 457 \mapsto \zeta_{12}^{3}, 781 \mapsto \zeta_{12}^{2}; 5; 12; 2  ; 
 1;odd Dirichlet character of conductor 988 mapping ; 495 \mapsto -1, 457 \mapsto -\zeta_{12}^{3}, 781 \mapsto \zeta_{12}^{2}; 5; 12; 2  ; 
 1;even Dirichlet character of conductor 988 mapping ; 495 \mapsto -1, 457 \mapsto -\zeta_{6} + 1, 781 \mapsto \zeta_{6}; 0; 6; 1  ; 
 1;even Dirichlet character of conductor 988 mapping ; 495 \mapsto -1, 457 \mapsto -\zeta_{6} + 1, 781 \mapsto \zeta_{6}; 4; 6; 1  ; 
 1;odd Dirichlet character of conductor 988 mapping ; 495 \mapsto -1, 457 \mapsto \zeta_{6}, 781 \mapsto \zeta_{6} - 1; 3; 6; 1  ; 
 2;odd Dirichlet character of conductor 988 mapping ; 495 \mapsto -1, 457 \mapsto -\zeta_{6}, 781 \mapsto \zeta_{6} - 1; 3; 6; 1  ; 
 1;odd Dirichlet character of conductor 988 mapping ; 495 \mapsto -1, 457 \mapsto -\zeta_{6} + 1, 781 \mapsto \zeta_{6} - 1; 3; 6; 1  ; 
 1;even Dirichlet character of conductor 988 mapping ; 495 \mapsto -1, 457 \mapsto \zeta_{6} - 1, 781 \mapsto -1; 0; 6; 1  ; 
 2;odd Dirichlet character of conductor 988 mapping ; 495 \mapsto -1, 457 \mapsto -1, 781 \mapsto -\zeta_{6}; 1; 6; 1;X
 2;even Dirichlet character of conductor 988 mapping ; 495 \mapsto -1, 457 \mapsto -\zeta_{6} + 1, 781 \mapsto -\zeta_{6} + 1; 0; 6; 1  ; 
 2;even Dirichlet character of conductor 989 mapping ; 603 \mapsto -1, 691 \mapsto \zeta_{6}; 0; 6; 1  ; 
 1;even Dirichlet character of conductor 989 mapping ; 603 \mapsto -1, 691 \mapsto -1; 0; 2; 1  ; 
 1;even Dirichlet character of conductor 989 mapping ; 603 \mapsto -1, 691 \mapsto -1; 2; 2; 1  ; 
 1;odd Dirichlet character of conductor 989 mapping ; 603 \mapsto -1, 691 \mapsto -\zeta_{6}; 3; 6; 1  ; 
 1;even Dirichlet character of conductor 989 mapping ; 603 \mapsto -1, 691 \mapsto -\zeta_{6} + 1; 2; 6; 1  ; 
 1;even Dirichlet character of conductor 991 mapping ; 6 \mapsto \zeta_{3}; 4; 3; 1  ; 
 2;odd Dirichlet character of conductor 991 mapping ; 6 \mapsto -\zeta_{6} + 1; 1; 6; 1  ; 
 1;odd Dirichlet character of conductor 991 mapping ; 6 \mapsto -\zeta_{6} + 1; 3; 6; 1  ; 
 1;even Dirichlet character of conductor 992 mapping ; 63 \mapsto 1, 869 \mapsto \zeta_{24}^{5} - \zeta_{24}, 65 \mapsto -\zeta_{24}^{4}; 0; 24; 2  ; 
 1;even Dirichlet character of conductor 992 mapping ; 63 \mapsto 1, 869 \mapsto \zeta_{24}^{5} - \zeta_{24}, 65 \mapsto -\zeta_{24}^{4}; 2; 24; 2  ; 
 1;even Dirichlet character of conductor 992 mapping ; 63 \mapsto 1, 869 \mapsto -\zeta_{24}^{3}, 65 \mapsto -\zeta_{24}^{4}; 0; 24; 2  ; 
 1;even Dirichlet character of conductor 992 mapping ; 63 \mapsto 1, 869 \mapsto -\zeta_{24}^{3}, 65 \mapsto -\zeta_{24}^{4}; 2; 24; 2  ; 
 1;even Dirichlet character of conductor 993 mapping ; 332 \mapsto -1, 334 \mapsto \zeta_{6}; 0; 6; 1  ; 
 1;odd Dirichlet character of conductor 995 mapping ; 797 \mapsto -1, 401 \mapsto \zeta_{6}; 1; 6; 1  ; 
 1;odd Dirichlet character of conductor 995 mapping ; 797 \mapsto -1, 401 \mapsto \zeta_{6}; 5; 6; 1  ; 
 2;odd Dirichlet character of conductor 996 mapping ; 499 \mapsto -1, 665 \mapsto -1, 85 \mapsto -1; 5; 2; 1  ; 
 1;even Dirichlet character of conductor 997 mapping ; 7 \mapsto -1; 4; 2; 1  ; 
 1;even Dirichlet character of conductor 997 mapping ; 7 \mapsto -\zeta_{3} - 1; 4; 3; 1  ; 
\end{filecontents*}
